LLM meets Vision-Language Models for Zero-Shot One-Class Classification

We consider the problem of zero-shot one-class visual classification, extending traditional one-class classification to scenarios where only the label of the target class is available. This method aims to discriminate between positive and negative query samples without requiring examples from the target class. We propose a two-step solution that first queries large language models for visually confusing objects and then relies on vision-language pre-trained models (e.g., CLIP) to perform classification. By adapting large-scale vision benchmarks, we demonstrate the ability of the proposed method to outperform adapted off-the-shelf alternatives in this setting. Namely, we propose a realistic benchmark where negative query samples are drawn from the same original dataset as positive ones, including a granularity-controlled version of iNaturalist, where negative samples are at a fixed distance in the taxonomy tree from the positive ones. To our knowledge, we are the first to demonstrate the ability to discriminate a single category from other semantically related ones using only its label.

==> plots/F1_per_level_vit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={level},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={macro F1 (\%)},
ymin=33, ymax=85,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
xtick={0,1,2,3,4,5,6,7,8,9}
]
% \path [draw=green, fill=green, opacity=0.5]
% (axis cs:0,41.5518397357371)
% --(axis cs:0,40.1614430499015)
% --(axis cs:1,43.8213351585934)
% --(axis cs:2,48.0023112752567)
% --(axis cs:3,52.670954691074)
% --(axis cs:4,56.982311608614)
% --(axis cs:5,55.9300187923541)
% --(axis cs:6,56.4485430838735)
% --(axis cs:7,57.3574832273353)
% --(axis cs:8,58.8522376313708)
% --(axis cs:9,63.3828373079766)
% --(axis cs:9,65.812279161476)
% --(axis cs:9,65.812279161476)
% --(axis cs:8,61.3685648921061)
% --(axis cs:7,59.338518634672)
% --(axis cs:6,58.4549169026983)
% --(axis cs:5,58.0328854818696)
% --(axis cs:4,59.3087458753789)
% --(axis cs:3,54.9196834680566)
% --(axis cs:2,49.9786181386342)
% --(axis cs:1,45.4350264860234)
% --(axis cs:0,41.5518397357371)
% --cycle;

% \path [draw=pink, fill=pink, opacity=0.5]
% (axis cs:0,47.3640494908853)
% --(axis cs:0,45.5696455408384)
% --(axis cs:1,48.2068706941893)
% --(axis cs:2,49.4541637817881)
% --(axis cs:3,54.2303671749179)
% --(axis cs:4,61.6353227526942)
% --(axis cs:5,62.017960778869)
% --(axis cs:6,62.3660403322605)
% --(axis cs:7,67.9236391989126)
% --(axis cs:8,70.9403441704204)
% --(axis cs:9,75.4738690934671)
% --(axis cs:9,77.1870354255307)
% --(axis cs:9,77.1870354255307)
% --(axis cs:8,72.8405926131567)
% --(axis cs:7,69.9780766688561)
% --(axis cs:6,64.4472138952728)
% --(axis cs:5,64.5159909982088)
% --(axis cs:4,64.2023833341105)
% --(axis cs:3,56.5229422564503)
% --(axis cs:2,51.4808826877074)
% --(axis cs:1,50.1245090532722)
% --(axis cs:0,47.3640494908853)
% --cycle;

% \path [draw=red, fill=red, opacity=0.5]
% (axis cs:0,35.4093465716514)
% --(axis cs:0,34.7454841757321)
% --(axis cs:1,35.4864457743977)
% --(axis cs:2,36.406885208532)
% --(axis cs:3,37.5425480932363)
% --(axis cs:4,38.257081742876)
% --(axis cs:5,36.1566908853187)
% --(axis cs:6,37.1282952609981)
% --(axis cs:7,38.2194031539668)
% --(axis cs:8,39.4409894446657)
% --(axis cs:9,41.3854432509675)
% --(axis cs:9,42.123004886433)
% --(axis cs:9,42.123004886433)
% --(axis cs:8,40.3467742244638)
% --(axis cs:7,39.1386180682454)
% --(axis cs:6,38.1008460310616)
% --(axis cs:5,37.106174572787)
% --(axis cs:4,39.5501839259751)
% --(axis cs:3,38.6186191811655)
% --(axis cs:2,37.3416601793816)
% --(axis cs:1,36.2973455531492)
% --(axis cs:0,35.4093465716514)
% --cycle;

% \addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 40.8566413928193
% 1 44.6281808223084
% 2 48.9904647069454
% 3 53.7953190795653
% 4 58.1455287419964
% 5 56.9814521371118
% 6 57.4517299932859
% 7 58.3480009310036
% 8 60.1104012617385
% 9 64.5975582347263
% };
% \addlegendentry{FT}
% \addplot [semithick, pink, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 46.4668475158619
% 1 49.1656898737308
% 2 50.4675232347478
% 3 55.3766547156841
% 4 62.9188530434024
% 5 63.2669758885389
% 6 63.4066271137667
% 7 68.9508579338844
% 8 71.8904683917886
% 9 76.3304522594989
% };
% \addlegendentry{ANP+FT}
% \addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 35.0774153736918
% 1 35.8918956637734
% 2 36.8742726939568
% 3 38.0805836372009
% 4 38.9036328344255
% 5 36.6314327290528
% 6 37.6145706460299
% 7 38.6790106111061
% 8 39.8938818345647
% 9 41.7542240687002
% };
% \addlegendentry{CLIPN}

% \path [draw=orange, fill=orange, opacity=0.5]
% (axis cs:0,39.5790766276457)
% --(axis cs:0,38.3970886389273)
% --(axis cs:1,40.9224407225969)
% --(axis cs:2,43.9545801168331)
% --(axis cs:3,46.8578458436884)
% --(axis cs:4,47.7977601292491)
% --(axis cs:5,44.4767314296997)
% --(axis cs:6,49.8141582766252)
% --(axis cs:7,53.0758462551938)
% --(axis cs:8,55.8962956731137)
% --(axis cs:9,69.4069676353818)
% --(axis cs:9,72.1167712911856)
% --(axis cs:9,72.1167712911856)
% --(axis cs:8,58.7527173688853)
% --(axis cs:7,55.6134039962736)
% --(axis cs:6,52.3754870586003)
% --(axis cs:5,46.9020161671954)
% --(axis cs:4,50.2777801080297)
% --(axis cs:3,49.0045913472868)
% --(axis cs:2,45.7646675681959)
% --(axis cs:1,42.3785186531823)
% --(axis cs:0,39.5790766276457)
% --cycle;

% \addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 38.9880826332865
% 1 41.6504796878896
% 2 44.8596238425145
% 3 47.9312185954876
% 4 49.0377701186394
% 5 45.6893737984476
% 6 51.0948226676128
% 7 54.3446251257337
% 8 57.3245065209995
% 9 70.7618694632837
% };
% \addlegendentry{CLIPN+FT}


% \path [draw=green, fill=green, opacity=0.5]
% (axis cs:0,41.7077795139452)
% --(axis cs:0,40.3375191681714)
% --(axis cs:1,43.8557476069197)
% --(axis cs:2,48.1123418753311)
% --(axis cs:3,52.5126541779349)
% --(axis cs:4,56.9943162976891)
% --(axis cs:5,55.2179482298595)
% --(axis cs:6,55.3643271472026)
% --(axis cs:7,57.0562730965772)
% --(axis cs:8,58.9118841251091)
% --(axis cs:9,63.7977362779991)
% --(axis cs:9,66.657601197065)
% --(axis cs:9,66.657601197065)
% --(axis cs:8,61.7783154422198)
% --(axis cs:7,59.2827155545801)
% --(axis cs:6,57.5213253076981)
% --(axis cs:5,57.4515677707744)
% --(axis cs:4,59.3726010151591)
% --(axis cs:3,54.7910844543754)
% --(axis cs:2,50.1035836348272)
% --(axis cs:1,45.4959638768959)
% --(axis cs:0,41.7077795139452)
% --cycle;

\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,47.6721917787656)
--(axis cs:0,45.9004314794074)
--(axis cs:1,48.1486236529868)
--(axis cs:2,49.1484235347271)
--(axis cs:3,53.6833257348848)
--(axis cs:4,61.0243639637966)
--(axis cs:5,61.3223020580484)
--(axis cs:6,62.4889778277122)
--(axis cs:7,68.6702464003999)
--(axis cs:8,69.925683656214)
--(axis cs:9,75.8736411076897)
--(axis cs:9,77.6493732232895)
--(axis cs:9,77.6493732232895)
--(axis cs:8,71.6746205203503)
--(axis cs:7,70.7654135855278)
--(axis cs:6,64.5587865493596)
--(axis cs:5,63.6890263508315)
--(axis cs:4,63.5337235053641)
--(axis cs:3,55.9830086844239)
--(axis cs:2,51.1351423988297)
--(axis cs:1,50.0218811515115)
--(axis cs:0,47.6721917787656)
--cycle;

% \path [draw=pink, fill=pink, opacity=0.5]
% (axis cs:0,47.0436088288374)
% --(axis cs:0,45.2666598372156)
% --(axis cs:1,44.3639803091677)
% --(axis cs:2,43.3754122923957)
% --(axis cs:3,46.4409640106255)
% --(axis cs:4,53.4263956110326)
% --(axis cs:5,53.5584379904699)
% --(axis cs:6,56.0538624008914)
% --(axis cs:7,66.1684152457587)
% --(axis cs:8,66.9950017181722)
% --(axis cs:9,71.90686475927)
% --(axis cs:9,73.4861270444923)
% --(axis cs:9,73.4861270444923)
% --(axis cs:8,68.8712713822974)
% --(axis cs:7,68.670703388388)
% --(axis cs:6,58.6614105106526)
% --(axis cs:5,56.1343012228797)
% --(axis cs:4,55.9872215856674)
% --(axis cs:3,48.5253595302936)
% --(axis cs:2,45.0788045931242)
% --(axis cs:1,46.1028164925243)
% --(axis cs:0,47.0436088288374)
% --cycle;

% \addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 41.0226493410583
% 1 44.6758557419078
% 2 49.1079627550791
% 3 53.6518693161551
% 4 58.1834586564241
% 5 56.334758000317
% 6 56.4428262274503
% 7 58.1694943255786
% 8 60.3450997836645
% 9 65.2276687375321
% };
% \addlegendentry{FT}
% \addplot [semithick, pink, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 46.1551343330265
% 1 45.233398400846
% 2 44.22710844276
% 3 47.4831617704595
% 4 54.70680859835
% 5 54.8463696066748
% 6 57.357636455772
% 7 67.4195593170733
% 8 67.9331365502348
% 9 72.6964959018812
% };
% \addlegendentry{ANP}




\path [draw=red, fill=red, opacity=0.5]
(axis cs:0,35.730205408768)
--(axis cs:0,35.0052802750071)
--(axis cs:1,36.0209805730671)
--(axis cs:2,37.6301442212798)
--(axis cs:3,40.1237649299808)
--(axis cs:4,41.0473182677455)
--(axis cs:5,38.1742217825025)
--(axis cs:6,42.2227826040776)
--(axis cs:7,45.0672764341605)
--(axis cs:8,45.1308880128286)
--(axis cs:9,51.2126118533773)
--(axis cs:9,53.5264402580286)
--(axis cs:9,53.5264402580286)
--(axis cs:8,47.1029010717894)
--(axis cs:7,47.1355454510595)
--(axis cs:6,44.0993069333185)
--(axis cs:5,39.5937629333256)
--(axis cs:4,42.825893829002)
--(axis cs:3,41.7329401436879)
--(axis cs:2,38.8321802187617)
--(axis cs:1,36.9462290105611)
--(axis cs:0,35.730205408768)
--cycle;

\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:0,39.5521119872058)
--(axis cs:0,38.3643775381952)
--(axis cs:1,41.4574383069424)
--(axis cs:2,44.8937269593921)
--(axis cs:3,48.6820898823652)
--(axis cs:4,49.8345578450399)
--(axis cs:5,46.7143377143698)
--(axis cs:6,52.0180662858798)
--(axis cs:7,53.1688023323007)
--(axis cs:8,54.2515954374619)
--(axis cs:9,67.2539218702502)
--(axis cs:9,69.7809700971999)
--(axis cs:9,69.7809700971999)
--(axis cs:8,56.894669246619)
--(axis cs:7,55.6051778638179)
--(axis cs:6,54.3854118133732)
--(axis cs:5,49.3454354593295)
--(axis cs:4,52.4810380233345)
--(axis cs:3,50.9636386764002)
--(axis cs:2,46.7797224181849)
--(axis cs:1,42.9878649573767)
--(axis cs:0,39.5521119872058)
--cycle;

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 35.3677428418876
1 36.4836047918141
2 38.2311622200207
3 40.9283525368343
4 41.9366060483737
5 38.883992357914
6 43.161044768698
7 46.10141094261
8 46.116894542309
9 52.3695260557029
};
\addlegendentry{CLIPN}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
0 38.9582447627005
1 42.2226516321595
2 45.8367246887885
3 49.8228642793827
4 51.1577979341872
5 48.0298865868496
6 53.2017390496265
7 54.3869900980593
8 55.5731323420404
9 68.517445983725
};
\addlegendentry{CLIPN+FT}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 46.7863116290865
1 49.0852524022492
2 50.1417829667784
3 54.8331672096543
4 62.2790437345804
5 62.50566420444
6 63.5238821885359
7 69.7178299929639
8 70.8001520882822
9 76.7615071654896
};
\addlegendentry{ANP+FT (ours)}
\end{axis}
\end{tikzpicture}


==> plots/F1_per_level_vitb32.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{pink}{RGB}{255,192,203}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176, },
% xlabel={level},
% xmin=-0.45, xmax=9.45,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={macro F1 (\%)},
% ymin=33, ymax=85,
% ytick style={color=black},
% ymajorgrids,
% xmajorgrids,
% xtick={0,1,2,3,4,5,6,7,8,9},
% ]
% \path [draw=green, fill=green, opacity=0.5]
% (axis cs:0,41.5803300316299)
% --(axis cs:0,40.110262725683)
% --(axis cs:1,46.6896729554083)
% --(axis cs:2,51.5398694709477)
% --(axis cs:3,57.271922448843)
% --(axis cs:4,58.7633506658814)
% --(axis cs:5,56.6320887286635)
% --(axis cs:6,56.6761753419554)
% --(axis cs:7,57.8261933434238)
% --(axis cs:8,60.3483087643984)
% --(axis cs:9,63.0760175479768)
% --(axis cs:9,65.8865559164381)
% --(axis cs:9,65.8865559164381)
% --(axis cs:8,63.2865008812114)
% --(axis cs:7,60.2568104238138)
% --(axis cs:6,59.2063376860915)
% --(axis cs:5,59.3722803864282)
% --(axis cs:4,61.3941046252431)
% --(axis cs:3,59.6383241202275)
% --(axis cs:2,53.7641455098269)
% --(axis cs:1,48.787638219954)
% --(axis cs:0,41.5803300316299)
% --cycle;

% \path [draw=pink, fill=pink, opacity=0.5]
% (axis cs:0,48.4433065023201)
% --(axis cs:0,46.4281268096107)
% --(axis cs:1,51.7872458581665)
% --(axis cs:2,52.9511620532777)
% --(axis cs:3,59.585259713569)
% --(axis cs:4,63.5698729946887)
% --(axis cs:5,62.0425218977105)
% --(axis cs:6,64.5780468955029)
% --(axis cs:7,71.0463755734089)
% --(axis cs:8,75.1273617865294)
% --(axis cs:9,82.4323438769011)
% --(axis cs:9,84.3585432775918)
% --(axis cs:9,84.3585432775918)
% --(axis cs:8,77.3548052089391)
% --(axis cs:7,73.3876269685223)
% --(axis cs:6,67.0501756427756)
% --(axis cs:5,64.2577566448988)
% --(axis cs:4,66.0750329819078)
% --(axis cs:3,61.9354181845018)
% --(axis cs:2,55.1975610381043)
% --(axis cs:1,54.0361529367827)
% --(axis cs:0,48.4433065023201)
% --cycle;

% \addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 40.8452963786564
% 1 47.7386555876811
% 2 52.6520074903873
% 3 58.4551232845353
% 4 60.0787276455622
% 5 58.0021845575459
% 6 57.9412565140235
% 7 59.0415018836188
% 8 61.8174048228049
% 9 64.4812867322074
% };
% \addlegendentry{FT}
% \addplot [semithick, pink, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 47.4357166559654
% 1 52.9116993974746
% 2 54.074361545691
% 3 60.7603389490354
% 4 64.8224529882983
% 5 63.1501392713047
% 6 65.8141112691392
% 7 72.2170012709656
% 8 76.2410834977342
% 9 83.3954435772465
% };
% \addlegendentry{ANP+FT}
% \end{axis}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176, },
xlabel={Level},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={macro F1 (\%)},
ymin=33, ymax=85,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
xtick={0,1,2,3,4,5,6,7,8,9},
]
\path [draw=green, fill=green, opacity=0.5]
(axis cs:0,36.2414600098421)
--(axis cs:0,35.4631977928465)
--(axis cs:1,37.1916845204137)
--(axis cs:2,39.0138009293096)
--(axis cs:3,40.819578688927)
--(axis cs:4,41.1405262177671)
--(axis cs:5,38.1284473097081)
--(axis cs:6,41.464247427444)
--(axis cs:7,44.003473154809)
--(axis cs:8,47.8732530743134)
--(axis cs:9,52.9663154206593)
--(axis cs:9,54.8127593055688)
--(axis cs:9,54.8127593055688)
--(axis cs:8,49.8659381636414)
--(axis cs:7,45.6835325851511)
--(axis cs:6,43.0105624544208)
--(axis cs:5,39.3395789757214)
--(axis cs:4,42.7337120755166)
--(axis cs:3,42.3490247224686)
--(axis cs:2,40.3360835739537)
--(axis cs:1,38.2545408183953)
--(axis cs:0,36.2414600098421)
--cycle;

% \path [draw=brown, fill=brown, opacity=0.5]
% (axis cs:0,38.7311746964027)
% --(axis cs:0,37.6921660898532)
% --(axis cs:1,40.8350330953985)
% --(axis cs:2,43.6116705045869)
% --(axis cs:3,46.5924788706339)
% --(axis cs:4,47.8036161353829)
% --(axis cs:5,43.9881947202548)
% --(axis cs:6,48.9414270341354)
% --(axis cs:7,53.2094554386064)
% --(axis cs:8,58.6003217471319)
% --(axis cs:9,68.7810366541333)
% --(axis cs:9,71.2073944905842)
% --(axis cs:9,71.2073944905842)
% --(axis cs:8,61.2488487909971)
% --(axis cs:7,55.6590813409074)
% --(axis cs:6,51.3271895010209)
% --(axis cs:5,45.9529320306105)
% --(axis cs:4,50.0907724383349)
% --(axis cs:3,48.6666610224031)
% --(axis cs:2,45.3736378134253)
% --(axis cs:1,42.2408555360185)
% --(axis cs:0,38.7311746964027)
% --cycle;

\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
0 35.8523289013443
1 37.7231126694045
2 39.6749422516317
3 41.5843017056978
4 41.9371191466419
5 38.7340131427147
6 42.2374049409324
7 44.8435028699801
8 48.8695956189774
9 53.8895373631141
};
\addlegendentry{CLIPN}
% \addplot [semithick, brown, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 38.211670393128
% 1 41.5379443157085
% 2 44.4926541590061
% 3 47.6295699465185
% 4 48.9471942868589
% 5 44.9705633754327
% 6 50.1343082675781
% 7 54.4342683897569
% 8 59.9245852690645
% 9 69.9942155723588
% };
% \addlegendentry{CLIPN+FT}
\path [draw=red, fill=red, opacity=0.5]
(axis cs:0,42.5540047500255)
--(axis cs:0,41.1835115505444)
--(axis cs:1,46.6053476932937)
--(axis cs:2,50.3713751477244)
--(axis cs:3,51.6557214948789)
--(axis cs:4,54.6074447471335)
--(axis cs:5,55.3649456967986)
--(axis cs:6,57.2744137451228)
--(axis cs:7,57.5128755655224)
--(axis cs:8,61.1461261058671)
--(axis cs:9,64.8596558650252)
--(axis cs:9,67.0352781256706)
--(axis cs:9,67.0352781256706)
--(axis cs:8,63.1635948761337)
--(axis cs:7,59.7101310848086)
--(axis cs:6,59.1548975574304)
--(axis cs:5,57.3733185744971)
--(axis cs:4,57.0217106571728)
--(axis cs:3,53.854249300223)
--(axis cs:2,52.2698334986155)
--(axis cs:1,48.2067629133509)
--(axis cs:0,42.5540047500255)
--cycle;



% \path [draw=green, fill=green, opacity=0.5]
% (axis cs:0,41.0684844199258)
% --(axis cs:0,39.8035555878797)
% --(axis cs:1,43.6999094655044)
% --(axis cs:2,46.873406271879)
% --(axis cs:3,50.9776666983117)
% --(axis cs:4,54.0117340092362)
% --(axis cs:5,51.7386488584408)
% --(axis cs:6,54.8357814141536)
% --(axis cs:7,58.8785737247383)
% --(axis cs:8,60.9492008828033)
% --(axis cs:9,70.5213405351159)
% --(axis cs:9,72.8183767359606)
% --(axis cs:9,72.8183767359606)
% --(axis cs:8,63.4652468272413)
% --(axis cs:7,61.0145862948337)
% --(axis cs:6,56.9927743097546)
% --(axis cs:5,53.8803580747257)
% --(axis cs:4,56.4282550309953)
% --(axis cs:3,53.1818001373312)
% --(axis cs:2,48.7584533222318)
% --(axis cs:1,45.2624309971249)
% --(axis cs:0,41.0684844199258)
% --cycle;

\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,47.5120025623836)
--(axis cs:0,45.7907613599625)
--(axis cs:1,48.1311658975023)
--(axis cs:2,49.0021873783862)
--(axis cs:3,52.9713417302179)
--(axis cs:4,59.147239103802)
--(axis cs:5,58.9585786401696)
--(axis cs:6,61.565532921208)
--(axis cs:7,68.6689589990613)
--(axis cs:8,70.4234062958137)
--(axis cs:9,78.6261461255832)
--(axis cs:9,80.3401586334941)
--(axis cs:9,80.3401586334941)
--(axis cs:8,72.344995692739)
--(axis cs:7,70.6769975458387)
--(axis cs:6,63.68108794958)
--(axis cs:5,60.9415041737912)
--(axis cs:4,61.591657273127)
--(axis cs:3,55.1833706343627)
--(axis cs:2,50.8868988212431)
--(axis cs:1,49.9214801152445)
--(axis cs:0,47.5120025623836)
--cycle;

% \path [draw=pink, fill=pink, opacity=0.5]
% (axis cs:0,46.7473605735211)
% --(axis cs:0,45.0419748189773)
% --(axis cs:1,43.6358257852714)
% --(axis cs:2,43.4756343596126)
% --(axis cs:3,46.0203474410352)
% --(axis cs:4,51.8429052929019)
% --(axis cs:5,51.8253104932358)
% --(axis cs:6,54.6696643038916)
% --(axis cs:7,63.6791679330136)
% --(axis cs:8,63.9994941908524)
% --(axis cs:9,70.5373765878816)
% --(axis cs:9,72.2359541631729)
% --(axis cs:9,72.2359541631729)
% --(axis cs:8,65.7857373032819)
% --(axis cs:7,65.9914823893094)
% --(axis cs:6,56.7691227334089)
% --(axis cs:5,53.9687704676335)
% --(axis cs:4,54.3217046302204)
% --(axis cs:3,48.0146980840377)
% --(axis cs:2,45.0599861940833)
% --(axis cs:1,45.197254419967)
% --(axis cs:0,46.7473605735211)
% --cycle;

% \addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 40.4360200039028
% 1 44.4811702313147
% 2 47.8159297970554
% 3 52.0797334178214
% 4 55.2199945201157
% 5 52.8095034665833
% 6 55.9142778619541
% 7 59.946580009786
% 8 62.2072238550223
% 9 71.6698586355383
% };
% \addlegendentry{FT}
% \addplot [semithick, pink, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 45.8946676962492
% 1 44.4165401026192
% 2 44.2678102768479
% 3 47.0175227625365
% 4 53.0823049615612
% 5 52.8970404804347
% 6 55.7193935186502
% 7 64.8353251611615
% 8 64.8926157470671
% 9 71.3866653755272
% };
% \addlegendentry{ANP}


% \path [draw=orange, fill=orange, opacity=0.5]
% (axis cs:0,41.4931712790276)
% --(axis cs:0,40.1673668451367)
% --(axis cs:1,43.8476409381546)
% --(axis cs:2,47.5140227115232)
% --(axis cs:3,51.288118577549)
% --(axis cs:4,55.0121552370251)
% --(axis cs:5,53.0691736949773)
% --(axis cs:6,55.2209191409467)
% --(axis cs:7,56.6790105310045)
% --(axis cs:8,57.042823695604)
% --(axis cs:9,67.6336478075953)
% --(axis cs:9,69.8978984350705)
% --(axis cs:9,69.8978984350705)
% --(axis cs:8,59.5026067498303)
% --(axis cs:7,58.9944649103509)
% --(axis cs:6,57.3314962087133)
% --(axis cs:5,55.1866188490051)
% --(axis cs:4,57.473013454071)
% --(axis cs:3,53.5353138035419)
% --(axis cs:2,49.4149275095827)
% --(axis cs:1,45.4410757250011)
% --(axis cs:0,41.4931712790276)
% --cycle;
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 41.868758150285
1 47.4060553033223
2 51.32060432317
3 52.7549853975509
4 55.8145777021531
5 56.3691321356478
6 58.2146556512766
7 58.6115033251655
8 62.1548604910004
9 65.9474669953479
};
\addlegendentry{ZOC}

% \addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 40.8302690620821
% 1 44.6443583315778
% 2 48.464475110553
% 3 52.4117161905455
% 4 56.2425843455481
% 5 54.1278962719912
% 6 56.27620767483
% 7 57.8367377206777
% 8 58.2727152227171
% 9 68.7657731213329
% };
% \addlegendentry{ZOC+FT}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 46.6513819611731
1 49.0263230063734
2 49.9445430998146
3 54.0773561822903
4 60.3694481884645
5 59.9500414069804
6 62.623310435394
7 69.67297827245
8 71.3842009942764
9 79.4831523795387
};
\addlegendentry{ANP+FT (ours)}

\end{axis}

\end{tikzpicture}


==> plots/decision_boundaries/decision_boundaryANP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Boundary decision (ANP) FPR=28.36\%, FNR=20.69\%,  AUC=79.08},
x grid style={darkgray176},
xlabel={$p(y=1|x)$},
xmin=0.46, xmax=0.54,
xtick style={color=black},
ylabel={Density},
ymin=0, ymax=92,
% axis y line=none
]
\addplot [semithick, green]
table {%
0.454372913082374 0.00010013013398867
0.454813671754367 0.00289894948999104
0.45525443042636 0.00913243078771896
0.455695189098353 0.0120224191462628
0.456135947770346 0.0733362067380504
0.456576706442339 0.0700342612512415
0.457017465114331 0.0312587623654115
0.457458223786324 0.103483142957961
0.457898982458317 0.21977039007186
0.45833974113031 0.162107380581323
0.458780499802303 0.0759953778205145
0.459221258474296 0.0272332166328324
0.459662017146289 0.0125485419846079
0.460102775818281 0.0301167850708977
0.460543534490274 0.0817455921145249
0.460984293162267 0.0820689300783416
0.46142505183426 0.0498484700004541
0.461865810506253 0.110787575314384
0.462306569178246 0.301744788122348
0.462747327850239 0.566664265944634
0.463188086522231 0.592172564907364
0.463628845194224 0.334175041616782
0.464069603866217 0.33720829943005
0.46451036253821 0.550444093089155
0.464951121210203 0.537129790475848
0.465391879882196 0.36573713313874
0.465832638554189 0.320964458372681
0.466273397226181 0.514071819189746
0.466714155898174 0.581310009283229
0.467154914570167 0.676981695863902
0.46759567324216 0.571638941484377
0.468036431914153 0.451092253647595
0.468477190586146 0.64264032846963
0.468917949258139 0.756232147555104
0.469358707930131 0.719016240216021
0.469799466602124 0.792705473064172
0.470240225274117 0.886461747863225
0.47068098394611 0.669436454665788
0.471121742618103 0.765396766760075
0.471562501290096 0.859905998133959
0.472003259962089 1.02667963100107
0.472444018634081 1.20986996080625
0.472884777306074 1.36331366533472
0.473325535978067 1.72832835077935
0.47376629465006 1.01176235913482
0.474207053322053 0.957346974070125
0.474647811994046 1.47012829812573
0.475088570666038 2.13267370984487
0.475529329338031 2.33920518594473
0.475970088010024 2.21796489064887
0.476410846682017 2.45030470572076
0.47685160535401 1.73954543835134
0.477292364026003 1.57966259800076
0.477733122697996 2.30895912564696
0.478173881369989 2.37867503621297
0.478614640041981 2.4394918446279
0.479055398713974 2.64247444563186
0.479496157385967 3.10269282950655
0.47993691605796 3.09134080785317
0.480377674729953 2.8136184574629
0.480818433401946 3.22982512790275
0.481259192073938 3.13279335181947
0.481699950745931 3.20114286856168
0.482140709417924 3.71082779432868
0.482581468089917 4.25896922566255
0.48302222676191 4.97279276937722
0.483462985433903 5.16400474094536
0.483903744105896 4.65325446654928
0.484344502777888 4.74958643156353
0.484785261449881 5.06399092556284
0.485226020121874 5.74067783410357
0.485666778793867 6.57519634738808
0.48610753746586 6.92936409108479
0.486548296137853 7.53314281360365
0.486989054809846 7.85596188409232
0.487429813481838 8.91563946840397
0.487870572153831 8.92678981417314
0.488311330825824 9.54502240988415
0.488752089497817 11.5041068852797
0.48919284816981 13.6249753707228
0.489633606841803 14.495078168832
0.490074365513796 15.0575225979324
0.490515124185788 16.5481961311054
0.490955882857781 19.0940964894682
0.491396641529774 20.2509133766442
0.491837400201767 20.524949647188
0.49227815887376 21.390385292456
0.492718917545753 24.7593640392651
0.493159676217746 26.6194279169119
0.493600434889738 26.6079451432698
0.494041193561731 27.4613604639946
0.494481952233724 29.1655123563938
0.494922710905717 29.6795963697187
0.49536346957771 31.198292440351
0.495804228249703 33.8318172697694
0.496244986921696 37.1554319752935
0.496685745593688 39.6414934933705
0.497126504265681 42.4094087033055
0.497567262937674 44.3450696484211
0.498008021609667 43.3126746250337
0.49844878028166 46.2132176006313
0.498889538953653 48.2070259326801
0.499330297625646 45.1347083768045
0.499771056297638 41.7326151640861
0.500211814969631 43.6063424678689
0.500652573641624 44.7709346046339
0.501093332313617 44.4575581851604
0.50153409098561 43.4541123215034
0.501974849657603 42.6096550380563
0.502415608329596 42.5605509381058
0.502856367001588 42.7326305563786
0.503297125673581 42.5099532316154
0.503737884345574 43.0004365249728
0.504178643017567 41.6758478242602
0.50461940168956 41.2304753450253
0.505060160361553 41.4819651976787
0.505500919033546 41.6591052539004
0.505941677705538 39.6904164932093
0.506382436377531 43.0073565167184
0.506823195049524 42.5413506976335
0.507263953721517 39.8880091400485
0.50770471239351 38.9043668633229
0.508145471065503 38.3792276219773
0.508586229737496 36.355915766919
0.509026988409488 36.2781214539854
0.509467747081481 36.5229173430453
0.509908505753474 35.2400466877552
0.510349264425467 32.7894423233026
0.51079002309746 30.2622195955711
0.511230781769453 28.4352307017412
0.511671540441446 27.142287391132
0.512112299113438 25.248859826587
0.512553057785431 23.280074880669
0.512993816457424 22.3372200448189
0.513434575129417 21.1055463508733
0.51387533380141 18.8603463879354
0.514316092473403 18.173569005944
0.514756851145396 15.5122029598353
0.515197609817388 13.7554774425371
0.515638368489381 13.4774457319353
0.516079127161374 12.2024783188405
0.516519885833367 11.0354537803249
0.51696064450536 9.03959151278677
0.517401403177353 8.24189247581527
0.517842161849346 7.8442470970521
0.518282920521338 6.92876262510928
0.518723679193331 5.93204956384777
0.519164437865324 6.05641453664358
0.519605196537317 6.06744168324996
0.52004595520931 5.0358493746148
0.520486713881303 3.68616347407906
0.520927472553296 3.35935487329128
0.521368231225288 2.80647713577408
0.521808989897281 2.24464051035209
0.522249748569274 1.91928809906775
0.522690507241267 2.11853352816173
0.52313126591326 2.5348638611642
0.523572024585253 1.7004753827454
0.524012783257246 1.08517113884445
0.524453541929238 1.02204405373173
0.524894300601231 1.12591000501279
0.525335059273224 0.833854905173392
0.525775817945217 0.707460924506569
0.52621657661721 0.655496538521592
0.526657335289203 0.552980127973211
0.527098093961196 0.488434972015255
0.527538852633188 0.373719900900835
0.527979611305181 0.276363654001823
0.528420369977174 0.255663054817257
0.528861128649167 0.249253207890036
0.52930188732116 0.194711105818822
0.529742645993153 0.160399268911281
0.530183404665146 0.120687512960336
0.530624163337138 0.127550409449363
0.531064922009131 0.109577233039556
0.531505680681124 0.113760967300176
0.531946439353117 0.129352627806798
0.53238719802511 0.0880518241091297
0.532827956697103 0.0720588479982465
0.533268715369095 0.0751619835533476
0.533709474041088 0.0576249307555118
0.534150232713081 0.0303460912853384
0.534590991385074 0.0248262455288151
0.535031750057067 0.023272695556793
0.53547250872906 0.00735109002696017
0.535913267401053 0.0127117361231901
0.536354026073045 0.0119144243870785
0.536794784745038 0.00275079020133312
0.537235543417031 0.00464915924310926
0.537676302089024 0.00861954613974002
0.538117060761017 0.00492626302175318
0.53855781943301 0.0157011903412916
0.538998578105003 0.0103613939914275
0.539439336776996 0.000912492613058373
0.539880095448988 1.02625498010668e-05
0.540320854120981 0.000107933602315773
0.540761612792974 0.0030094464771409
0.541202371464967 0.00901271625120214
0.54164313013696 0.00289877863455148
0.542083888808953 0.000100130107794006
};
\addlegendentry{positive queries}
\addplot [semithick, red]
table {%
0.455611654032106 0.000130424377607041
0.456043066681133 0.00644218541485618
0.456474479330159 0.00846540519503346
0.456905891979186 0.000561993645598214
0.457337304628213 0.00819710851285596
0.457768717277239 0.00671754544692717
0.458200129926266 0.000163734049362663
0.458631542575292 0.00506022279022971
0.459062955224319 0.0447402810854574
0.459494367873345 0.0303275263611395
0.459925780522372 0.0286261763764372
0.460357193171398 0.0257347650526473
0.460788605820425 0.0490161027450692
0.461220018469451 0.0407690310700342
0.461651431118478 0.055049019859903
0.462082843767504 0.0812989951794194
0.462514256416531 0.0517774914044803
0.462945669065557 0.074920031032764
0.463377081714584 0.119279626538302
0.46380849436361 0.0952136173712011
0.464239907012637 0.0890564827759198
0.464671319661663 0.0516804911813134
0.46510273231069 0.118864147343165
0.465534144959716 0.139108490369522
0.465965557608743 0.103215533735899
0.466396970257769 0.14397033989911
0.466828382906796 0.165467685810355
0.467259795555822 0.146482963157033
0.467691208204849 0.134988908520103
0.468122620853875 0.308747490906697
0.468554033502902 0.411368312025588
0.468985446151928 0.234701308207107
0.469416858800955 0.32540744283578
0.469848271449981 0.31457621577957
0.470279684099008 0.393756091765995
0.470711096748035 0.444388563917384
0.471142509397061 0.485469926696022
0.471573922046088 0.535076572242987
0.472005334695114 0.671056407679521
0.472436747344141 0.69404449568595
0.472868159993167 0.796575367007874
0.473299572642194 0.962353964228595
0.47373098529122 1.28578807059648
0.474162397940247 1.25674561511618
0.474593810589273 1.35034698821532
0.4750252232383 1.48911445286169
0.475456635887326 1.65958397748251
0.475888048536353 1.78390949060622
0.476319461185379 2.26314233394936
0.476750873834406 1.95735354263845
0.477182286483432 2.03923780120457
0.477613699132459 2.33385806958367
0.478045111781485 2.57415914232018
0.478476524430512 3.14747057211399
0.478907937079538 3.67090459182801
0.479339349728565 4.13618111726631
0.479770762377591 4.94536156926467
0.480202175026618 5.54425435838189
0.480633587675644 6.05487453086854
0.481065000324671 6.50849666632217
0.481496412973697 6.73766178171849
0.481927825622724 7.53815428142332
0.48235923827175 8.50215684481096
0.482790650920777 10.5453805572409
0.483222063569803 11.7037044269156
0.48365347621883 13.8269000480052
0.484084888867856 14.0905281677062
0.484516301516883 17.4944640413327
0.48494771416591 19.0508912531579
0.485379126814936 20.0058519397041
0.485810539463963 23.7042491290135
0.486241952112989 25.8313926862903
0.486673364762016 30.5721280862991
0.487104777411042 31.2861159206114
0.487536190060069 33.7051109765289
0.487967602709095 35.4930491256307
0.488399015358122 38.4994287620467
0.488830428007148 42.2220844082078
0.489261840656175 47.3102351745734
0.489693253305201 49.9407249394775
0.490124665954228 50.7485848616682
0.490556078603254 53.2778660167852
0.490987491252281 55.7877173499595
0.491418903901307 58.1627811913812
0.491850316550334 58.3467965819334
0.49228172919936 62.4358826132812
0.492713141848387 65.8181329526465
0.493144554497413 66.6153009998632
0.49357596714644 68.8590334287122
0.494007379795466 65.4860638089201
0.494438792444493 67.0105234664283
0.494870205093519 65.3470909950709
0.495301617742546 63.3728040362529
0.495733030391572 61.9320444022052
0.496164443040599 65.4092079974902
0.496595855689625 63.3562400560485
0.497027268338652 54.5900872355284
0.497458680987678 53.2278097757753
0.497890093636705 49.0960509200349
0.498321506285731 44.7980178571227
0.498752918934758 41.3165378288191
0.499184331583785 40.1086990827252
0.499615744232811 38.5827338903994
0.500047156881838 34.7184399111292
0.500478569530864 30.2946585485988
0.500909982179891 26.892393422657
0.501341394828917 25.3091400145011
0.501772807477944 23.9986193512357
0.50220422012697 24.2417775702565
0.502635632775997 23.1235534502847
0.503067045425023 21.8626436968692
0.50349845807405 21.078076754121
0.503929870723076 19.6060905474663
0.504361283372103 18.7557965127009
0.504792696021129 14.8624800984941
0.505224108670156 13.963923646123
0.505655521319182 13.8573435624415
0.506086933968209 12.3369008017365
0.506518346617235 10.6631402518969
0.506949759266262 10.6947464336011
0.507381171915288 10.0716599749656
0.507812584564315 9.5955614357901
0.508243997213341 9.28657374461294
0.508675409862368 7.31133070992531
0.509106822511394 6.54015738293855
0.509538235160421 6.50782601746113
0.509969647809447 5.64194724738257
0.510401060458474 5.44085301462898
0.5108324731075 5.20949335134088
0.511263885756527 4.30796822769657
0.511695298405554 3.87934638571296
0.51212671105458 3.31604016200332
0.512558123703607 3.27594139164859
0.512989536352633 2.89074416129311
0.51342094900166 2.42994614991905
0.513852361650686 1.94750403195521
0.514283774299713 1.63679733984706
0.514715186948739 1.77251267578394
0.515146599597766 1.61599880027239
0.515578012246792 1.44902962598757
0.516009424895819 1.32009421579317
0.516440837544845 1.3673708442886
0.516872250193872 1.17054783359036
0.517303662842898 0.898361943885162
0.517735075491925 0.871938926132132
0.518166488140951 0.620796725310773
0.518597900789978 0.676725005363758
0.519029313439004 0.77623530392635
0.519460726088031 0.641214483209993
0.519892138737057 0.550238723985769
0.520323551386084 0.385407623859574
0.52075496403511 0.381272437698912
0.521186376684137 0.38681609142056
0.521617789333163 0.217966068053445
0.52204920198219 0.238278829780517
0.522480614631216 0.275253109928493
0.522912027280243 0.222228281771544
0.523343439929269 0.106530759419841
0.523774852578296 0.150585535481312
0.524206265227322 0.192508305274856
0.524637677876349 0.134730762816884
0.525069090525375 0.138130167736356
0.525500503174402 0.163589285314775
0.525931915823428 0.0749065045774844
0.526363328472455 0.063358028463937
0.526794741121482 0.103572550234547
0.527226153770508 0.104606637134039
0.527657566419535 0.0706881494959824
0.528088979068561 0.10870996340047
0.528520391717588 0.118090724456786
0.528951804366614 0.11011189687843
0.529383217015641 0.0623714890774682
0.529814629664667 0.0685483645510924
0.530246042313694 0.0578942707010694
0.53067745496272 0.0378945406264081
0.531108867611747 0.0371963362673469
0.531540280260773 0.0606284986349958
0.5319716929098 0.062339702521799
0.532403105558826 0.043974971485496
0.532834518207853 0.0399709643447668
0.533265930856879 0.0404246503979943
0.533697343505906 0.0191772196204933
0.534128756154932 0.0123047199963343
0.534560168803959 0.0325281316159428
0.534991581452985 0.0657434389080316
0.535422994102012 0.0140642185123617
0.535854406751038 0.00217952679276489
0.536285819400065 0.016999824715659
0.536717232049091 0.0114503982389877
0.537148644698118 0.000473090929654098
0.537580057347144 0.000630734566381619
0.538011469996171 0.016142124229167
0.538442882645197 0.0155414842820277
0.538874295294224 0.0179753004177991
0.539305707943251 0.0110078135808583
0.539737120592277 0.000378622362570742
0.540168533241304 0.000296318473602752
0.54059994589033 0.00846517543200843
0.541031358539356 0.00644218540957753
0.541462771188383 0.000130424377607038
};
\addlegendentry{negative queries}
\path [draw=steelblue31119180, semithick]
(axis cs:0.5,0)
--(axis cs:0.5,90);

\end{axis}

\end{tikzpicture}


==> plots/decision_boundaries/decision_boundaryANP2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Boundary decision (ANP) FPR=18.09\%, FNR=20.05\%},
x grid style={darkgray176},
xlabel={$p(y=1|x)$},
xmin=0.46, xmax=0.54,
xtick style={color=black},
ylabel={Density},
ymin=0, ymax=92,
axis y line=none
]
\addplot [semithick, green]
table {%
0.459544713101943 0.00496416150394429
0.459870976099943 0.011777881575534
0.460197239097944 0.0255707688736996
0.460523502095944 0.0508621504175446
0.460849765093944 0.0928541048008996
0.461176028091944 0.155998845878756
0.461502291089945 0.242121089296582
0.461828554087945 0.349037172786312
0.462154817085945 0.470660139526938
0.462481080083946 0.598715728871378
0.462807343081946 0.72485879136379
0.463133606079946 0.841409554403621
0.463459869077946 0.940071166922715
0.463786132075947 1.01022673002952
0.464112395073947 1.03967050677165
0.464438658071947 1.01925483769219
0.464764921069947 0.949625792768581
0.465091184067948 0.845738132788856
0.465417447065948 0.735508635177363
0.465743710063948 0.652436623323054
0.466069973061948 0.625592662267147
0.466396236059949 0.671463170134268
0.466722499057949 0.790366592309187
0.467048762055949 0.967326761073485
0.467375025053949 1.17561930055312
0.46770128805195 1.38153777918746
0.46802755104995 1.55021541968734
0.46835381404795 1.65273741873108
0.46868007704595 1.67349069578911
0.469006340043951 1.61497263502077
0.469332603041951 1.49730403414872
0.469658866039951 1.35217628264165
0.469985129037952 1.21405951046161
0.470311392035952 1.11254004589737
0.470637655033952 1.06794377818653
0.470963918031952 1.08983961126095
0.471290181029953 1.17693060344418
0.471616444027953 1.31765824377023
0.471942707025953 1.49215108813194
0.472268970023953 1.67651097861393
0.472595233021954 1.84959947069048
0.472921496019954 2.00102340744294
0.473247759017954 2.13754750675695
0.473574022015954 2.28435914861767
0.473900285013955 2.47838795550906
0.474226548011955 2.7538191038245
0.474552811009955 3.12427284748091
0.474879074007956 3.56958032711959
0.475205337005956 4.03510892904743
0.475531600003956 4.44710975059341
0.475857863001956 4.73999964998142
0.476184125999957 4.88437776295664
0.476510388997957 4.90198208697832
0.476836651995957 4.85820177834364
0.477162914993957 4.83317097149336
0.477489177991958 4.88392317049344
0.477815440989958 5.01584140286815
0.478141703987958 5.17753279021342
0.478467966985958 5.28123490461136
0.478794229983959 5.23821185870043
0.479120492981959 4.99274812976566
0.479446755979959 4.54153562992187
0.479773018977959 3.93373414605065
0.48009928197596 3.25499918648568
0.48042554497396 2.60297414717211
0.48075180797196 2.06231292681854
0.481078070969961 1.68589027398294
0.481404333967961 1.48649251429448
0.481730596965961 1.44016175779332
0.482056859963961 1.49889056904232
0.482383122961962 1.60762904750719
0.482709385959962 1.71977020441268
0.483035648957962 1.80677303280294
0.483361911955962 1.86050736962722
0.483688174953963 1.88970304634427
0.484014437951963 1.91329537381035
0.484340700949963 1.95327891883485
0.484666963947963 2.02873476596088
0.484993226945964 2.15198998994619
0.485319489943964 2.32764121400709
0.485645752941964 2.55473319034497
0.485972015939964 2.83101590914764
0.486298278937965 3.15638476689559
0.486624541935965 3.53211653297365
0.486950804933965 3.95485104228823
0.487277067931966 4.40861109094784
0.487603330929966 4.86117275933634
0.487929593927966 5.26962455588176
0.488255856925966 5.59430952868773
0.488582119923967 5.81467925516716
0.488908382921967 5.93920985768772
0.489234645919967 6.00486319787153
0.489560908917967 6.06631161325756
0.489887171915968 6.17834996790454
0.490213434913968 6.37687447429162
0.490539697911968 6.66587727709985
0.490865960909968 7.01855888273091
0.491192223907969 7.39592063259428
0.491518486905969 7.77537086533291
0.491844749903969 8.17171085388877
0.49217101290197 8.63346862360375
0.49249727589997 9.21236591455496
0.49282353889797 9.9237146452117
0.49314980189597 10.7250165089255
0.493476064893971 11.5298883597738
0.493802327891971 12.2509559086523
0.494128590889971 12.8459049692585
0.494454853887971 13.3398827667749
0.494781116885972 13.8148434042844
0.495107379883972 14.3781519833178
0.495433642881972 15.1323500463297
0.495759905879972 16.1596424656135
0.496086168877973 17.5172629787479
0.496412431875973 19.2291166999371
0.496738694873973 21.2644825142583
0.497064957871973 23.5117285910356
0.497391220869974 25.7693331096861
0.497717483867974 27.7746822449306
0.498043746865974 29.2715321582347
0.498370009863975 30.0916029733936
0.498696272861975 30.2121185082989
0.499022535859975 29.7602012084693
0.499348798857975 28.9627989115234
0.499675061855976 28.0698153749195
0.500001324853976 27.2892602339361
0.500327587851976 26.7598368346229
0.500653850849976 26.5596200866854
0.500980113847977 26.7297172397014
0.501306376845977 27.291775815186
0.501632639843977 28.2525731387008
0.501958902841977 29.60101964593
0.502285165839978 31.3027525683269
0.502611428837978 33.2919069747857
0.502937691835978 35.4620942735803
0.503263954833978 37.6698694986931
0.503590217831979 39.7678578962718
0.503916480829979 41.6670425380428
0.504242743827979 43.3973690391593
0.504569006825979 45.1211972525062
0.50489526982398 47.0753507266452
0.50522153282198 49.463622398208
0.50554779581998 52.357606194226
0.505874058817981 55.6608562145028
0.506200321815981 59.151227788141
0.506526584813981 62.5683538870179
0.506852847811981 65.6909873244563
0.507179110809982 68.3652570637415
0.507505373807982 70.4846776864419
0.507831636805982 71.9558236545292
0.508157899803982 72.6871229076631
0.508484162801983 72.6128475212544
0.508810425799983 71.7322797494359
0.509136688797983 70.1307615166761
0.509462951795983 67.9634250793503
0.509789214793984 65.409593554014
0.510115477791984 62.6230364232512
0.510441740789984 59.6995624760434
0.510768003787984 56.6680557652514
0.511094266785985 53.5007519267407
0.511420529783985 50.138957616082
0.511746792781985 46.5325117135515
0.512073055779986 42.6855794282758
0.512399318777986 38.691149456468
0.512725581775986 34.7341015251592
0.513051844773986 31.0543863870234
0.513378107771987 27.8812374309936
0.513704370769987 25.3638641805188
0.514030633767987 23.5257166210209
0.514356896765987 22.2585121096772
0.514683159763988 21.3553215039436
0.515009422761988 20.5680326356563
0.515335685759988 19.6700078003442
0.515661948757988 18.5091517722629
0.515988211755989 17.0426571267834
0.516314474753989 15.3464352828997
0.516640737751989 13.5923662716075
0.51696700074999 11.9929935500233
0.51729326374799 10.7280252804583
0.51761952674599 9.88041580596676
0.51794578974399 9.40934470957901
0.518272052741991 9.17064554768022
0.518598315739991 8.97282948048235
0.518924578737991 8.64285390038177
0.519250841735991 8.07629149322912
0.519577104733992 7.25745331067112
0.519903367731992 6.24833238530904
0.520229630729992 5.15558897824405
0.520555893727992 4.09043475720113
0.520882156725993 3.1365937317265
0.521208419723993 2.33619991484222
0.521534682721993 1.69427804519092
0.521860945719994 1.19402196195912
0.522187208717994 0.812262380874805
0.522513471715994 0.528198692859993
0.522839734713994 0.324884648014513
0.523165997711995 0.187216915508729
0.523492260709995 0.10030198698959
0.523818523707995 0.0496750869932876
0.524144786705995 0.0226502175496075
0.524471049703996 0.00948204286723168
};
\addlegendentry{positive queries}
\addplot [semithick, red]
table {%
0.466264061706122 0.000827012623318952
0.466528990947824 0.00207249288940997
0.466793920189527 0.0046828076919037
0.467058849431229 0.00954113726942825
0.467323778672931 0.0175335196474362
0.467588707914633 0.029073589136095
0.467853637156336 0.0435362844021327
0.468118566398038 0.0589701768183359
0.46838349563974 0.0724768358341765
0.468648424881442 0.0813040652811472
0.468913354123144 0.0841429441612984
0.469178283364847 0.0817996779615452
0.469443212606549 0.0767148452083662
0.469708141848251 0.0715980678917699
0.469973071089953 0.0681096004236116
0.470238000331656 0.0664689194204946
0.470502929573358 0.0661233182007241
0.47076785881506 0.0667929034590601
0.471032788056762 0.0689943055556918
0.471297717298464 0.0736645892671752
0.471562646540167 0.0812715935364473
0.471827575781869 0.0911711049590732
0.472092505023571 0.101723607607483
0.472357434265273 0.111117209456007
0.472622363506976 0.118441005206208
0.472887292748678 0.124543898051854
0.47315222199038 0.132472343747856
0.473417151232082 0.147536462457144
0.473682080473784 0.177106785703823
0.473947009715487 0.230037390934855
0.474211938957189 0.31528763774998
0.474476868198891 0.439260074791317
0.474741797440593 0.602002351350118
0.475006726682295 0.793655646204335
0.475271655923998 0.993494734901869
0.4755365851657 1.17346446897259
0.475801514407402 1.30599433351914
0.476066443649104 1.37319276104763
0.476331372890807 1.37313685882007
0.476596302132509 1.32008715604689
0.476861231374211 1.23866005536714
0.477126160615913 1.15532730886184
0.477391089857615 1.09176338204553
0.477656019099318 1.0626216745992
0.47792094834102 1.07683573831778
0.478185877582722 1.13947176496463
0.478450806824424 1.25221678014593
0.478715736066127 1.41347463972586
0.478980665307829 1.62059005467115
0.479245594549531 1.87496133205562
0.479510523791233 2.18696121005733
0.479775453032935 2.57521669921338
0.480040382274638 3.05695059269489
0.48030531151634 3.63254480581664
0.480570240758042 4.27390446667309
0.480835169999744 4.92658483391328
0.481100099241447 5.5277528737402
0.481365028483149 6.03114502071925
0.481629957724851 6.42540470227411
0.481894886966553 6.73745153040729
0.482159816208255 7.02221052570277
0.482424745449958 7.34576942605134
0.48268967469166 7.76939580817209
0.482954603933362 8.34133372687157
0.483219533175064 9.10241275366601
0.483484462416767 10.1042974386929
0.483749391658469 11.4250487205356
0.484014320900171 13.1591050183371
0.484279250141873 15.3731988552208
0.484544179383575 18.0507425727961
0.484809108625278 21.0667822452519
0.48507403786698 24.2201545238376
0.485338967108682 27.3069741805198
0.485603896350384 30.1852635537196
0.485868825592087 32.7854404934713
0.486133754833789 35.0647079991667
0.486398684075491 36.9514590062018
0.486663613317193 38.3373555071228
0.486928542558895 39.1357061489954
0.487193471800598 39.3656934718729
0.4874584010423 39.1956070232674
0.487723330284002 38.9093298266864
0.487988259525704 38.8186250989381
0.488253188767407 39.1749084643961
0.488518118009109 40.116987658145
0.488783047250811 41.6546645928874
0.489047976492513 43.6715242545304
0.489312905734215 45.9407451650129
0.489577834975918 48.1629118940736
0.48984276421762 50.0346576197484
0.490107693459322 51.3401028912049
0.490372622701024 52.0331917799899
0.490637551942727 52.2631556192743
0.490902481184429 52.3072708754306
0.491167410426131 52.4242328958807
0.491432339667833 52.7031371754621
0.491697268909535 53.0051712024372
0.491962198151238 53.0458725672705
0.49222712739294 52.5732797100976
0.492492056634642 51.5311103092512
0.492756985876344 50.1069363872003
0.493021915118046 48.6436642640808
0.493286844359749 47.4806006895474
0.493551773601451 46.8271569661978
0.493816702843153 46.7355759424705
0.494081632084855 47.1596877180101
0.494346561326558 48.0268346839754
0.49461149056826 49.2554929769914
0.494876419809962 50.7122429989371
0.495141349051664 52.1626161513237
0.495406278293366 53.2796847753019
0.495671207535069 53.7287414519699
0.495936136776771 53.2865865607626
0.496201066018473 51.9255811076209
0.496465995260175 49.8136263368534
0.496730924501878 47.234912318326
0.49699585374358 44.4852419467387
0.497260782985282 41.8058692917747
0.497525712226984 39.3844745878185
0.497790641468686 37.3991221257908
0.498055570710389 36.051322774557
0.498320499952091 35.5464248372552
0.498585429193793 36.018772718869
0.498850358435495 37.4369776619899
0.499115287677198 39.542243257293
0.4993802169189 41.8637305007139
0.499645146160602 43.8213615124502
0.499910075402304 44.8827592320225
0.500175004644006 44.7142932851249
0.500439933885709 43.274504472034
0.500704863127411 40.8290141344556
0.500969792369113 37.8901692139509
0.501234721610815 35.0926862189671
0.501499650852518 33.0265986991517
0.50176458009422 32.0726938215925
0.502029509335922 32.3026406042732
0.502294438577624 33.4857078423764
0.502559367819326 35.1895792945098
0.502824297061029 36.9162584328592
0.503089226302731 38.2130899943117
0.503354155544433 38.7372501224247
0.503619084786135 38.2889240718751
0.503884014027838 36.8328656928529
0.50414894326954 34.5067778760112
0.504413872511242 31.5980239591573
0.504678801752944 28.4778749133168
0.504943730994646 25.5087348511896
0.505208660236349 22.9614671787495
0.505473589478051 20.9776581497261
0.505738518719753 19.5849484552697
0.506003447961455 18.7414646763849
0.506268377203158 18.3717244607333
0.50653330644486 18.370883743057
0.506798235686562 18.5852077860283
0.507063164928264 18.800732950688
0.507328094169966 18.770720151364
0.507593023411669 18.2846822127826
0.507857952653371 17.2466041135577
0.508122881895073 15.7154808209066
0.508387811136775 13.8819590074434
0.508652740378478 11.9957428157768
0.50891766962018 10.2858934078875
0.509182598861882 8.90947020697664
0.509447528103584 7.93489375544011
0.509712457345286 7.34494272003227
0.509977386586989 7.04684678608157
0.510242315828691 6.89218705202816
0.510507245070393 6.71463344448497
0.510772174312095 6.38100810787713
0.511037103553798 5.834683716802
0.5113020327955 5.10864558265758
0.511566962037202 4.30187332158473
0.511831891278904 3.53303747749297
0.512096820520606 2.89469023360002
0.512361749762309 2.426408651683
0.512626679004011 2.11409541494048
0.512891608245713 1.91170407291415
0.513156537487415 1.77314445260539
0.513421466729117 1.67758716519413
0.51368639597082 1.63437853344278
0.513951325212522 1.66550960580256
0.514216254454224 1.77812102766466
0.514481183695926 1.94653514301726
0.514746112937629 2.11676752606072
0.515011042179331 2.23054129181518
0.515275971421033 2.25212830378473
0.515540900662735 2.18005686136838
0.515805829904437 2.03767024695883
0.51607075914614 1.85223199119079
0.516335688387842 1.63931131918256
0.516600617629544 1.40245537518075
0.516865546871246 1.14438479719829
0.517130476112949 0.877413947946621
0.517395405354651 0.623878843238408
0.517660334596353 0.407359602640643
0.517925263838055 0.242602321057122
0.518190193079757 0.131200588540321
0.51845512232146 0.0642527935236923
0.518720051563162 0.0284455343357951
0.518984980804864 0.0113721090966034
};
\addlegendentry{negative queries}
\path [draw=steelblue31119180, semithick]
(axis cs:0.5,0)
--(axis cs:0.5,90);

\end{axis}

\end{tikzpicture}


==> plots/decision_boundaries/decision_boundaryANPS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Boundary decision (ANPS) FPR=21.80\%, FNR=21.75\%, AUC=81.65\%},
x grid style={darkgray176},
xlabel={$p(y=1|x)$},
xmin=0.46, xmax=0.54,
xtick style={color=black},
ylabel={Density},
ymin=0, ymax=92,
% axis y line=none
]
\addplot [semithick, green]
table {%
0.465745776907943 0.000470859832731388
0.466085866783629 0.0109767333299262
0.466425956659315 0.043156876780472
0.466766046535001 0.0660831435710636
0.467106136410687 0.13262779013858
0.467446226286373 0.122410448466983
0.467786316162059 0.191723219854597
0.468126406037744 0.299252896379969
0.46846649591343 0.345047858527133
0.468806585789116 0.299908486864494
0.469146675664802 0.294180366303397
0.469486765540488 0.119137214588809
0.469826855416174 0.0392505013159584
0.47016694529186 0.106200439387579
0.470507035167546 0.204567644183746
0.470847125043231 0.251315480806073
0.471187214918917 0.323476280859197
0.471527304794603 0.302365299602377
0.471867394670289 0.29074983333288
0.472207484545975 0.547380935985153
0.472547574421661 0.751899647536808
0.472887664297347 0.757809473159618
0.473227754173033 0.842347477772928
0.473567844048719 0.812489513076748
0.473907933924404 1.24815916026243
0.47424802380009 1.53718038339833
0.474588113675776 1.46409096061475
0.474928203551462 1.23753119442481
0.475268293427148 1.08634118229941
0.475608383302834 1.07209832347933
0.47594847317852 0.848290774547561
0.476288563054206 0.83982233249662
0.476628652929891 0.803192953935532
0.476968742805577 0.94684088071922
0.477308832681263 1.84852626392323
0.477648922556949 2.31117908264641
0.477989012432635 2.36110367891384
0.478329102308321 2.48487255490105
0.478669192184007 2.22593472785107
0.479009282059693 1.47197132011288
0.479349371935379 1.24705352526827
0.479689461811064 1.72044602582839
0.48002955168675 2.07029023057158
0.480369641562436 2.07127330732103
0.480709731438122 2.09223176723439
0.481049821313808 1.98657445257231
0.481389911189494 1.94889250785354
0.48173000106518 2.02542146016735
0.482070090940866 2.28766567226179
0.482410180816552 2.23426114838883
0.482750270692237 1.84561719452327
0.483090360567923 1.54790257020146
0.483430450443609 1.77252414535229
0.483770540319295 2.39079819672263
0.484110630194981 2.74318616472591
0.484450720070667 3.0408434394053
0.484790809946353 3.55304653228918
0.485130899822039 3.46048390393764
0.485470989697724 3.19086269043716
0.48581107957341 2.83090781524161
0.486151169449096 2.58157330345037
0.486491259324782 2.47325887536801
0.486831349200468 2.57329259791166
0.487171439076154 3.29021727793547
0.48751152895184 4.35074867084049
0.487851618827526 4.50319105576795
0.488191708703212 3.728787431354
0.488531798578897 4.23857166355493
0.488871888454583 4.9728788201739
0.489211978330269 5.67438856796981
0.489552068205955 6.13975036744093
0.489892158081641 5.16976901970946
0.490232247957327 4.90008394562759
0.490572337833013 5.94890031369611
0.490912427708699 6.4747984418982
0.491252517584384 6.39905678664176
0.49159260746007 7.00463589793063
0.491932697335756 8.23764927810732
0.492272787211442 8.29487503512079
0.492612877087128 9.8244880606854
0.492952966962814 11.2737184893829
0.4932930568385 11.9492073143221
0.493633146714186 12.5666896519351
0.493973236589872 13.7230399787127
0.494313326465557 13.308809116955
0.494653416341243 14.0947195550037
0.494993506216929 14.7351784043404
0.495333596092615 17.6664131277001
0.495673685968301 18.6156393101973
0.496013775843987 19.6841828725683
0.496353865719673 23.0963340101201
0.496693955595359 23.7132020129478
0.497034045471045 25.6584201632938
0.49737413534673 27.9045215995755
0.497714225222416 29.2600843826985
0.498054315098102 29.8908606918366
0.498394404973788 30.4582027681986
0.498734494849474 33.2387034617694
0.49907458472516 34.4827356515439
0.499414674600846 35.7139867461201
0.499754764476532 36.4967082435014
0.500094854352217 38.2720641166121
0.500434944227903 37.0144499935346
0.500775034103589 38.9264703872419
0.501115123979275 42.7519479762483
0.501455213854961 47.9193509643194
0.501795303730647 49.0996536853318
0.502135393606333 50.4038568035789
0.502475483482019 53.4303423641485
0.502815573357705 55.1546348887074
0.50315566323339 54.0724488041777
0.503495753109076 52.4721784955963
0.503835842984762 51.6204101656454
0.504175932860448 54.1425751838155
0.504516022736134 55.3469184530432
0.50485611261182 56.5473646138482
0.505196202487506 55.9842415717852
0.505536292363192 56.30831628699
0.505876382238877 54.2503183671044
0.506216472114563 52.972108851819
0.506556561990249 54.2714360986991
0.506896651865935 57.5320914748514
0.507236741741621 59.9439483316303
0.507576831617307 60.2214851199461
0.507916921492993 58.5340643182764
0.508257011368679 54.8836854013317
0.508597101244365 57.1992624508893
0.50893719112005 57.3496711268904
0.509277280995736 54.4876835729306
0.509617370871422 51.3494570718178
0.509957460747108 48.3933945554485
0.510297550622794 48.3676220420271
0.51063764049848 48.347437776041
0.510977730374166 46.95984773377
0.511317820249852 43.3913833436876
0.511657910125538 40.4757146064815
0.511998000001223 38.5393406864887
0.512338089876909 37.0243861438872
0.512678179752595 35.5694328044593
0.513018269628281 31.2993411752266
0.513358359503967 27.7373990849101
0.513698449379653 26.3255578211806
0.514038539255339 24.2097449774077
0.514378629131025 22.1109653230014
0.51471871900671 20.8091125551283
0.515058808882396 19.8047662217744
0.515398898758082 18.4224150531228
0.515738988633768 17.6292519874989
0.516079078509454 16.0790165062263
0.51641916838514 14.9636958852121
0.516759258260826 14.1140132433315
0.517099348136512 12.5894063094658
0.517439438012197 10.8888615284995
0.517779527887883 9.87375335266762
0.518119617763569 8.91648160511056
0.518459707639255 8.12095026028429
0.518799797514941 7.69192581260865
0.519139887390627 6.88171680273962
0.519479977266313 6.04534923487384
0.519820067141999 5.21572873955593
0.520160157017685 4.48292258438179
0.52050024689337 4.06503854392808
0.520840336769056 3.78809226127617
0.521180426644742 3.40784196871364
0.521520516520428 2.92713569703485
0.521860606396114 2.53889709543336
0.5222006962718 2.2200676861186
0.522540786147486 1.90932088941853
0.522880876023172 1.71375095600149
0.523220965898858 1.5655773784514
0.523561055774543 1.34131658132156
0.523901145650229 1.17242337788137
0.524241235525915 1.14910152264351
0.524581325401601 1.12995645734678
0.524921415277287 0.851128490418455
0.525261505152973 0.672261842100504
0.525601595028659 0.676292899136354
0.525941684904345 0.632848337663376
0.52628177478003 0.659010373536422
0.526621864655716 0.650895521937286
0.526961954531402 0.521631155360608
0.527302044407088 0.396945290192807
0.527642134282774 0.260697427743986
0.52798222415846 0.176293441535409
0.528322314034146 0.14531677961277
0.528662403909832 0.14666377917448
0.529002493785518 0.139505071622932
0.529342583661203 0.118649587927869
0.529682673536889 0.0972271182236802
0.530022763412575 0.088337911419833
0.530362853288261 0.0775937016196779
0.530702943163947 0.0370000917678685
0.531043033039633 0.00545052872318518
0.531383122915319 0.0012217655213826
0.531723212791005 0.0109549225808692
0.532063302666691 0.0206884646977569
0.532403392542376 0.0126758736412331
0.532743482418062 0.0105493333227702
0.533083572293748 0.00274180731055589
0.533423662169434 0.00011771135909532
};
\addlegendentry{positive queries}
\addplot [semithick, red]
table {%
0.460992143143859 0.000111209433497471
0.461352517163336 0.00261094229333731
0.461712891182813 0.0107673696488117
0.46207326520229 0.0162504219418634
0.462433639221767 0.0192428532624746
0.462794013241244 0.0117804579348568
0.463154387260721 0.0200843816660808
0.463514761280198 0.0196916815174453
0.463875135299675 0.0102050836575769
0.464235509319152 0.0150255005048849
0.464595883338629 0.0305638330945941
0.464956257358106 0.0230007196057302
0.465316631377583 0.0436602345718837
0.46567700539706 0.0337845802918524
0.466037379416537 0.0242539474764539
0.466397753436014 0.0265815263106492
0.466758127455491 0.0299819087793255
0.467118501474968 0.0769406580160973
0.467478875494445 0.0970943286498996
0.467839249513922 0.106458609590693
0.468199623533399 0.125658927239329
0.468559997552875 0.184026752436849
0.468920371572352 0.224576826650137
0.469280745591829 0.212863285701684
0.469641119611306 0.231790423907472
0.470001493630783 0.302499306408015
0.47036186765026 0.398752841032172
0.470722241669737 0.469325290238402
0.471082615689214 0.478490678638874
0.471442989708691 0.560978162972005
0.471803363728168 0.673888249695682
0.472163737747645 0.676167215844233
0.472524111767122 0.722083417625176
0.472884485786599 0.875735084301219
0.473244859806076 1.2268000934422
0.473605233825553 1.27545741221708
0.47396560784503 1.23254275458827
0.474325981864507 1.34804383981419
0.474686355883984 1.48955658792144
0.475046729903461 1.90556185288072
0.475407103922938 2.22050926363299
0.475767477942415 2.61030730183683
0.476127851961892 2.98185588044922
0.476488225981369 3.38178006603099
0.476848600000846 3.87844757906287
0.477208974020323 4.23593037210725
0.4775693480398 4.62622104616877
0.477929722059277 5.09167184646973
0.478290096078754 5.3453300786166
0.478650470098231 5.63374131872008
0.479010844117708 6.36145287839517
0.479371218137185 7.57294829898669
0.479731592156662 8.21688155366918
0.480091966176139 8.81224228848734
0.480452340195616 9.50852498604644
0.480812714215092 10.0426000897191
0.481173088234569 10.7052363993075
0.481533462254046 11.0037278146063
0.481893836273523 12.1398480732609
0.482254210293 13.3503493714992
0.482614584312477 14.8484101659765
0.482974958331954 16.5788624727566
0.483335332351431 17.2515337237479
0.483695706370908 17.9766076339018
0.484056080390385 19.9337764835847
0.484416454409862 20.5484448736245
0.484776828429339 20.9494643008042
0.485137202448816 22.0782979332053
0.485497576468293 23.6478643894126
0.48585795048777 26.3129626293405
0.486218324507247 27.3124800543829
0.486578698526724 27.0754475096624
0.486939072546201 28.9302058003752
0.487299446565678 30.0762897025272
0.487659820585155 31.8594154221286
0.488020194604632 34.2885500717226
0.488380568624109 33.7511521382704
0.488740942643586 34.0063098328291
0.489101316663063 37.4987082459128
0.48946169068254 41.3906039929698
0.489822064702017 45.025645912425
0.490182438721494 48.3839523239787
0.490542812740971 48.2915282667268
0.490903186760448 47.9859210734775
0.491263560779925 47.4488509742783
0.491623934799402 48.2517774991746
0.491984308818879 49.5093696057527
0.492344682838355 52.1987662283567
0.492705056857832 52.7854333603327
0.493065430877309 54.443418035333
0.493425804896786 55.4959927258771
0.493786178916263 52.5062305962012
0.49414655293574 47.7224824874031
0.494506926955217 47.0629442400326
0.494867300974694 47.9453596817578
0.495227674994171 47.1676483109681
0.495588049013648 47.1559783238419
0.495948423033125 47.5078405515439
0.496308797052602 44.0186280941815
0.496669171072079 40.9795549089909
0.497029545091556 40.909595526862
0.497389919111033 41.4637460505898
0.49775029313051 40.9295588757459
0.498110667149987 40.9123135256284
0.498471041169464 40.7642131237918
0.498831415188941 41.4288160431886
0.499191789208418 43.1890204090966
0.499552163227895 41.3787333994564
0.499912537247372 38.9795201025935
0.500272911266849 38.7456796423919
0.500633285286326 38.3552473238556
0.500993659305803 35.9332854537106
0.50135403332528 33.9908407165676
0.501714407344757 32.5036914743076
0.502074781364234 31.8796850871935
0.502435155383711 30.0509531200912
0.502795529403188 28.8574066493954
0.503155903422665 27.374223428971
0.503516277442142 26.6720515404234
0.503876651461619 26.0554361280613
0.504237025481096 24.1887460415621
0.504597399500572 23.6376884793937
0.504957773520049 21.7177334220164
0.505318147539526 20.0890639663818
0.505678521559003 19.9763856872078
0.50603889557848 18.9877105847901
0.506399269597957 17.2716446511445
0.506759643617434 16.1227983636868
0.507120017636911 15.8893404315552
0.507480391656388 15.50347814513
0.507840765675865 14.3583818100493
0.508201139695342 13.3343548763646
0.508561513714819 13.0166653136188
0.508921887734296 12.3822204418136
0.509282261753773 11.7707505535335
0.50964263577325 11.1330038992119
0.510003009792727 10.618219534307
0.510363383812204 9.94447870599244
0.510723757831681 9.41430815396083
0.511084131851158 8.67960691899108
0.511444505870635 8.1485516886679
0.511804879890112 7.68326101505466
0.512165253909589 6.90365604040202
0.512525627929066 6.20425745374842
0.512886001948543 5.91749116958876
0.51324637596802 5.56405093388542
0.513606749987497 5.14860457832886
0.513967124006974 5.00164990258941
0.514327498026451 4.85282284172688
0.514687872045928 4.31556710773743
0.515048246065405 3.58477367198153
0.515408620084882 3.05996639695156
0.515768994104359 2.87568015286576
0.516129368123835 2.51817385512734
0.516489742143312 2.19343978752019
0.516850116162789 2.09269343355429
0.517210490182266 1.9051383238771
0.517570864201743 1.62248705679139
0.51793123822122 1.41357852635614
0.518291612240697 1.34344363146718
0.518651986260174 1.30781393408372
0.519012360279651 1.3306006677822
0.519372734299128 1.21227899536779
0.519733108318605 1.11011824067677
0.520093482338082 1.04591020479987
0.520453856357559 0.966202341243312
0.520814230377036 0.768566343407618
0.521174604396513 0.670147162298525
0.52153497841599 0.637092942253522
0.521895352435467 0.589223735465873
0.522255726454944 0.522989923032683
0.522616100474421 0.44835340222367
0.522976474493898 0.363472337405077
0.523336848513375 0.275381344572839
0.523697222532852 0.222248047833728
0.524057596552329 0.264444736647278
0.524417970571806 0.241853885271891
0.524778344591283 0.190128469745258
0.52513871861076 0.119755213228415
0.525499092630237 0.0925891770088313
0.525859466649714 0.085918303834205
0.526219840669191 0.0647049873316341
0.526580214688668 0.0441171716750809
0.526940588708145 0.044239826641549
0.527300962727622 0.0452907243034362
0.527661336747098 0.0370331151540242
0.528021710766575 0.0375219450976835
0.528382084786052 0.0522306991578622
0.528742458805529 0.0370279786644887
0.529102832825006 0.0216761805951148
0.529463206844483 0.0162012339821925
0.52982358086396 0.00418103278113892
0.530183954883437 0.0120156223555199
0.530544328902914 0.0314854220242201
0.530904702922391 0.0266575493237874
0.531265076941868 0.0138304661331684
0.531625450961345 0.0126924393241538
0.531985824980822 0.0104464560960171
0.532346199000299 0.00260444380173058
0.532706573019776 0.000111184337173859
};
\addlegendentry{negative queries}
\path [draw=steelblue31119180, semithick]
(axis cs:0.5,0)
--(axis cs:0.5,90);

\end{axis}

\end{tikzpicture}


==> plots/decision_boundaries/decision_boundaryANPS2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.51,0.9)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Boundary decision (ANPS) FPR=19.25\%, FNR=16.35\%},
x grid style={darkgray176},
xlabel={$p(y=1|x)$},
xmin=0.46, xmax=0.54,
xtick style={color=black},
ylabel={Density},
ymin=0, ymax=92,
axis y line=none
]
\addplot [semithick, green]
table {%
0.469534809188362 0.00654812434661538
0.469805065685352 0.0167523497207017
0.470075322182342 0.0385834027079306
0.470345578679332 0.0801595384400967
0.470615835176323 0.150690749339025
0.470886091673313 0.25754314026868
0.471156348170303 0.402971260108308
0.471426604667293 0.58288049184047
0.471696861164283 0.789150586886431
0.471967117661274 1.01405923571821
0.472237374158264 1.2527925874105
0.472507630655254 1.5012523367596
0.472777887152244 1.75107708311703
0.473048143649234 1.98711081567276
0.473318400146225 2.19028228207461
0.473588656643215 2.34316771468152
0.473858913140205 2.43296231937391
0.474129169637195 2.45023163723293
0.474399426134185 2.38743853264078
0.474669682631175 2.24248854884686
0.474939939128166 2.02797535001737
0.475210195625156 1.78071502778836
0.475480452122146 1.56368900067582
0.475750708619136 1.45549410270177
0.476020965116126 1.52888059556945
0.476291221613117 1.82615651803206
0.476561478110107 2.34168291927069
0.476831734607097 3.01887140211415
0.477101991104087 3.76245518301816
0.477372247601077 4.46039754911659
0.477642504098068 5.00778437979763
0.477912760595058 5.32790254362005
0.478183017092048 5.38919555923621
0.478453273589038 5.21630716557715
0.478723530086028 4.88975393719802
0.478993786583018 4.52793561450088
0.479264043080009 4.25171854029257
0.479534299576999 4.14305008585332
0.479804556073989 4.21674349686008
0.480074812570979 4.42154781595436
0.480345069067969 4.67229848849699
0.48061532556496 4.89652791070816
0.48088558206195 5.06818734961978
0.48115583855894 5.2074423794782
0.48142609505593 5.34766529744545
0.48169635155292 5.49448981001649
0.48196660804991 5.60847711517378
0.482236864546901 5.62543740141617
0.482507121043891 5.49961903049298
0.482777377540881 5.23790235497651
0.483047634037871 4.90077177889236
0.483317890534861 4.57036458811232
0.483588147031852 4.30759800785414
0.483858403528842 4.12496191047445
0.484128660025832 3.9890221841316
0.484398916522822 3.84761196702402
0.484669173019812 3.66344010443084
0.484939429516803 3.43517401476976
0.485209686013793 3.19697892908476
0.485479942510783 2.99987783776794
0.485750199007773 2.88578258281155
0.486020455504763 2.86607464070066
0.486290712001754 2.91370066498055
0.486560968498744 2.97269564812435
0.486831224995734 2.98202079607578
0.487101481492724 2.90323952462689
0.487371737989714 2.73814757272453
0.487641994486704 2.52663257441173
0.487912250983695 2.32573631856274
0.488182507480685 2.18218610699448
0.488452763977675 2.11514657556242
0.488723020474665 2.1195639843912
0.488993276971655 2.18613892933424
0.489263533468646 2.32118015771468
0.489533789965636 2.54865736149098
0.489804046462626 2.8904574837015
0.490074302959616 3.34023628962134
0.490344559456606 3.85556538798772
0.490614815953596 4.38182871524786
0.490885072450587 4.89520797890697
0.491155328947577 5.43183902608717
0.491425585444567 6.075485235979
0.491695841941557 6.90629299263639
0.491966098438547 7.94460397482809
0.492236354935538 9.12905413849593
0.492506611432528 10.3417531222619
0.492776867929518 11.4578976379877
0.493047124426508 12.3835779133046
0.493317380923498 13.064008537236
0.493587637420489 13.4744047729458
0.493857893917479 13.6164116116844
0.494128150414469 13.5260732117588
0.494398406911459 13.2784314623196
0.494668663408449 12.9763948520932
0.494938919905439 12.7340075924487
0.49520917640243 12.674964775364
0.49547943289942 12.9465500011371
0.49574968939641 13.7179731411786
0.4960199458934 15.1305411347815
0.49629020239039 17.2074594386734
0.496560458887381 19.7799186037471
0.496830715384371 22.4960903812165
0.497100971881361 24.9349606539458
0.497371228378351 26.7776937829866
0.497641484875341 27.9463781924563
0.497911741372332 28.6359028717234
0.498181997869322 29.2286264882639
0.498452254366312 30.1468679553041
0.498722510863302 31.7196390248302
0.498992767360292 34.1113721327121
0.499263023857282 37.3163282553993
0.499533280354273 41.1989245762724
0.499803536851263 45.5592350138789
0.500073793348253 50.2021092763742
0.500344049845243 54.9799713212165
0.500614306342233 59.7828730107327
0.500884562839224 64.4810522541914
0.501154819336214 68.8672409818508
0.501425075833204 72.6579618826959
0.501695332330194 75.5746154453008
0.501965588827184 77.4620582039298
0.502235845324175 78.3683899307927
0.502506101821165 78.537665958677
0.502776358318155 78.3334786200689
0.503046614815145 78.1532250420602
0.503316871312135 78.3717058005829
0.503587127809126 79.2967003992259
0.503857384306116 81.0940530813812
0.504127640803106 83.6773585396965
0.504397897300096 86.6230602614017
0.504668153797086 89.2016315423988
0.504938410294076 90.5730898436973
0.505208666791067 90.0968706959549
0.505478923288057 87.6118126202088
0.505749179785047 83.5238325455313
0.506019436282037 78.6313718023556
0.506289692779027 73.7747762726378
0.506559949276018 69.5043743577099
0.506830205773008 65.9385209940944
0.507100462269998 62.849686750399
0.507370718766988 59.8823092743135
0.507640975263978 56.7624173050566
0.507911231760968 53.4083500373452
0.508181488257959 49.9305948816431
0.508451744754949 46.5593004218047
0.508722001251939 43.5475263914711
0.508992257748929 41.084446073454
0.509262514245919 39.2350428861249
0.50953277074291 37.9110526956923
0.5098030272399 36.8747345948961
0.51007328373689 35.7802672513044
0.51034354023388 34.2580911425816
0.51061379673087 32.0337027666071
0.51088405322786 29.0441041086902
0.511154309724851 25.4927824614244
0.511424566221841 21.7959144968415
0.511694822718831 18.4257152116395
0.511965079215821 15.7218546123787
0.512235335712811 13.7697507743803
0.512505592209802 12.4080127206991
0.512775848706792 11.3486358125507
0.513046105203782 10.3300099473791
0.513316361700772 9.21833889038826
0.513586618197762 8.02161677454242
0.513856874694753 6.83688770989061
0.514127131191743 5.77694949189409
0.514397387688733 4.91355926663766
0.514667644185723 4.25259118349614
0.514937900682713 3.74087339463209
0.515208157179703 3.29627300320877
0.515478413676694 2.84663624097945
0.515748670173684 2.35966208408898
0.516018926670674 1.84999617947355
0.516289183167664 1.36261324333197
0.516559439664654 0.945013053579665
0.516829696161645 0.625047581185454
0.517099952658635 0.404162550127537
0.517370209155625 0.264481819851851
0.517640465652615 0.181246500624271
0.517910722149605 0.132663220148356
0.518180978646596 0.1039812921562
0.518451235143586 0.0868994595660874
0.518721491640576 0.0770167300850525
0.518991748137566 0.0715341596257311
0.519262004634556 0.068163497703728
0.519532261131546 0.0651036267571728
0.519802517628537 0.0613695528711216
0.520072774125527 0.056810907253906
0.520343030622517 0.0516764676290079
0.520613287119507 0.046099482216365
0.520883543616497 0.0399457617871345
0.521153800113488 0.0330820929855221
0.521424056610478 0.0257232407227507
0.521694313107468 0.018494143842366
0.521964569604458 0.012157919031034
0.522234826101448 0.00725393529437378
0.522505082598439 0.0039098252630467
0.522775339095429 0.00189840311060486
0.523045595592419 0.000828976420301701
0.523315852089409 0.000325231881774534
};
\addlegendentry{positive queries}
\addplot [semithick, red]
table {%
0.471243314649094 0.00716989021820728
0.471478141297495 0.0189924010130957
0.471712967945896 0.0447177531011263
0.471947794594296 0.0936108330260545
0.472182621242697 0.174298157533245
0.472417447891098 0.288837744606898
0.472652274539499 0.426430265359599
0.472887101187899 0.561811496020026
0.4731219278363 0.662324262280896
0.473356754484701 0.701931069132472
0.473591581133102 0.674054652049329
0.473826407781502 0.594609356525735
0.474061234429903 0.493624106888756
0.474296061078304 0.402298388019328
0.474530887726705 0.344183195164904
0.474765714375106 0.3332730717275
0.475000541023506 0.374849844433334
0.475235367671907 0.464111849883895
0.475470194320308 0.583268725710665
0.475705020968709 0.70331806688643
0.475939847617109 0.795330800473774
0.47617467426551 0.847644522502072
0.476409500913911 0.877280673930052
0.476644327562312 0.92441326839685
0.476879154210712 1.02911278521262
0.477113980859113 1.20290170388969
0.477348807507514 1.41425094063901
0.477583634155915 1.60116887313402
0.477818460804316 1.70717993037037
0.478053287452716 1.71929980682987
0.478288114101117 1.68180839694349
0.478522940749518 1.67416601609153
0.478757767397919 1.76639462031467
0.478992594046319 1.98174887993439
0.47922742069472 2.29112937257488
0.479462247343121 2.63967798693967
0.479697073991522 2.98146400613385
0.479931900639922 3.29341676515239
0.480166727288323 3.56044529674621
0.480401553936724 3.75272611316709
0.480636380585125 3.82556697995611
0.480871207233525 3.75104397083373
0.481106033881926 3.55840719716875
0.481340860530327 3.34848787571988
0.481575687178728 3.26671304906738
0.481810513827129 3.45022425845958
0.482045340475529 3.97943012796239
0.48228016712393 4.85484816521795
0.482514993772331 6.00118838843084
0.482749820420732 7.29068431593057
0.482984647069132 8.57898988458957
0.483219473717533 9.74744111769124
0.483454300365934 10.7384773091643
0.483689127014335 11.566960283602
0.483923953662735 12.3017542243654
0.484158780311136 13.0321563392356
0.484393606959537 13.8408027472411
0.484628433607938 14.7910681947674
0.484863260256339 15.9206387129253
0.485098086904739 17.2324619465256
0.48533291355314 18.685201673317
0.485567740201541 20.1914101158278
0.485802566849942 21.6295493415753
0.486037393498342 22.8733819781433
0.486272220146743 23.8376966360845
0.486507046795144 24.5246054070607
0.486741873443545 25.0384474041059
0.486976700091945 25.5451012295609
0.487211526740346 26.1900003402686
0.487446353388747 27.0267236341141
0.487681180037148 28.0063211581588
0.487916006685549 29.0353727641682
0.488150833333949 30.0641083853711
0.48838565998235 31.1493101545472
0.488620486630751 32.4556348275181
0.488855313279152 34.1947456605772
0.489090139927552 36.531173218312
0.489324966575953 39.4947429183764
0.489559793224354 42.9339582334258
0.489794619872755 46.5315191973106
0.490029446521155 49.8849740084703
0.490264273169556 52.6301465718274
0.490499099817957 54.5592050417866
0.490733926466358 55.6789978611097
0.490968753114759 56.1840767411407
0.491203579763159 56.3713173213937
0.49143840641156 56.5600197604791
0.491673233059961 57.0657449149121
0.491908059708362 58.2139533957215
0.492142886356762 60.3263960443459
0.492377713005163 63.625034283058
0.492612539653564 68.0734679735657
0.492847366301965 73.2542306775363
0.493082192950365 78.3946662994941
0.493317019598766 82.5802542066598
0.493551846247167 85.0711960855924
0.493786672895568 85.5537281963709
0.494021499543968 84.1892947183739
0.494256326192369 81.4610643333072
0.49449115284077 77.94792657248
0.494725979489171 74.169717834041
0.494960806137572 70.5447232286791
0.495195632785972 67.3921099227539
0.495430459434373 64.900691189239
0.495665286082774 63.065120572066
0.495900112731175 61.6652556604267
0.496134939379575 60.3531057323933
0.496369766027976 58.8248578966521
0.496604592676377 56.9755031453071
0.496839419324778 54.9339910144484
0.497074245973178 52.9590395579542
0.497309072621579 51.2735190484577
0.49754389926998 49.9525987901719
0.497778725918381 48.9313540618829
0.498013552566782 48.1029805592878
0.498248379215182 47.4150614846884
0.498483205863583 46.8879348559588
0.498718032511984 46.5569235127941
0.498952859160385 46.4057875289776
0.499187685808785 46.3524372612917
0.499422512457186 46.2839761688797
0.499657339105587 46.0905608396165
0.499892165753988 45.667331824644
0.500126992402388 44.9102365304673
0.500361819050789 43.7507769755821
0.50059664569919 42.2273750683848
0.500831472347591 40.5272422070579
0.501066298995992 38.9284880526645
0.501301125644392 37.6496005883834
0.501535952292793 36.7086154368115
0.501770778941194 35.909102427781
0.502005605589595 34.9730769728179
0.502240432237995 33.7171125633817
0.502475258886396 32.1397457400217
0.502710085534797 30.3797138081111
0.502944912183198 28.614019249249
0.503179738831598 26.985864216772
0.503414565479999 25.5892994186374
0.5036493921284 24.4764778348097
0.503884218776801 23.6505804738798
0.504119045425201 23.0423622647548
0.504353872073602 22.4962876203073
0.504588698722003 21.7954832414404
0.504823525370404 20.7348657555931
0.505058352018805 19.2147331370767
0.505293178667205 17.2961292459924
0.505528005315606 15.171687222909
0.505762831964007 13.066626718055
0.505997658612408 11.1416716919633
0.506232485260808 9.46310524396917
0.506467311909209 8.03985026494665
0.50670213855761 6.87133423847427
0.506936965206011 5.95748898814449
0.507171791854412 5.27623739836327
0.507406618502812 4.77078178542539
0.507641445151213 4.37256896328797
0.507876271799614 4.04191568929349
0.508111098448015 3.78850386106339
0.508345925096415 3.65568002320402
0.508580751744816 3.68535496505157
0.508815578393217 3.88860398410642
0.509050405041618 4.23133004465332
0.509285231690018 4.6319650371725
0.509520058338419 4.9723421266277
0.50975488498682 5.12789830249593
0.509989711635221 5.01274421284848
0.510224538283621 4.61788447181805
0.510459364932022 4.01885757660173
0.510694191580423 3.3469491565699
0.510929018228824 2.73900778592066
0.511163844877225 2.28892111448694
0.511398671525625 2.01925353678976
0.511633498174026 1.88242778440035
0.511868324822427 1.79032059440212
0.512103151470828 1.65902769611002
0.512337978119228 1.44663710080597
0.512572804767629 1.16479443241891
0.51280763141603 0.861079029946382
0.513042458064431 0.587412796548413
0.513277284712832 0.375478003918706
0.513512111361232 0.230427378301311
0.513746938009633 0.139537353110432
0.513981764658034 0.0849865508426452
0.514216591306434 0.052356260871911
0.514451417954835 0.032944382490329
0.514686244603236 0.0223140603442838
0.514921071251637 0.0180255231309942
0.515155897900038 0.0180869704157166
0.515390724548438 0.0203727601688362
0.515625551196839 0.0227431521243403
0.51586037784524 0.0235178225603149
0.516095204493641 0.0219377114399439
0.516330031142041 0.018290448693893
0.516564857790442 0.0135875169295628
0.516799684438843 0.00898418018842949
0.517034511087244 0.00528541633481984
0.517269337735645 0.00276619218854584
0.517504164384045 0.00128783757850924
0.517738991032446 0.000533333872617553
0.517973817680847 0.000196464087751419
};
\addlegendentry{negative queries}
\path [draw=steelblue31119180, semithick]
(axis cs:0.5,0)
--(axis cs:0.5,90);

\end{axis}

\end{tikzpicture}


==> plots/decision_boundaries/decision_boundaryFT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Boundary decision (MT) FPR=24.15\%, FNR=26.15\%, AUC=78.68},
x grid style={darkgray176},
xlabel={$p(y=1|x)$},
xmin=0.46, xmax=0.54,
xtick style={color=black},
ylabel={Density},
ymin=0, ymax=92,
% axis y line=none
]
\addplot [semithick, green]
table {%
0.461665772326968 8.85741331859498e-05
0.462060074944251 0.00152752463951202
0.462454377561535 0.00651381210299714
0.462848680178819 0.00686866971258624
0.463242982796103 0.0018285770769467
0.463637285413386 0.00101504880032916
0.46403158803067 0.00528675358516684
0.464425890647954 0.00767698275420612
0.464820193265237 0.00276066506175829
0.465214495882521 0.000438527098180298
0.465608798499805 0.00302832562133075
0.466003101117089 0.0124711234872562
0.466397403734372 0.0138735273683506
0.466791706351656 0.00602590760275602
0.46718600896894 0.00938761671547314
0.467580311586223 0.0181154521353051
0.467974614203507 0.020736378713574
0.468368916820791 0.0190152935589549
0.468763219438075 0.020970075269821
0.469157522055358 0.0157629672591926
0.469551824672642 0.0162011581949209
0.469946127289926 0.054458145650046
0.470340429907209 0.16244539174376
0.470734732524493 0.203407837992674
0.471129035141777 0.0990644160272387
0.47152333775906 0.0610055059207677
0.471917640376344 0.12374637574177
0.472311942993628 0.189247686461863
0.472706245610912 0.211176278278676
0.473100548228195 0.318052646614764
0.473494850845479 0.470130226816837
0.473889153462763 0.423563123576787
0.474283456080046 0.325310991273751
0.47467775869733 0.270743280492836
0.475072061314614 0.377610310650806
0.475466363931898 0.727764092871566
0.475860666549181 0.942067062403318
0.476254969166465 0.988261813716811
0.476649271783749 1.05714563458845
0.477043574401032 1.097019375557
0.477437877018316 1.04879278591035
0.4778321796356 1.34405848356886
0.478226482252883 1.67951083363507
0.478620784870167 1.72421224723197
0.479015087487451 1.77976796199397
0.479409390104735 1.83651159628277
0.479803692722018 1.6824621028447
0.480197995339302 1.63260453286759
0.480592297956586 1.74454222140443
0.480986600573869 2.02780347267913
0.481380903191153 2.93054951734049
0.481775205808437 3.78504289895457
0.48216950842572 3.31436785303742
0.482563811043004 2.77218950578776
0.482958113660288 2.84443877683611
0.483352416277572 3.29641647287602
0.483746718894855 3.60009013723332
0.484141021512139 3.01713075710292
0.484535324129423 2.69569139266746
0.484929626746706 2.89465987273656
0.48532392936399 3.32417732866443
0.485718231981274 3.73987720136672
0.486112534598558 4.18882064054171
0.486506837215841 4.58181675410256
0.486901139833125 4.7300579266832
0.487295442450409 4.63107476026549
0.487689745067692 4.42691199488553
0.488084047684976 4.61167009129003
0.48847835030226 5.62666162101351
0.488872652919543 6.28828933265966
0.489266955536827 6.74542940895349
0.489661258154111 7.87067900274205
0.490055560771395 8.66332254411238
0.490449863388678 8.92671555709744
0.490844166005962 9.07207303267117
0.491238468623246 10.3117526740774
0.491632771240529 11.0143797579348
0.492027073857813 11.2235092828886
0.492421376475097 11.9753209392852
0.49281567909238 12.0394376906369
0.493209981709664 12.3192319143521
0.493604284326948 14.1869389711569
0.493998586944232 14.98215534629
0.494392889561515 14.658538238743
0.494787192178799 15.8663017054842
0.495181494796083 19.136235244747
0.495575797413366 20.9805991216942
0.49597010003065 20.7418429766391
0.496364402647934 22.8472391092558
0.496758705265218 25.4089834848978
0.497153007882501 24.8667680790876
0.497547310499785 23.9072787284162
0.497941613117069 24.0385806650563
0.498335915734352 25.6820211560675
0.498730218351636 28.7954879330775
0.49912452096892 30.3907591388801
0.499518823586203 31.6064560394897
0.499913126203487 33.1055280219442
0.500307428820771 32.2110006841457
0.500701731438055 30.5530760689071
0.501096034055338 30.6504519875043
0.501490336672622 30.1726462020522
0.501884639289906 29.4488193128137
0.502278941907189 30.4794283434622
0.502673244524473 32.5373710370323
0.503067547141757 34.0383475449557
0.503461849759041 36.3424812466262
0.503856152376324 36.8096290159231
0.504250454993608 35.0259361472385
0.504644757610892 33.8443305377357
0.505039060228175 33.7700234278504
0.505433362845459 34.0102947937447
0.505827665462743 35.0917569034486
0.506221968080027 34.8428388047335
0.50661627069731 33.6785478576994
0.507010573314594 32.3236820631172
0.507404875931878 32.0196573944814
0.507799178549161 31.4267743759172
0.508193481166445 30.4133131856348
0.508587783783729 30.7761630211975
0.508982086401012 31.1772738544003
0.509376389018296 30.9289737351947
0.50977069163558 31.4302413958257
0.510164994252864 32.0833364489742
0.510559296870147 31.0808903959074
0.510953599487431 30.4100173574116
0.511347902104715 29.9085617520801
0.511742204721998 29.5474328567163
0.512136507339282 29.2308217202002
0.512530809956566 29.3149642271493
0.512925112573849 30.3781462822699
0.513319415191133 30.8832346747161
0.513713717808417 30.2284590409303
0.514108020425701 29.9876449763608
0.514502323042984 30.2643599992826
0.514896625660268 30.5174259680278
0.515290928277552 31.2849578172162
0.515685230894835 31.7558979288103
0.516079533512119 31.9125270435347
0.516473836129403 31.7009579302481
0.516868138746686 31.9983026204461
0.51726244136397 32.5594446608156
0.517656743981254 32.3430565786606
0.518051046598538 30.7021860501919
0.518445349215821 29.1317385424304
0.518839651833105 29.2665875821632
0.519233954450389 30.7385468262503
0.519628257067672 30.6873588194355
0.520022559684956 29.4534465612015
0.52041686230224 30.2262585513091
0.520811164919524 30.0701145943908
0.521205467536807 27.7813146382685
0.521599770154091 24.4375778072469
0.521994072771375 22.121622111085
0.522388375388658 21.1024010642744
0.522782678005942 20.5889027873163
0.523176980623226 18.913405786352
0.523571283240509 16.4188559556103
0.523965585857793 14.4383793175312
0.524359888475077 13.0052649700267
0.524754191092361 12.0403523693515
0.525148493709644 10.3594264972728
0.525542796326928 8.83092259514617
0.525937098944212 7.9994846390719
0.526331401561495 6.95178931368205
0.526725704178779 5.9036137575155
0.527120006796063 5.07576209616504
0.527514309413347 4.14347564634279
0.52790861203063 3.32926113042488
0.528302914647914 2.7131059540328
0.528697217265198 2.63192595294837
0.529091519882481 2.4458264201481
0.529485822499765 1.9519550976987
0.529880125117049 1.56672427800515
0.530274427734333 1.21500919014217
0.530668730351616 0.928929016128162
0.5310630329689 0.789319232589116
0.531457335586184 0.684742004827093
0.531851638203467 0.585860552201633
0.532245940820751 0.445502332245996
0.532640243438035 0.337909082602237
0.533034546055318 0.293044416332591
0.533428848672602 0.234825358328651
0.533823151289886 0.193553292369263
0.53421745390717 0.166801539795016
0.534611756524453 0.103926978530512
0.535006059141737 0.0677035738959038
0.535400361759021 0.0609317964116057
0.535794664376304 0.0560976433434018
0.536188966993588 0.0429004737358974
0.536583269610872 0.0187387291629154
0.536977572228155 0.00354223855723871
0.537371874845439 0.000224611640197775
0.537766177462723 5.85897836083081e-06
0.538160480080007 0.000115462315412091
0.53855478269729 0.00179071264400953
0.538949085314574 0.00686827563924219
0.539343387931858 0.00651381108888113
0.539737690549141 0.00152752463886734
0.540131993166425 8.85741331858486e-05
};
\addlegendentry{positive queries}
\addplot [semithick, red]
table {%
0.431055064338469 7.09906215912582e-05
0.431594260731287 0.00149513770115113
0.432133457124106 0.00587786285591806
0.432672653516925 0.00431336040121761
0.433211849909743 0.000590840269221271
0.433751046302562 1.51071475142644e-05
0.434290242695381 7.21029269153355e-08
0.434829439088199 6.42364248118154e-11
0.435368635481018 1.06823762543902e-14
0.435907831873837 3.31598396557724e-19
0.436447028266655 1.92138774019472e-24
0.436986224659474 2.07814406315987e-30
0.437525421052293 4.19560243331372e-37
0.438064617445111 1.5811426317532e-44
0.43860381383793 1.11225871455358e-52
0.439143010230749 1.04303872723082e-51
0.439682206623567 1.22309237296343e-43
0.440221403016386 2.67717107711023e-36
0.440760599409205 1.0938330291e-29
0.441299795802024 8.34226504576966e-24
0.441838992194842 1.18761309295017e-18
0.442378188587661 3.15590565801553e-14
0.44291738498048 1.5654207613728e-10
0.443456581373298 1.44942653852175e-07
0.443995777766117 2.50506714191492e-05
0.444534974158936 0.000808165997907152
0.445074170551754 0.00486675877230553
0.445613366944573 0.00547062705091158
0.446152563337392 0.00114787219543413
0.44669175973021 4.66015022508099e-05
0.447230956123029 0.000180000365921903
0.447770152515848 0.00384305511668323
0.448309348908666 0.0164003187390839
0.448848545301485 0.0151867031368205
0.449387741694304 0.0112470773084113
0.449926938087122 0.0299484744889462
0.450466134479941 0.0503778613692773
0.45100533087276 0.0437391247245743
0.451544527265578 0.0512383690061272
0.452083723658397 0.0673857417793753
0.452622920051216 0.0678225837545321
0.453162116444035 0.0925299064692965
0.453701312836853 0.117848970837879
0.454240509229672 0.111215935614754
0.454779705622491 0.123292538590923
0.455318902015309 0.163632220926369
0.455858098408128 0.159238748514617
0.456397294800947 0.150403087681829
0.456936491193765 0.180058439900959
0.457475687586584 0.213391366972567
0.458014883979403 0.251369818207
0.458554080372221 0.297700393240596
0.45909327676504 0.381750658052068
0.459632473157859 0.492256910641278
0.460171669550677 0.57406614739475
0.460710865943496 0.718311507426424
0.461250062336315 0.836922158517934
0.461789258729133 0.902579160982414
0.462328455121952 0.944301499616059
0.462867651514771 1.09282681644457
0.463406847907589 1.29576455628993
0.463946044300408 1.45959877934133
0.464485240693227 1.71618243502708
0.465024437086045 1.99423862100936
0.465563633478864 2.24120666299481
0.466102829871683 2.44235200546308
0.466642026264502 2.72649485273248
0.46718122265732 2.81106795397981
0.467720419050139 2.91129167455439
0.468259615442958 3.28107322921403
0.468798811835776 3.60576953889233
0.469338008228595 3.84165889666858
0.469877204621414 4.08434768611198
0.470416401014232 4.23056741164403
0.470955597407051 4.41346410735456
0.47149479379987 4.67973204736649
0.472033990192688 5.03653983181941
0.472573186585507 5.47105629600833
0.473112382978326 5.85815223326142
0.473651579371144 6.36690837448255
0.474190775763963 6.63447041698579
0.474729972156782 6.74944648490284
0.4752691685496 7.27733212949005
0.475808364942419 8.1187861424781
0.476347561335238 8.82323397123114
0.476886757728056 9.23738990454432
0.477425954120875 9.84430880833444
0.477965150513694 11.2131851831347
0.478504346906513 11.529850757231
0.479043543299331 12.366506047864
0.47958273969215 13.2560290684288
0.480121936084969 13.7659648822618
0.480661132477787 15.2588203449231
0.481200328870606 16.9470668886162
0.481739525263425 17.9176636449307
0.482278721656243 19.7351700340383
0.482817918049062 21.2574237459478
0.483357114441881 20.6507895071672
0.483896310834699 21.5109712884132
0.484435507227518 24.5799429464139
0.484974703620337 27.388328577686
0.485513900013155 28.539358116712
0.486053096405974 30.1068564806086
0.486592292798793 30.2902751962153
0.487131489191611 29.2933130315395
0.48767068558443 28.5017316218974
0.488209881977249 30.2499317491812
0.488749078370067 32.1287957378564
0.489288274762886 33.2334534634635
0.489827471155705 32.9768876367639
0.490366667548523 30.8403203358139
0.490905863941342 28.5900541683198
0.491445060334161 28.342767233458
0.491984256726979 27.9964188227088
0.492523453119798 27.2982928336284
0.493062649512617 27.6113730583655
0.493601845905436 28.3049782889618
0.494141042298254 28.0562544045916
0.494680238691073 26.7041057923111
0.495219435083892 26.5481312155863
0.49575863147671 26.9480336880551
0.496297827869529 27.4956512968184
0.496837024262348 27.2229895660507
0.497376220655166 25.6809408114694
0.497915417047985 25.3311121841332
0.498454613440804 25.5040943679167
0.498993809833622 25.3930252896102
0.499533006226441 24.9500128536735
0.50007220261926 24.5005991551539
0.500611399012078 24.2261567172102
0.501150595404897 24.3973193525425
0.501689791797716 23.7003050639913
0.502228988190534 22.1815018720041
0.502768184583353 21.0550278684666
0.503307380976172 20.6877566998165
0.50384657736899 21.3447383236755
0.504385773761809 22.1016604691511
0.504924970154628 21.5409689139321
0.505464166547447 20.4146346923692
0.506003362940265 19.6104637129787
0.506542559333084 19.3625963650389
0.507081755725903 19.2231546778616
0.507620952118721 19.6207767024984
0.50816014851154 19.9728388677501
0.508699344904359 19.7293157376545
0.509238541297177 19.7344739016848
0.509777737689996 19.2735262554787
0.510316934082815 18.8113790263302
0.510856130475633 19.2267404416717
0.511395326868452 18.6585873982356
0.511934523261271 17.8765214138598
0.512473719654089 17.7537474586886
0.513012916046908 17.30401838402
0.513552112439727 15.7970455991598
0.514091308832545 14.9427090785631
0.514630505225364 14.3463234181492
0.515169701618183 13.2873106152026
0.515708898011001 12.5960324844889
0.51624809440382 12.157265057445
0.516787290796639 11.268904915892
0.517326487189457 10.2463281672571
0.517865683582276 9.56645991822561
0.518404879975095 9.18613456368419
0.518944076367914 8.63985073954262
0.519483272760732 7.7008993775203
0.520022469153551 7.14632870234119
0.52056166554637 6.56757639566509
0.521100861939188 5.74522210266422
0.521640058332007 4.89101997046768
0.522179254724826 4.35732559795057
0.522718451117644 4.0980633281271
0.523257647510463 3.66448060166768
0.523796843903282 3.22810969665541
0.5243360402961 2.7102661765483
0.524875236688919 2.28648260059164
0.525414433081738 2.0248563832458
0.525953629474556 1.64602252513668
0.526492825867375 1.31318047685861
0.527032022260194 1.11933049543451
0.527571218653012 0.891639959650633
0.528110415045831 0.73746635548689
0.52864961143865 0.6537345195779
0.529188807831468 0.511239370819463
0.529728004224287 0.457983542074362
0.530267200617106 0.413526066148537
0.530806397009924 0.326272131468236
0.531345593402743 0.259620919935744
0.531884789795562 0.203450556272872
0.53242398618838 0.151271655997638
0.532963182581199 0.116220235176149
0.533502378974018 0.0680642685941979
0.534041575366836 0.0407990740787086
0.534580771759655 0.0342865243300552
0.535119968152474 0.0167742915950417
0.535659164545293 0.00653424721469985
0.536198360938111 0.00543674866525869
0.53673755733093 0.0104402018159247
0.537276753723749 0.00764785755900991
0.537815950116567 0.00159104160747293
0.538355146509386 7.19606919216033e-05
};
\addlegendentry{negative queries}
\path [draw=steelblue31119180, semithick]
(axis cs:0.5,0)
--(axis cs:0.5,90);

\end{axis}

\end{tikzpicture}


==> plots/decision_boundaries/decision_boundaryFT2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Boundary decision (MT) FPR=37.88\%, FNR=21.50\%},
x grid style={darkgray176},
xlabel={$p(y=1|x)$},
xmin=0.46, xmax=0.54,
xtick style={color=black},
ylabel={Density},
ymin=0, ymax=92,
axis y line=none
]
\addplot [semithick, green]
table {%
0.467688784784955 0.000212611179459468
0.467988453418644 0.000585309887951875
0.468288122052334 0.00141644435178317
0.468587790686023 0.00301319379864547
0.468887459319713 0.00563467025673408
0.469187127953402 0.00926240669309026
0.469486796587091 0.0133842215505826
0.469786465220781 0.0170010792792422
0.47008613385447 0.018983440245294
0.47038580248816 0.0186334621605547
0.470685471121849 0.016079055459012
0.470985139755539 0.012201960070399
0.471284808389228 0.00815912155537165
0.471584477022917 0.00485864556780764
0.471884145656607 0.00272485376406113
0.472183814290296 0.0018146912667966
0.472483482923986 0.00213401498744464
0.472783151557675 0.00404138940218119
0.473082820191364 0.00887051957432175
0.473382488825054 0.0201191891959367
0.473682157458743 0.0453712006331795
0.473981826092433 0.098169526278784
0.474281494726122 0.197568003488528
0.474581163359811 0.362583434695025
0.474880831993501 0.601416444179912
0.47518050062719 0.900960727396364
0.47548016926088 1.22588328226076
0.475779837894569 1.532183851738
0.476079506528259 1.78855091433419
0.476379175161948 1.99075625727399
0.476678843795637 2.15924000926389
0.476978512429327 2.32331065379796
0.477278181063016 2.50308557297818
0.477577849696706 2.6971787345175
0.477877518330395 2.87888563202131
0.478177186964084 3.003671345508
0.478476855597774 3.03082670071285
0.478776524231463 2.95409230935164
0.479076192865153 2.82428690510441
0.479375861498842 2.74533398588824
0.479675530132531 2.83908748741263
0.479975198766221 3.19357092908756
0.48027486739991 3.81925002185907
0.4805745360336 4.63477377970902
0.480874204667289 5.49212508627462
0.481173873300978 6.23456375187167
0.481473541934668 6.76151647564473
0.481773210568357 7.06420463054418
0.482072879202047 7.20960096880881
0.482372547835736 7.28441457213263
0.482672216469426 7.33713928336706
0.482971885103115 7.35243337260589
0.483271553736804 7.26727839307964
0.483571222370494 7.01642233251579
0.483870891004183 6.5838507040795
0.484170559637873 6.03274949795261
0.484470228271562 5.49247559443908
0.484769896905251 5.10496178873498
0.485069565538941 4.96240621453111
0.48536923417263 5.07495985726176
0.48566890280632 5.38178395631998
0.485968571440009 5.78625122734266
0.486268240073699 6.18870347186727
0.486567908707388 6.51020340390079
0.486867577341077 6.71815008017647
0.487167245974767 6.85512317746389
0.487466914608456 7.04842479934971
0.487766583242146 7.47349319260675
0.488066251875835 8.27265921322967
0.488365920509524 9.46865742786746
0.488665589143214 10.9273601664783
0.488965257776903 12.4027030197379
0.489264926410593 13.6483953016222
0.489564595044282 14.5334975708697
0.489864263677971 15.0891688182536
0.490163932311661 15.4600241916393
0.49046360094535 15.8048495448105
0.49076326957904 16.2245489240061
0.491062938212729 16.7582522586723
0.491362606846418 17.4207304338041
0.491662275480108 18.2255829771675
0.491961944113797 19.1708073783971
0.492261612747487 20.2098010728352
0.492561281381176 21.2422339165267
0.492860950014866 22.1420404589835
0.493160618648555 22.8246200676097
0.493460287282244 23.3371573328287
0.493759955915934 23.9178299141271
0.494059624549623 24.9492479142563
0.494359293183313 26.7912144864784
0.494658961817002 29.5924793599771
0.494958630450691 33.2244458637592
0.495258299084381 37.3759246925468
0.49555796771807 41.6949069325876
0.49585763635176 45.8360348279226
0.496157304985449 49.4065947816858
0.496456973619138 51.9416416333323
0.496756642252828 53.0185021109992
0.497056310886517 52.4684648692956
0.497355979520207 50.528852051659
0.497655648153896 47.8126369158112
0.497955316787586 45.1054624257367
0.498254985421275 43.108093444273
0.498554654054964 42.2541588091582
0.498854322688654 42.6602711507573
0.499153991322343 44.1732385870403
0.499453659956033 46.4430009285643
0.499753328589722 48.9940793486055
0.500052997223411 51.3264490184429
0.500352665857101 53.0639810832647
0.50065233449079 54.0971894930782
0.50095200312448 54.6319721034772
0.501251671758169 55.1026788842171
0.501551340391858 55.9841327571379
0.501851009025548 57.5838631374801
0.502150677659237 59.9045488348444
0.502450346292927 62.6380436841434
0.502750014926616 65.2823374510409
0.503049683560306 67.3039992216544
0.503349352193995 68.2701013886726
0.503649020827684 67.9386470108862
0.503948689461374 66.3348410380737
0.504248358095063 63.8018303317573
0.504548026728753 60.9570508658811
0.504847695362442 58.4974532559413
0.505147363996131 56.8959992316468
0.505447032629821 56.1473851419249
0.50574670126351 55.7448440129268
0.5060463698972 54.9442758353828
0.506346038530889 53.1692315948321
0.506645707164578 50.2996788528957
0.506945375798268 46.6746242402458
0.507245044431957 42.8497754671695
0.507544713065647 39.3058953367035
0.507844381699336 36.2891744395508
0.508144050333025 33.825913985529
0.508443718966715 31.8247622537744
0.508743387600404 30.1570568175351
0.509043056234094 28.677515945941
0.509342724867783 27.2266340216246
0.509642393501473 25.6678588275681
0.509942062135162 23.9558920010897
0.510241730768851 22.1733460401673
0.510541399402541 20.4802937433194
0.51084106803623 18.9969521313141
0.51114073666992 17.71075845471
0.511440405303609 16.4881162133417
0.511740073937298 15.1807720017284
0.512039742570988 13.7342129795846
0.512339411204677 12.211975560129
0.512639079838367 10.7326356219714
0.512938748472056 9.3872787988889
0.513238417105745 8.20248221809382
0.513538085739435 7.15943009616488
0.513837754373124 6.23525278033486
0.514137423006814 5.42865311476638
0.514437091640503 4.75545428288103
0.514736760274193 4.22515912862058
0.515036428907882 3.82070499533005
0.515336097541571 3.49703983611237
0.515635766175261 3.1980124011417
0.51593543480895 2.87885844285629
0.51623510344264 2.52105584583279
0.516534772076329 2.13411193087948
0.516834440710018 1.7466413853571
0.517134109343708 1.39255119446752
0.517433777977397 1.09817367733818
0.517733446611087 0.874652042828155
0.518033115244776 0.717328878348146
0.518332783878465 0.610821952025212
0.518632452512155 0.536317236212927
0.518932121145844 0.477537401021213
0.519231789779534 0.423566825029635
0.519531458413223 0.368857402333347
0.519831127046912 0.311970068855402
0.520130795680602 0.254399225766209
0.520430464314291 0.199721163910092
0.520730132947981 0.152511670451695
0.52102980158167 0.11673961042344
0.52132947021536 0.0941657629494089
0.521629138849049 0.0836076282222924
0.521928807482738 0.0814518261562111
0.522228476116428 0.083072067297501
0.522528144750117 0.0844184727056209
0.522827813383807 0.0830939522013842
0.523127482017496 0.0785893409195391
0.523427150651185 0.0717936612808494
0.523726819284875 0.0641575448535602
0.524026487918564 0.056873315699141
0.524326156552254 0.05033844415548
0.524625825185943 0.0441178065622797
0.524925493819632 0.0374476454806542
0.525225162453322 0.029954944578881
0.525524831087011 0.0220436264861653
0.525824499720701 0.0146644005627916
0.52612416835439 0.00871917739865328
0.52642383698808 0.00460157298064102
0.526723505621769 0.00214674635784799
0.527023174255458 0.000883217922932002
0.527322842889148 0.000320017401861722
};
\addlegendentry{positive queries}
\addplot [semithick, red]
table {%
0.463329004876723 0.00433104335052413
0.463644138351374 0.00963847071128016
0.463959271826024 0.0198358901417532
0.464274405300675 0.0377506496784718
0.464589538775326 0.0664399303227269
0.464904672249977 0.108136550186764
0.465219805724628 0.162768312299776
0.465534939199278 0.226598565791045
0.465850072673929 0.291822121610846
0.46616520614858 0.347814966845101
0.466480339623231 0.384061687974074
0.466795473097882 0.39384384297203
0.467110606572532 0.377140130008895
0.467425740047183 0.341343824184039
0.467740873521834 0.299326284571895
0.468056006996485 0.265530813138741
0.468371140471136 0.251528003028483
0.468686273945786 0.262528136606773
0.469001407420437 0.295913864962709
0.469316540895088 0.342257403806575
0.469631674369739 0.388667048299412
0.46994680784439 0.423644899651206
0.47026194131904 0.442010707124701
0.470577074793691 0.448166194518707
0.470892208268342 0.456352002531847
0.471207341742993 0.487548690093607
0.471522475217644 0.563847510328133
0.471837608692294 0.70192740426591
0.472152742166945 0.907462501892978
0.472467875641596 1.17194571687623
0.472783009116247 1.47279287435165
0.473098142590898 1.77686978204355
0.473413276065548 2.04684886988832
0.473728409540199 2.24912240645623
0.47404354301485 2.36148761945116
0.474358676489501 2.37864816134422
0.474673809964151 2.31395515740172
0.474988943438802 2.19684346379261
0.475304076913453 2.06686793031777
0.475619210388104 1.966459325443
0.475934343862755 1.93477594281841
0.476249477337405 2.00411934638727
0.476564610812056 2.19890798181855
0.476879744286707 2.53615387605928
0.477194877761358 3.02634971480949
0.477510011236009 3.67435982430088
0.477825144710659 4.4805013221431
0.47814027818531 5.44197269270172
0.478455411659961 6.55438514413471
0.478770545134612 7.81304637641539
0.479085678609263 9.21406508544002
0.479400812083913 10.7556495885096
0.479715945558564 12.4392976937912
0.480031079033215 14.2690512151906
0.480346212507866 16.2462247169857
0.480661345982517 18.3588673522421
0.480976479457167 20.5696134920967
0.481291612931818 22.8096219085511
0.481606746406469 24.9860964560883
0.48192187988112 27.0049799907364
0.482237013355771 28.8017392208384
0.482552146830421 30.3672552845416
0.482867280305072 31.7567427154887
0.483182413779723 33.0768950761452
0.483497547254374 34.4557118180041
0.483812680729025 36.0056137721426
0.484127814203675 37.7909430550197
0.484442947678326 39.8068646907289
0.484758081152977 41.9716262021627
0.485073214627628 44.1316359348395
0.485388348102278 46.0798447588611
0.485703481576929 47.5897437619602
0.48601861505158 48.4652470929874
0.486333748526231 48.5983707720054
0.486648882000882 48.0155026073374
0.486964015475532 46.8880910822858
0.487279148950183 45.4927081777033
0.487594282424834 44.1278338481705
0.487909415899485 43.0185797107091
0.488224549374136 42.2501974023944
0.488539682848786 41.758666275004
0.488854816323437 41.3785089572182
0.489169949798088 40.9210528361715
0.489485083272739 40.2458102872688
0.48980021674739 39.2972838979447
0.49011535022204 38.1010491837542
0.490430483696691 36.7331794731566
0.490745617171342 35.2860042023588
0.491060750645993 33.8484557301369
0.491375884120644 32.5055948357953
0.491691017595294 31.3478193199842
0.492006151069945 30.4737042869482
0.492321284544596 29.9749281784051
0.492636418019247 29.9045910928715
0.492951551493898 30.24379835605
0.493266684968548 30.8871612022635
0.493581818443199 31.6612732168861
0.49389695191785 32.3736731258652
0.494212085392501 32.8722501881483
0.494527218867152 33.0873980048913
0.494842352341802 33.037421547755
0.495157485816453 32.7977713144425
0.495472619291104 32.4542197523389
0.495787752765755 32.0665359561883
0.496102886240405 31.6590205632237
0.496418019715056 31.2355104745549
0.496733153189707 30.8023803350596
0.497048286664358 30.3819753010715
0.497363420139009 30.0089271988089
0.497678553613659 29.7140296547075
0.49799368708831 29.5067069319402
0.498308820562961 29.3657843903952
0.498623954037612 29.2428416772754
0.498939087512263 29.0771174603834
0.499254220986913 28.8171759549677
0.499569354461564 28.4417727057135
0.499884487936215 27.970864120414
0.500199621410866 27.459546720544
0.500514754885517 26.974287601302
0.500829888360167 26.5599645437704
0.501145021834818 26.212608063352
0.501460155309469 25.8716537747786
0.50177528878412 25.4368873702106
0.502090422258771 24.8038385300697
0.502405555733421 23.9032737332373
0.502720689208072 22.7292577585791
0.503035822682723 21.3456768564754
0.503350956157374 19.8700586835116
0.503666089632025 18.4421208440267
0.503981223106675 17.1895330690323
0.504296356581326 16.203154031221
0.504611490055977 15.5287020658951
0.504926623530628 15.1736947990989
0.505241757005279 15.1213168222367
0.505556890479929 15.3404865102623
0.50587202395458 15.7855781653677
0.506187157429231 16.3880228183738
0.506502290903882 17.0498977001355
0.506817424378532 17.6507843007984
0.507132557853183 18.071761817606
0.507447691327834 18.2287153414298
0.507762824802485 18.099245660328
0.508077958277136 17.7293006007425
0.508393091751786 17.2161595897001
0.508708225226437 16.6761605238562
0.509023358701088 16.2107786880351
0.509338492175739 15.8816065005668
0.50965362565039 15.6984848483138
0.50996875912504 15.6215536218673
0.510283892599691 15.5779006852839
0.510599026074342 15.4918144155976
0.510914159548993 15.320685421076
0.511229293023644 15.0802324033551
0.511544426498294 14.8422862412044
0.511859559972945 14.7010381852453
0.512174693447596 14.7230788673784
0.512489826922247 14.908321555348
0.512804960396898 15.1828864688183
0.513120093871548 15.4249889085674
0.513435227346199 15.5058672927275
0.51375036082085 15.323356313929
0.514065494295501 14.8167493373657
0.514380627770152 13.9668235300964
0.514695761244802 12.7917949165354
0.515010894719453 11.3454226974921
0.515326028194104 9.7147240662709
0.515641161668755 8.01106158092347
0.515956295143406 6.3524606065968
0.516271428618056 4.84204709873642
0.516586562092707 3.55090849328666
0.516901695567358 2.51122134309986
0.517216829042009 1.7199897969911
0.517531962516659 1.14944245390391
0.51784709599131 0.759080746750402
0.518162229465961 0.505799442639522
0.518477362940612 0.350576214980284
0.518792496415263 0.261742683378214
0.519107629889913 0.21559866188983
0.519422763364564 0.195380990164426
0.519737896839215 0.189568087363081
0.520053030313866 0.190267617793976
0.520368163788517 0.192068970648331
0.520683297263167 0.191386569988209
0.520998430737818 0.186115705015646
0.521313564212469 0.175406261383986
0.52162869768712 0.159449461226571
0.521943831161771 0.139253370634157
0.522258964636421 0.116402011559531
0.522574098111072 0.0927805500370676
0.522889231585723 0.0702596014203299
0.523204365060374 0.0503774408407533
0.523519498535025 0.0341007619775443
0.523834632009675 0.0217384353388287
0.524149765484326 0.0130254713806507
0.524464898958977 0.00732535589561751
0.524780032433628 0.0038625225088561
0.525095165908279 0.00190801633069494
0.525410299382929 0.000882481664775685
0.52572543285758 0.000381969843810846
0.526040566332231 0.000154650533816784
};
\addlegendentry{negative queries}
\path [draw=steelblue31119180, semithick]
(axis cs:0.5,0)
--(axis cs:0.5,90);

\end{axis}

\end{tikzpicture}


==> plots/entropy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Level},
xmajorgrids,
xmin=-0.7, xmax=10, %14.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathcal{H}$},
ymajorgrids,
ymin=-0.686438542477013, ymax=15,%14.4152093920173,
ytick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 13.2682495719928
1 11.3571721578481
2 9.85595016783374
3 8.32413775761558
4 6.96664420306323
5 5.7672486154608
6 4.72544328911013
7 3.98312896213576
8 3.4850448183548
9 2.90061181960795
% 10 2.42235059842665
% 11 1.93205044489046
% 12 1.56400197682466
% 13 0.228538143953528
% 14 -0
};
\end{axis}

\end{tikzpicture}


==> plots/heatmap/heatmap_all_datasets.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12.5cm,
height=6cm,
colorbar,
colorbar left,
colorbar style={ylabel={Relative performance},xshift=-0.05cm, ylabel style={at={(1,0.5)}},}, %, at={(1,1.03)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.3);
  rgb(1pt)=(0,0,1);
  rgb(2pt)=(1,1,1);
  rgb(3pt)=(1,0,0);
  rgb(4pt)=(0.5,0,0)
},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
point meta max=12,
point meta min=-12,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,11,13,15,17,19},
xticklabel style={rotate=90.0},
xticklabels={
  iNat 0,
  iNat 1,
  iNat 2,
  iNat 3,
  iNat 4,
  iNat 5,
  iNat 6,
  iNat 7,
  iNat 8,
  iNat 9,
  SUN,
  Food,
  Textures,
  Pets,
  EuroSAT 
},
y dir=reverse,
ylabel={Thresholds},
y label style={at={(0.08,0.5)}},
ymin=-0.5, ymax=499.5,
%ytick=\empty,
%yticklabels=\empty,
ytick={0,499,500},
yticklabels={0.4,0.26,0.26}
]
\addplot [draw=green, fill=green, mark=*, only marks]
table{%
x  y
0 1
1 51
2 137
3 183
4 237
5 213
6 280
7 264
8 304
9 297
10 nan
11 359
12 nan
13 194
14 nan
15 224
16 nan
17 141
18 nan
19 15
};
\addlegendentry{Best threshold per dataset}

% \addplot [semithick, draw=green]
% table {%
% -0.5 194
% 20.5 194
% };
% \addlegendentry{Average of best thresholds per dataset}


\addplot [semithick, draw=black]
table {%
-0.5 225
20.5 225
};
\addlegendentry{ImageNet1K threshold $\bar{\lambda}$}

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=19.5, ymin=499.5, ymax=-0.5] {plots/heatmap/heatmap_all_datasets-002.png};
\addplot [draw=green, fill=green, mark=*, only marks, forget plot, mark size=3pt]
table{%
x  y
0 1
1 51
2 137
3 183
4 237
5 213
6 280
7 264
8 304
9 297
%10 nan
11 359
%12 nan
13 194
%14 nan
15 224
%16 nan
17 141
%18 nan
19 15
};
%\addlegendentry{Best threshold per dataset}

\addplot [semithick, draw=black, forget plot]
table {%
-0.5 225
20.5 225
};

\end{axis}
\end{tikzpicture}


==> plots/heatmap_ft_transfer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood236173127}{RGB}{236,173,127}
\definecolor{burlywood236175128}{RGB}{236,175,128}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon233141107}{RGB}{233,141,107}
\definecolor{darksalmon233144109}{RGB}{233,144,109}
\definecolor{darksalmon234152114}{RGB}{234,152,114}
\definecolor{darksalmon235163120}{RGB}{235,163,120}
\definecolor{darksalmon236166123}{RGB}{236,166,123}
\definecolor{darksalmon236167123}{RGB}{236,167,123}
\definecolor{darksalmon236168124}{RGB}{236,168,124}
\definecolor{darksalmon236170125}{RGB}{236,170,125}
\definecolor{darkslateblue10141106}{RGB}{101,41,106}
\definecolor{darkslateblue9741105}{RGB}{97,41,105}
\definecolor{indianred19163104}{RGB}{191,63,104}
\definecolor{indianred19264104}{RGB}{192,64,104}
\definecolor{indianred2047099}{RGB}{204,70,99}
\definecolor{indianred2178393}{RGB}{217,83,93}
\definecolor{indianred2188592}{RGB}{218,85,92}
\definecolor{indianred2219191}{RGB}{221,91,91}
\definecolor{indianred2239591}{RGB}{223,95,91}
\definecolor{indianred2249991}{RGB}{224,99,91}
\definecolor{indianred22710993}{RGB}{227,109,93}
\definecolor{indianred22811093}{RGB}{228,110,93}
\definecolor{indigo743498}{RGB}{74,34,98}
\definecolor{mediumvioletred16255110}{RGB}{162,55,110}
\definecolor{mediumvioletred16857109}{RGB}{168,57,109}
\definecolor{purple12245111}{RGB}{122,45,111}
\definecolor{purple15052112}{RGB}{150,52,112}
\definecolor{salmon231127100}{RGB}{231,127,100}
\definecolor{salmon232130101}{RGB}{232,130,101}
\definecolor{salmon232131102}{RGB}{232,131,102}
\definecolor{salmon233137105}{RGB}{233,137,105}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Test dataset},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
%xticklabels={dtd,inaturalist,food101,sun397,oxford_pets,eurosat,,average},
y dir=reverse,
y grid style={darkgray176},
ylabel={Validation dataset},
ymin=0, ymax=7,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
%yticklabels={imagenet,dtd,inaturalist,food101,sun397,oxford_pets,eurosat}
]
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0,
  fill=burlywood236173127
]{84.83};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{84.77};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{83.79};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{80.39};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{73.69};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{69.20};
\draw (axis cs:0.5,6.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{50.17};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{56.11};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{55.73};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{54.92};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{52.72};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{52.80};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{48.50};
\draw (axis cs:1.5,6.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{43.52};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{97.79};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{97.88};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{98.09};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{98.06};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{93.23};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{96.24};
\draw (axis cs:2.5,6.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{88.51};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{88.31};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{86.88};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{82.72};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{77.24};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{96.06};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{64.28};
\draw (axis cs:3.5,6.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{45.65};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{95.97};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{96.42};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{97.39};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{98.01};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{86.53};
\draw (axis cs:4.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{97.92};
\draw (axis cs:4.5,6.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{92.16};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{43.25};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{43.79};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{46.73};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{50.81};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{39.73};
\draw (axis cs:5.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{63.94};
\draw (axis cs:5.5,6.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{74.56};
\draw (axis cs:7.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{77.71};
\draw (axis cs:7.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{77.58};
\draw (axis cs:7.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{77.27};
\draw (axis cs:7.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{76.20};
\draw (axis cs:7.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{73.67};
\draw (axis cs:7.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{73.35};
\draw (axis cs:7.5,6.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{65.76};
\end{axis}

\end{tikzpicture}


==> plots/inaturalist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2233131}{RGB}{223,31,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen1611216}{RGB}{16,112,16}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={level},
xmin=-0.667036348904042, xmax=10.9009432032665,
xtick style={color=black},
y grid style={darkgray176},
ylabel={optimal threshold},
ymin=0.193027782093061, ymax=0.485921028884507,
ytick style={color=black}
]
\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:0.000403939322108683,0.240824016480375)
--(axis cs:-0.000403939322108683,0.240824016480375)
--(axis cs:-0.000569370162375409,0.243165265803653)
--(axis cs:-0.000778146329394817,0.245506515126931)
--(axis cs:-0.00103146554013166,0.247847764450209)
--(axis cs:-0.00132666431974891,0.250189013773487)
--(axis cs:-0.00165663933001497,0.252530263096765)
--(axis cs:-0.00200993946680173,0.254871512420043)
--(axis cs:-0.0023716729864658,0.257212761743321)
--(axis cs:-0.00272519375484356,0.259554011066599)
--(axis cs:-0.00305431701279246,0.261895260389877)
--(axis cs:-0.00334563167804549,0.264236509713155)
--(axis cs:-0.00359039194530898,0.266577759036433)
--(axis cs:-0.00378553375987676,0.268919008359711)
--(axis cs:-0.00393357551157679,0.271260257682989)
--(axis cs:-0.00404147673950386,0.273601507006267)
--(axis cs:-0.00411884915439494,0.275942756329545)
--(axis cs:-0.00417613101558002,0.278284005652823)
--(axis cs:-0.00422336277167262,0.280625254976101)
--(axis cs:-0.00427001106007527,0.282966504299379)
--(axis cs:-0.00432592581544133,0.285307753622657)
--(axis cs:-0.00440309097548552,0.287649002945935)
--(axis cs:-0.00451748192318135,0.289990252269213)
--(axis cs:-0.00469019434250396,0.292331501592491)
--(axis cs:-0.00494712330790804,0.294672750915769)
--(axis cs:-0.00531683141588681,0.297014000239047)
--(axis cs:-0.00582675740399456,0.299355249562325)
--(axis cs:-0.00649844019664975,0.301696498885603)
--(axis cs:-0.00734281875999436,0.304037748208881)
--(axis cs:-0.00835680127430189,0.306378997532159)
--(axis cs:-0.00952212867547454,0.308720246855437)
--(axis cs:-0.0108071154841932,0.311061496178715)
--(axis cs:-0.0121712329204517,0.313402745501993)
--(axis cs:-0.0135718500633904,0.315743994825271)
--(axis cs:-0.0149719253590114,0.318085244148549)
--(axis cs:-0.0163471751560301,0.320426493471827)
--(axis cs:-0.017691311371485,0.322767742795105)
--(axis cs:-0.0190183292720868,0.325108992118383)
--(axis cs:-0.020361447456763,0.327450241441661)
--(axis cs:-0.0217690006480892,0.329791490764939)
--(axis cs:-0.0232981843245534,0.332132740088217)
--(axis cs:-0.0250078996612439,0.334473989411495)
--(axis cs:-0.0269519730023869,0.336815238734773)
--(axis cs:-0.029173748419841,0.339156488058051)
--(axis cs:-0.031702583761585,0.341497737381329)
--(axis cs:-0.0345522749599031,0.343838986704607)
--(axis cs:-0.0377210361998177,0.346180236027885)
--(axis cs:-0.0411924649578332,0.348521485351163)
--(axis cs:-0.0449369353930677,0.350862734674441)
--(axis cs:-0.0489130420823895,0.353203983997719)
--(axis cs:-0.0530689788195209,0.355545233320997)
--(axis cs:-0.0573440062459053,0.357886482644274)
--(axis cs:-0.0616703771074983,0.360227731967552)
--(axis cs:-0.0659762019280746,0.36256898129083)
--(axis cs:-0.0701897059575113,0.364910230614108)
--(axis cs:-0.0742451082440372,0.367251479937386)
--(axis cs:-0.0780899287042928,0.369592729260664)
--(axis cs:-0.0816929431380461,0.371933978583942)
--(axis cs:-0.0850513882364757,0.37427522790722)
--(axis cs:-0.088195569580853,0.376616477230498)
--(axis cs:-0.0911889595126713,0.378957726553776)
--(axis cs:-0.0941223304259872,0.381298975877054)
--(axis cs:-0.0971014479610941,0.383640225200332)
--(axis cs:-0.100229172249862,0.38598147452361)
--(axis cs:-0.103584178659871,0.388322723846888)
--(axis cs:-0.107199570059385,0.390663973170166)
--(axis cs:-0.111045135533373,0.393005222493444)
--(axis cs:-0.115016783170388,0.395346471816722)
--(axis cs:-0.11893576804567,0.39768772114)
--(axis cs:-0.122558915941137,0.400028970463278)
--(axis cs:-0.125599351735452,0.402370219786556)
--(axis cs:-0.127755545868555,0.404711469109834)
--(axis cs:-0.128745049112318,0.407052718433112)
--(axis cs:-0.128338323062985,0.40939396775639)
--(axis cs:-0.126387776116726,0.411735217079668)
--(axis cs:-0.122847596676626,0.414076466402946)
--(axis cs:-0.117781239970824,0.416417715726224)
--(axis cs:-0.111355324240996,0.418758965049502)
--(axis cs:-0.103820916404167,0.42110021437278)
--(axis cs:-0.0954853051572584,0.423441463696058)
--(axis cs:-0.0866789126587449,0.425782713019336)
--(axis cs:-0.0777226256925199,0.428123962342614)
--(axis cs:-0.0689003885072378,0.430465211665892)
--(axis cs:-0.0604405165768097,0.43280646098917)
--(axis cs:-0.0525072274367839,0.435147710312448)
--(axis cs:-0.0452018371963365,0.437488959635726)
--(axis cs:-0.0385714180366186,0.439830208959004)
--(axis cs:-0.0326217799420371,0.442171458282282)
--(axis cs:-0.027331529153004,0.44451270760556)
--(axis cs:-0.0226645435953759,0.446853956928838)
--(axis cs:-0.0185792170638941,0.449195206252116)
--(axis cs:-0.0150339356603321,0.451536455575394)
--(axis cs:-0.0119891857082782,0.453877704898672)
--(axis cs:-0.00940728402489473,0.45621895422195)
--(axis cs:-0.00725092511089893,0.458560203545228)
--(axis cs:-0.00548161448917582,0.460901452868506)
--(axis cs:-0.00405872304675905,0.463242702191784)
--(axis cs:-0.00293948955024241,0.465583951515062)
--(axis cs:-0.00207993281181486,0.46792520083834)
--(axis cs:-0.00143638489781159,0.470266450161618)
--(axis cs:-0.000967248457666227,0.472607699484896)
--(axis cs:0.000967248457666227,0.472607699484896)
--(axis cs:0.000967248457666227,0.472607699484896)
--(axis cs:0.00143638489781159,0.470266450161618)
--(axis cs:0.00207993281181486,0.46792520083834)
--(axis cs:0.00293948955024241,0.465583951515062)
--(axis cs:0.00405872304675905,0.463242702191784)
--(axis cs:0.00548161448917582,0.460901452868506)
--(axis cs:0.00725092511089893,0.458560203545228)
--(axis cs:0.00940728402489473,0.45621895422195)
--(axis cs:0.0119891857082782,0.453877704898672)
--(axis cs:0.0150339356603321,0.451536455575394)
--(axis cs:0.0185792170638941,0.449195206252116)
--(axis cs:0.0226645435953759,0.446853956928838)
--(axis cs:0.027331529153004,0.44451270760556)
--(axis cs:0.0326217799420371,0.442171458282282)
--(axis cs:0.0385714180366186,0.439830208959004)
--(axis cs:0.0452018371963365,0.437488959635726)
--(axis cs:0.0525072274367839,0.435147710312448)
--(axis cs:0.0604405165768097,0.43280646098917)
--(axis cs:0.0689003885072378,0.430465211665892)
--(axis cs:0.0777226256925199,0.428123962342614)
--(axis cs:0.0866789126587449,0.425782713019336)
--(axis cs:0.0954853051572584,0.423441463696058)
--(axis cs:0.103820916404167,0.42110021437278)
--(axis cs:0.111355324240996,0.418758965049502)
--(axis cs:0.117781239970824,0.416417715726224)
--(axis cs:0.122847596676626,0.414076466402946)
--(axis cs:0.126387776116726,0.411735217079668)
--(axis cs:0.128338323062985,0.40939396775639)
--(axis cs:0.128745049112318,0.407052718433112)
--(axis cs:0.127755545868555,0.404711469109834)
--(axis cs:0.125599351735452,0.402370219786556)
--(axis cs:0.122558915941137,0.400028970463278)
--(axis cs:0.11893576804567,0.39768772114)
--(axis cs:0.115016783170388,0.395346471816722)
--(axis cs:0.111045135533373,0.393005222493444)
--(axis cs:0.107199570059385,0.390663973170166)
--(axis cs:0.103584178659871,0.388322723846888)
--(axis cs:0.100229172249862,0.38598147452361)
--(axis cs:0.0971014479610941,0.383640225200332)
--(axis cs:0.0941223304259872,0.381298975877054)
--(axis cs:0.0911889595126713,0.378957726553776)
--(axis cs:0.088195569580853,0.376616477230498)
--(axis cs:0.0850513882364757,0.37427522790722)
--(axis cs:0.0816929431380461,0.371933978583942)
--(axis cs:0.0780899287042928,0.369592729260664)
--(axis cs:0.0742451082440372,0.367251479937386)
--(axis cs:0.0701897059575113,0.364910230614108)
--(axis cs:0.0659762019280746,0.36256898129083)
--(axis cs:0.0616703771074983,0.360227731967552)
--(axis cs:0.0573440062459053,0.357886482644274)
--(axis cs:0.0530689788195209,0.355545233320997)
--(axis cs:0.0489130420823895,0.353203983997719)
--(axis cs:0.0449369353930677,0.350862734674441)
--(axis cs:0.0411924649578332,0.348521485351163)
--(axis cs:0.0377210361998177,0.346180236027885)
--(axis cs:0.0345522749599031,0.343838986704607)
--(axis cs:0.031702583761585,0.341497737381329)
--(axis cs:0.029173748419841,0.339156488058051)
--(axis cs:0.0269519730023869,0.336815238734773)
--(axis cs:0.0250078996612439,0.334473989411495)
--(axis cs:0.0232981843245534,0.332132740088217)
--(axis cs:0.0217690006480892,0.329791490764939)
--(axis cs:0.020361447456763,0.327450241441661)
--(axis cs:0.0190183292720868,0.325108992118383)
--(axis cs:0.017691311371485,0.322767742795105)
--(axis cs:0.0163471751560301,0.320426493471827)
--(axis cs:0.0149719253590114,0.318085244148549)
--(axis cs:0.0135718500633904,0.315743994825271)
--(axis cs:0.0121712329204517,0.313402745501993)
--(axis cs:0.0108071154841932,0.311061496178715)
--(axis cs:0.00952212867547454,0.308720246855437)
--(axis cs:0.00835680127430189,0.306378997532159)
--(axis cs:0.00734281875999436,0.304037748208881)
--(axis cs:0.00649844019664975,0.301696498885603)
--(axis cs:0.00582675740399456,0.299355249562325)
--(axis cs:0.00531683141588681,0.297014000239047)
--(axis cs:0.00494712330790804,0.294672750915769)
--(axis cs:0.00469019434250396,0.292331501592491)
--(axis cs:0.00451748192318135,0.289990252269213)
--(axis cs:0.00440309097548552,0.287649002945935)
--(axis cs:0.00432592581544133,0.285307753622657)
--(axis cs:0.00427001106007527,0.282966504299379)
--(axis cs:0.00422336277167262,0.280625254976101)
--(axis cs:0.00417613101558002,0.278284005652823)
--(axis cs:0.00411884915439494,0.275942756329545)
--(axis cs:0.00404147673950386,0.273601507006267)
--(axis cs:0.00393357551157679,0.271260257682989)
--(axis cs:0.00378553375987676,0.268919008359711)
--(axis cs:0.00359039194530898,0.266577759036433)
--(axis cs:0.00334563167804549,0.264236509713155)
--(axis cs:0.00305431701279246,0.261895260389877)
--(axis cs:0.00272519375484356,0.259554011066599)
--(axis cs:0.0023716729864658,0.257212761743321)
--(axis cs:0.00200993946680173,0.254871512420043)
--(axis cs:0.00165663933001497,0.252530263096765)
--(axis cs:0.00132666431974891,0.250189013773487)
--(axis cs:0.00103146554013166,0.247847764450209)
--(axis cs:0.000778146329394817,0.245506515126931)
--(axis cs:0.000569370162375409,0.243165265803653)
--(axis cs:0.000403939322108683,0.240824016480375)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:1.00040292514936,0.24310700540207)
--(axis cs:0.999597074850644,0.24310700540207)
--(axis cs:0.99943917638607,0.245362920804541)
--(axis cs:0.999241223969476,0.247618836207011)
--(axis cs:0.999001743565168,0.249874751609482)
--(axis cs:0.998722316989535,0.252130667011953)
--(axis cs:0.99840800454218,0.254386582414423)
--(axis cs:0.998067227591942,0.256642497816894)
--(axis cs:0.997710988870213,0.258898413219364)
--(axis cs:0.997351442112561,0.261154328621835)
--(axis cs:0.996999990202484,0.263410244024305)
--(axis cs:0.996665249077454,0.265666159426776)
--(axis cs:0.996351311595907,0.267922074829247)
--(axis cs:0.996056736740843,0.270177990231717)
--(axis cs:0.995774554720174,0.272433905634188)
--(axis cs:0.995493334146175,0.274689821036658)
--(axis cs:0.995199058550814,0.276945736439129)
--(axis cs:0.994877288679946,0.279201651841599)
--(axis cs:0.994514932669407,0.28145756724407)
--(axis cs:0.994100975405841,0.283713482646541)
--(axis cs:0.993625753063299,0.285969398049011)
--(axis cs:0.993078762984727,0.288225313451482)
--(axis cs:0.992445481791155,0.290481228853952)
--(axis cs:0.991704099072731,0.292737144256423)
--(axis cs:0.99082332865341,0.294993059658893)
--(axis cs:0.989762433117407,0.297248975061364)
--(axis cs:0.98847425008557,0.299504890463835)
--(axis cs:0.986911379773401,0.301760805866305)
--(axis cs:0.985034900597052,0.304016721268776)
--(axis cs:0.982824199587414,0.306272636671246)
--(axis cs:0.980285935005837,0.308528552073717)
--(axis cs:0.977459961752974,0.310784467476187)
--(axis cs:0.974420345297199,0.313040382878658)
--(axis cs:0.971270359921301,0.315296298281129)
--(axis cs:0.96813148830686,0.317552213683599)
--(axis cs:0.965127690016336,0.31980812908607)
--(axis cs:0.962367312596761,0.32206404448854)
--(axis cs:0.959925718923187,0.324319959891011)
--(axis cs:0.957831813109181,0.326575875293482)
--(axis cs:0.956061106006975,0.328831790695952)
--(axis cs:0.954536856614854,0.331087706098423)
--(axis cs:0.953139373701626,0.333343621500893)
--(axis cs:0.951722060969677,0.335599536903364)
--(axis cs:0.950131552948333,0.337855452305834)
--(axis cs:0.948228576601785,0.340111367708305)
--(axis cs:0.945906131484083,0.342367283110776)
--(axis cs:0.943102208843368,0.344623198513246)
--(axis cs:0.939805419155381,0.346879113915717)
--(axis cs:0.936053304341816,0.349135029318187)
--(axis cs:0.931924456795116,0.351390944720658)
--(axis cs:0.927526555866437,0.353646860123128)
--(axis cs:0.922982864195847,0.355902775525599)
--(axis cs:0.91841955036812,0.35815869092807)
--(axis cs:0.913955530497182,0.36041460633054)
--(axis cs:0.909695584963333,0.362670521733011)
--(axis cs:0.905726596424845,0.364926437135481)
--(axis cs:0.902116124927358,0.367182352537952)
--(axis cs:0.898912327946487,0.369438267940422)
--(axis cs:0.896144441113736,0.371694183342893)
--(axis cs:0.893823515862877,0.373950098745364)
--(axis cs:0.891943639277199,0.376206014147834)
--(axis cs:0.890484214006659,0.378461929550305)
--(axis cs:0.889413901692836,0.380717844952775)
--(axis cs:0.888696502658602,0.382973760355246)
--(axis cs:0.888298455266077,0.385229675757716)
--(axis cs:0.88819698024894,0.387485591160187)
--(axis cs:0.888387389753945,0.389741506562658)
--(axis cs:0.888887912325776,0.391997421965128)
--(axis cs:0.889740645682444,0.394253337367599)
--(axis cs:0.891007909466862,0.396509252770069)
--(axis cs:0.892764184522193,0.39876516817254)
--(axis cs:0.895084769627464,0.401021083575011)
--(axis cs:0.898033020195109,0.403276998977481)
--(axis cs:0.901648366814813,0.405532914379952)
--(axis cs:0.905937161981485,0.407788829782422)
--(axis cs:0.910867818645542,0.410044745184893)
--(axis cs:0.916370846274191,0.412300660587363)
--(axis cs:0.922343482772046,0.414556575989834)
--(axis cs:0.928657879660807,0.416812491392305)
--(axis cs:0.935171368207823,0.419068406794775)
--(axis cs:0.941737255996269,0.421324322197246)
--(axis cs:0.948214817771528,0.423580237599716)
--(axis cs:0.95447753093638,0.425836153002187)
--(axis cs:0.960419034633879,0.428092068404657)
--(axis cs:0.965956665091872,0.430347983807128)
--(axis cs:0.971032694807987,0.432603899209599)
--(axis cs:0.97561358165,0.434859814612069)
--(axis cs:0.979687641892478,0.43711573001454)
--(axis cs:0.983261623251031,0.43937164541701)
--(axis cs:0.986356679467269,0.441627560819481)
--(axis cs:0.989004231735182,0.443883476221951)
--(axis cs:0.991242135729486,0.446139391624422)
--(axis cs:0.993111457261573,0.448395307026893)
--(axis cs:0.99465401174302,0.450651222429363)
--(axis cs:0.995910672600163,0.452907137831834)
--(axis cs:0.996920333839373,0.455163053234304)
--(axis cs:0.997719344871385,0.457418968636775)
--(axis cs:0.998341227172442,0.459674884039246)
--(axis cs:0.99881652080239,0.461930799441716)
--(axis cs:0.999172671567314,0.464186714844187)
--(axis cs:0.999433932230513,0.466442630246657)
--(axis cs:1.00056606776949,0.466442630246657)
--(axis cs:1.00056606776949,0.466442630246657)
--(axis cs:1.00082732843269,0.464186714844187)
--(axis cs:1.00118347919761,0.461930799441716)
--(axis cs:1.00165877282756,0.459674884039246)
--(axis cs:1.00228065512861,0.457418968636775)
--(axis cs:1.00307966616063,0.455163053234304)
--(axis cs:1.00408932739984,0.452907137831834)
--(axis cs:1.00534598825698,0.450651222429363)
--(axis cs:1.00688854273843,0.448395307026893)
--(axis cs:1.00875786427051,0.446139391624422)
--(axis cs:1.01099576826482,0.443883476221951)
--(axis cs:1.01364332053273,0.441627560819481)
--(axis cs:1.01673837674897,0.43937164541701)
--(axis cs:1.02031235810752,0.43711573001454)
--(axis cs:1.02438641835,0.434859814612069)
--(axis cs:1.02896730519201,0.432603899209599)
--(axis cs:1.03404333490813,0.430347983807128)
--(axis cs:1.03958096536612,0.428092068404657)
--(axis cs:1.04552246906362,0.425836153002187)
--(axis cs:1.05178518222847,0.423580237599716)
--(axis cs:1.05826274400373,0.421324322197246)
--(axis cs:1.06482863179218,0.419068406794775)
--(axis cs:1.07134212033919,0.416812491392305)
--(axis cs:1.07765651722795,0.414556575989834)
--(axis cs:1.08362915372581,0.412300660587363)
--(axis cs:1.08913218135446,0.410044745184893)
--(axis cs:1.09406283801851,0.407788829782422)
--(axis cs:1.09835163318519,0.405532914379952)
--(axis cs:1.10196697980489,0.403276998977481)
--(axis cs:1.10491523037254,0.401021083575011)
--(axis cs:1.10723581547781,0.39876516817254)
--(axis cs:1.10899209053314,0.396509252770069)
--(axis cs:1.11025935431756,0.394253337367599)
--(axis cs:1.11111208767422,0.391997421965128)
--(axis cs:1.11161261024606,0.389741506562658)
--(axis cs:1.11180301975106,0.387485591160187)
--(axis cs:1.11170154473392,0.385229675757716)
--(axis cs:1.1113034973414,0.382973760355246)
--(axis cs:1.11058609830716,0.380717844952775)
--(axis cs:1.10951578599334,0.378461929550305)
--(axis cs:1.1080563607228,0.376206014147834)
--(axis cs:1.10617648413712,0.373950098745364)
--(axis cs:1.10385555888626,0.371694183342893)
--(axis cs:1.10108767205351,0.369438267940422)
--(axis cs:1.09788387507264,0.367182352537952)
--(axis cs:1.09427340357516,0.364926437135481)
--(axis cs:1.09030441503667,0.362670521733011)
--(axis cs:1.08604446950282,0.36041460633054)
--(axis cs:1.08158044963188,0.35815869092807)
--(axis cs:1.07701713580415,0.355902775525599)
--(axis cs:1.07247344413356,0.353646860123128)
--(axis cs:1.06807554320488,0.351390944720658)
--(axis cs:1.06394669565818,0.349135029318187)
--(axis cs:1.06019458084462,0.346879113915717)
--(axis cs:1.05689779115663,0.344623198513246)
--(axis cs:1.05409386851592,0.342367283110776)
--(axis cs:1.05177142339821,0.340111367708305)
--(axis cs:1.04986844705167,0.337855452305834)
--(axis cs:1.04827793903032,0.335599536903364)
--(axis cs:1.04686062629837,0.333343621500893)
--(axis cs:1.04546314338515,0.331087706098423)
--(axis cs:1.04393889399302,0.328831790695952)
--(axis cs:1.04216818689082,0.326575875293482)
--(axis cs:1.04007428107681,0.324319959891011)
--(axis cs:1.03763268740324,0.32206404448854)
--(axis cs:1.03487230998366,0.31980812908607)
--(axis cs:1.03186851169314,0.317552213683599)
--(axis cs:1.0287296400787,0.315296298281129)
--(axis cs:1.0255796547028,0.313040382878658)
--(axis cs:1.02254003824703,0.310784467476187)
--(axis cs:1.01971406499416,0.308528552073717)
--(axis cs:1.01717580041259,0.306272636671246)
--(axis cs:1.01496509940295,0.304016721268776)
--(axis cs:1.0130886202266,0.301760805866305)
--(axis cs:1.01152574991443,0.299504890463835)
--(axis cs:1.01023756688259,0.297248975061364)
--(axis cs:1.00917667134659,0.294993059658893)
--(axis cs:1.00829590092727,0.292737144256423)
--(axis cs:1.00755451820885,0.290481228853952)
--(axis cs:1.00692123701527,0.288225313451482)
--(axis cs:1.0063742469367,0.285969398049011)
--(axis cs:1.00589902459416,0.283713482646541)
--(axis cs:1.00548506733059,0.28145756724407)
--(axis cs:1.00512271132005,0.279201651841599)
--(axis cs:1.00480094144919,0.276945736439129)
--(axis cs:1.00450666585383,0.274689821036658)
--(axis cs:1.00422544527983,0.272433905634188)
--(axis cs:1.00394326325916,0.270177990231717)
--(axis cs:1.00364868840409,0.267922074829247)
--(axis cs:1.00333475092255,0.265666159426776)
--(axis cs:1.00300000979752,0.263410244024305)
--(axis cs:1.00264855788744,0.261154328621835)
--(axis cs:1.00228901112979,0.258898413219364)
--(axis cs:1.00193277240806,0.256642497816894)
--(axis cs:1.00159199545782,0.254386582414423)
--(axis cs:1.00127768301046,0.252130667011953)
--(axis cs:1.00099825643483,0.249874751609482)
--(axis cs:1.00075877603052,0.247618836207011)
--(axis cs:1.00056082361393,0.245362920804541)
--(axis cs:1.00040292514936,0.24310700540207)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:2.00041693450149,0.237919445164326)
--(axis cs:1.99958306549851,0.237919445164326)
--(axis cs:1.99942596543183,0.240024583475661)
--(axis cs:1.99923057746268,0.242129721786997)
--(axis cs:1.99899570730556,0.244234860098332)
--(axis cs:1.99872303844858,0.246339998409668)
--(axis cs:1.99841755808717,0.248445136721003)
--(axis cs:1.99808751864398,0.250550275032339)
--(axis cs:1.99774380950304,0.252655413343674)
--(axis cs:1.99739871359848,0.25476055165501)
--(axis cs:1.99706415650673,0.256865689966345)
--(axis cs:1.99674969282958,0.258970828277681)
--(axis cs:1.99646057854943,0.261075966589016)
--(axis cs:1.99619631284867,0.263181104900352)
--(axis cs:1.99594997608247,0.265286243211687)
--(axis cs:1.99570854266897,0.267391381523022)
--(axis cs:1.9954541359892,0.269496519834358)
--(axis cs:1.99516596701533,0.271601658145693)
--(axis cs:1.99482251993467,0.273706796457029)
--(axis cs:1.99440347071808,0.275811934768364)
--(axis cs:1.99389087920911,0.2779170730797)
--(axis cs:1.99326937773036,0.280022211391035)
--(axis cs:1.99252534831931,0.282127349702371)
--(axis cs:1.99164536761057,0.284232488013706)
--(axis cs:1.9906144247632,0.286337626325042)
--(axis cs:1.98941451869348,0.288442764636377)
--(axis cs:1.98802418472441,0.290547902947713)
--(axis cs:1.98641930050127,0.292653041259048)
--(axis cs:1.98457523105241,0.294758179570384)
--(axis cs:1.98247007228691,0.296863317881719)
--(axis cs:1.98008851886026,0.298968456193055)
--(axis cs:1.97742576668861,0.30107359450439)
--(axis cs:1.9744908693773,0.303178732815726)
--(axis cs:1.97130906587882,0.305283871127061)
--(axis cs:1.96792272489793,0.307389009438397)
--(axis cs:1.96439065783881,0.309494147749732)
--(axis cs:1.96078561923103,0.311599286061067)
--(axis cs:1.9571898711389,0.313704424372403)
--(axis cs:1.95368879987314,0.315809562683738)
--(axis cs:1.9503628029432,0.317914700995074)
--(axis cs:1.94727803210871,0.320019839306409)
--(axis cs:1.94447703108849,0.322124977617745)
--(axis cs:1.94197071517383,0.32423011592908)
--(axis cs:1.93973333565447,0.326335254240416)
--(axis cs:1.93770190743017,0.328440392551751)
--(axis cs:1.9357809942548,0.330545530863087)
--(axis cs:1.93385281394777,0.332650669174422)
--(axis cs:1.93179154509889,0.334755807485758)
--(axis cs:1.92947976414389,0.336860945797093)
--(axis cs:1.92682438684403,0.338966084108429)
--(axis cs:1.92376950471253,0.341071222419764)
--(axis cs:1.92030411129799,0.3431763607311)
--(axis cs:1.91646375455585,0.345281499042435)
--(axis cs:1.91232635605688,0.347386637353771)
--(axis cs:1.90800349307063,0.349491775665106)
--(axis cs:1.90362908945848,0.351596913976441)
--(axis cs:1.89934757991182,0.353702052287777)
--(axis cs:1.89530323356738,0.355807190599112)
--(axis cs:1.89163161998106,0.357912328910448)
--(axis cs:1.88845342049193,0.360017467221783)
--(axis cs:1.88587017189893,0.362122605533119)
--(axis cs:1.88396123753874,0.364227743844454)
--(axis cs:1.8827813712327,0.36633288215579)
--(axis cs:1.88235858761716,0.368438020467125)
--(axis cs:1.8826925099745,0.370543158778461)
--(axis cs:1.88375374445879,0.372648297089796)
--(axis cs:1.88548498070125,0.374753435401132)
--(axis cs:1.8878043833816,0.376858573712467)
--(axis cs:1.89061145715397,0.378963712023803)
--(axis cs:1.89379505659048,0.381068850335138)
--(axis cs:1.8972427260864,0.383173988646474)
--(axis cs:1.90085022792894,0.385279126957809)
--(axis cs:1.90453002950714,0.387384265269145)
--(axis cs:1.9082176789839,0.38948940358048)
--(axis cs:1.91187534367211,0.391594541891816)
--(axis cs:1.91549222031137,0.393699680203151)
--(axis cs:1.91908195175017,0.395804818514486)
--(axis cs:1.92267752601651,0.397909956825822)
--(axis cs:1.92632435697165,0.400015095137157)
--(axis cs:1.93007235383435,0.402120233448493)
--(axis cs:1.93396780616531,0.404225371759828)
--(axis cs:1.9380458721493,0.406330510071164)
--(axis cs:1.94232438125639,0.408435648382499)
--(axis cs:1.94679955089931,0.410540786693835)
--(axis cs:1.951444061133,0.41264592500517)
--(axis cs:1.95620772091526,0.414751063316506)
--(axis cs:1.96102069461068,0.416856201627841)
--(axis cs:1.96579895922014,0.418961339939177)
--(axis cs:1.97045137308855,0.421066478250512)
--(axis cs:1.97488750979585,0.423171616561848)
--(axis cs:1.97902529815399,0.425276754873183)
--(axis cs:1.9827975433296,0.427381893184519)
--(axis cs:1.98615658689505,0.429487031495854)
--(axis cs:1.98907666309261,0.43159216980719)
--(axis cs:1.9915538661441,0.433697308118525)
--(axis cs:1.99360398876933,0.43580244642986)
--(axis cs:1.99525876121109,0.437907584741196)
--(axis cs:1.99656117058143,0.440012723052531)
--(axis cs:1.99756055955124,0.442117861363867)
--(axis cs:1.99830810774529,0.444222999675202)
--(axis cs:1.99885312616299,0.446328137986538)
--(axis cs:2.00114687383701,0.446328137986538)
--(axis cs:2.00114687383701,0.446328137986538)
--(axis cs:2.00169189225471,0.444222999675202)
--(axis cs:2.00243944044876,0.442117861363867)
--(axis cs:2.00343882941857,0.440012723052531)
--(axis cs:2.00474123878891,0.437907584741196)
--(axis cs:2.00639601123067,0.43580244642986)
--(axis cs:2.0084461338559,0.433697308118525)
--(axis cs:2.01092333690739,0.43159216980719)
--(axis cs:2.01384341310495,0.429487031495854)
--(axis cs:2.0172024566704,0.427381893184519)
--(axis cs:2.02097470184601,0.425276754873183)
--(axis cs:2.02511249020415,0.423171616561848)
--(axis cs:2.02954862691145,0.421066478250512)
--(axis cs:2.03420104077986,0.418961339939177)
--(axis cs:2.03897930538932,0.416856201627841)
--(axis cs:2.04379227908474,0.414751063316506)
--(axis cs:2.048555938867,0.41264592500517)
--(axis cs:2.05320044910069,0.410540786693835)
--(axis cs:2.05767561874361,0.408435648382499)
--(axis cs:2.0619541278507,0.406330510071164)
--(axis cs:2.06603219383469,0.404225371759828)
--(axis cs:2.06992764616565,0.402120233448493)
--(axis cs:2.07367564302835,0.400015095137157)
--(axis cs:2.07732247398349,0.397909956825822)
--(axis cs:2.08091804824983,0.395804818514486)
--(axis cs:2.08450777968863,0.393699680203151)
--(axis cs:2.08812465632789,0.391594541891816)
--(axis cs:2.0917823210161,0.38948940358048)
--(axis cs:2.09546997049286,0.387384265269145)
--(axis cs:2.09914977207106,0.385279126957809)
--(axis cs:2.1027572739136,0.383173988646474)
--(axis cs:2.10620494340952,0.381068850335138)
--(axis cs:2.10938854284603,0.378963712023803)
--(axis cs:2.1121956166184,0.376858573712467)
--(axis cs:2.11451501929875,0.374753435401132)
--(axis cs:2.11624625554121,0.372648297089796)
--(axis cs:2.1173074900255,0.370543158778461)
--(axis cs:2.11764141238283,0.368438020467125)
--(axis cs:2.1172186287673,0.36633288215579)
--(axis cs:2.11603876246126,0.364227743844454)
--(axis cs:2.11412982810107,0.362122605533119)
--(axis cs:2.11154657950807,0.360017467221783)
--(axis cs:2.10836838001894,0.357912328910448)
--(axis cs:2.10469676643262,0.355807190599112)
--(axis cs:2.10065242008818,0.353702052287777)
--(axis cs:2.09637091054152,0.351596913976441)
--(axis cs:2.09199650692937,0.349491775665106)
--(axis cs:2.08767364394312,0.347386637353771)
--(axis cs:2.08353624544415,0.345281499042435)
--(axis cs:2.07969588870201,0.3431763607311)
--(axis cs:2.07623049528747,0.341071222419764)
--(axis cs:2.07317561315597,0.338966084108429)
--(axis cs:2.07052023585611,0.336860945797093)
--(axis cs:2.06820845490111,0.334755807485758)
--(axis cs:2.06614718605223,0.332650669174422)
--(axis cs:2.0642190057452,0.330545530863087)
--(axis cs:2.06229809256983,0.328440392551751)
--(axis cs:2.06026666434553,0.326335254240416)
--(axis cs:2.05802928482617,0.32423011592908)
--(axis cs:2.05552296891151,0.322124977617745)
--(axis cs:2.05272196789129,0.320019839306409)
--(axis cs:2.0496371970568,0.317914700995074)
--(axis cs:2.04631120012686,0.315809562683738)
--(axis cs:2.0428101288611,0.313704424372403)
--(axis cs:2.03921438076897,0.311599286061067)
--(axis cs:2.03560934216119,0.309494147749732)
--(axis cs:2.03207727510207,0.307389009438397)
--(axis cs:2.02869093412118,0.305283871127061)
--(axis cs:2.0255091306227,0.303178732815726)
--(axis cs:2.02257423331139,0.30107359450439)
--(axis cs:2.01991148113974,0.298968456193055)
--(axis cs:2.01752992771309,0.296863317881719)
--(axis cs:2.01542476894759,0.294758179570384)
--(axis cs:2.01358069949873,0.292653041259048)
--(axis cs:2.01197581527559,0.290547902947713)
--(axis cs:2.01058548130652,0.288442764636377)
--(axis cs:2.0093855752368,0.286337626325042)
--(axis cs:2.00835463238943,0.284232488013706)
--(axis cs:2.00747465168069,0.282127349702371)
--(axis cs:2.00673062226964,0.280022211391035)
--(axis cs:2.00610912079089,0.2779170730797)
--(axis cs:2.00559652928192,0.275811934768364)
--(axis cs:2.00517748006533,0.273706796457029)
--(axis cs:2.00483403298467,0.271601658145693)
--(axis cs:2.0045458640108,0.269496519834358)
--(axis cs:2.00429145733103,0.267391381523022)
--(axis cs:2.00405002391753,0.265286243211687)
--(axis cs:2.00380368715133,0.263181104900352)
--(axis cs:2.00353942145057,0.261075966589016)
--(axis cs:2.00325030717042,0.258970828277681)
--(axis cs:2.00293584349327,0.256865689966345)
--(axis cs:2.00260128640152,0.25476055165501)
--(axis cs:2.00225619049696,0.252655413343674)
--(axis cs:2.00191248135602,0.250550275032339)
--(axis cs:2.00158244191283,0.248445136721003)
--(axis cs:2.00127696155142,0.246339998409668)
--(axis cs:2.00100429269444,0.244234860098332)
--(axis cs:2.00076942253732,0.242129721786997)
--(axis cs:2.00057403456817,0.240024583475661)
--(axis cs:2.00041693450149,0.237919445164326)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:3.00080161237346,0.231956053823964)
--(axis cs:2.99919838762654,0.231956053823964)
--(axis cs:2.99887866580893,0.234060972506765)
--(axis cs:2.99847659060084,0.236165891189566)
--(axis cs:2.9979897220938,0.238270809872368)
--(axis cs:2.99742297794982,0.240375728555169)
--(axis cs:2.99679009886537,0.24248064723797)
--(axis cs:2.99611403579025,0.244585565920771)
--(axis cs:2.99542588589868,0.246690484603573)
--(axis cs:2.99476224514438,0.248795403286374)
--(axis cs:2.9941611810043,0.250900321969175)
--(axis cs:2.99365738441934,0.253005240651977)
--(axis cs:2.99327733655464,0.255110159334778)
--(axis cs:2.99303543119467,0.257215078017579)
--(axis cs:2.9929318728871,0.25931999670038)
--(axis cs:2.99295283182908,0.261424915383182)
--(axis cs:2.9930728531343,0.263529834065983)
--(axis cs:2.99325901299655,0.265634752748784)
--(axis cs:2.99347592128419,0.267739671431586)
--(axis cs:2.9936904918698,0.269844590114387)
--(axis cs:2.99387547694952,0.271949508797188)
--(axis cs:2.99401105356963,0.274054427479989)
--(axis cs:2.9940841650555,0.276159346162791)
--(axis cs:2.99408574089089,0.278264264845592)
--(axis cs:2.99400625072194,0.280369183528393)
--(axis cs:2.99383024910588,0.282474102211195)
--(axis cs:2.99353065533518,0.284579020893996)
--(axis cs:2.99306354603896,0.286683939576797)
--(axis cs:2.99236427835777,0.288788858259598)
--(axis cs:2.99134582980981,0.2908937769424)
--(axis cs:2.98990029372582,0.292998695625201)
--(axis cs:2.98790440162737,0.295103614308002)
--(axis cs:2.98522962838231,0.297208532990804)
--(axis cs:2.98175678283021,0.299313451673605)
--(axis cs:2.97739400800458,0.301418370356406)
--(axis cs:2.97209596465777,0.303523289039207)
--(axis cs:2.96588093823185,0.305628207722009)
--(axis cs:2.95884205523282,0.30773312640481)
--(axis cs:2.95114904956626,0.309838045087611)
--(axis cs:2.94303825499026,0.311942963770413)
--(axis cs:2.93479063098866,0.314047882453214)
--(axis cs:2.92670027709824,0.316152801136015)
--(axis cs:2.91903843750253,0.318257719818816)
--(axis cs:2.91201973228547,0.320362638501618)
--(axis cs:2.905777671178,0.322467557184419)
--(axis cs:2.9003551162208,0.32457247586722)
--(axis cs:2.89571241006476,0.326677394550021)
--(axis cs:2.89175197986243,0.328782313232823)
--(axis cs:2.8883542943657,0.330887231915624)
--(axis cs:2.88541711493624,0.332992150598425)
--(axis cs:2.88288886503859,0.335097069281227)
--(axis cs:2.88078803130982,0.337201987964028)
--(axis cs:2.87920361619712,0.339306906646829)
--(axis cs:2.87827606273989,0.34141182532963)
--(axis cs:2.87816268958531,0.343516744012432)
--(axis cs:2.87899536707841,0.345621662695233)
--(axis cs:2.88084003057773,0.347726581378034)
--(axis cs:2.88366723483625,0.349831500060836)
--(axis cs:2.8873404452398,0.351936418743637)
--(axis cs:2.8916247956106,0.354041337426438)
--(axis cs:2.89621460297183,0.356146256109239)
--(axis cs:2.90077406616024,0.358251174792041)
--(axis cs:2.90498313741282,0.360356093474842)
--(axis cs:2.90857999912116,0.362461012157643)
--(axis cs:2.91139287877068,0.364565930840445)
--(axis cs:2.91335663461928,0.366670849523246)
--(axis cs:2.91451289615464,0.368775768206047)
--(axis cs:2.91499572188714,0.370880686888848)
--(axis cs:2.91500705261477,0.37298560557165)
--(axis cs:2.91478729644776,0.375090524254451)
--(axis cs:2.91458615181513,0.377195442937252)
--(axis cs:2.91463755246784,0.379300361620054)
--(axis cs:2.91514090309168,0.381405280302855)
--(axis cs:2.91624909925846,0.383510198985656)
--(axis cs:2.91806260170749,0.385615117668457)
--(axis cs:2.92062825024197,0.387720036351259)
--(axis cs:2.92394150605812,0.38982495503406)
--(axis cs:2.92795117709412,0.391929873716861)
--(axis cs:2.93256611946226,0.394034792399663)
--(axis cs:2.9376636813247,0.396139711082464)
--(axis cs:2.94309965498851,0.398244629765265)
--(axis cs:2.94871926638221,0.400349548448066)
--(axis cs:2.95436840249883,0.402454467130868)
--(axis cs:2.95990403276531,0.404559385813669)
--(axis cs:2.96520275216849,0.40666430449647)
--(axis cs:2.9701666040051,0.408769223179272)
--(axis cs:2.97472577286731,0.410874141862073)
--(axis cs:2.97883825197049,0.412979060544874)
--(axis cs:2.98248704467418,0.415083979227675)
--(axis cs:2.98567575076888,0.417188897910477)
--(axis cs:2.9884234668366,0.419293816593278)
--(axis cs:2.99075981418304,0.421398735276079)
--(axis cs:2.99272066232741,0.42350365395888)
--(axis cs:2.99434482520434,0.425608572641682)
--(axis cs:2.99567174758095,0.427713491324483)
--(axis cs:2.99674002064313,0.429818410007284)
--(axis cs:2.99758648497364,0.431923328690086)
--(axis cs:2.99824568397429,0.434028247372887)
--(axis cs:2.99874949100275,0.436133166055688)
--(axis cs:2.99912681398832,0.438238084738489)
--(axis cs:2.99940335278146,0.440343003421291)
--(axis cs:3.00059664721854,0.440343003421291)
--(axis cs:3.00059664721854,0.440343003421291)
--(axis cs:3.00087318601168,0.438238084738489)
--(axis cs:3.00125050899725,0.436133166055688)
--(axis cs:3.00175431602571,0.434028247372887)
--(axis cs:3.00241351502636,0.431923328690086)
--(axis cs:3.00325997935687,0.429818410007284)
--(axis cs:3.00432825241905,0.427713491324483)
--(axis cs:3.00565517479566,0.425608572641682)
--(axis cs:3.00727933767259,0.42350365395888)
--(axis cs:3.00924018581696,0.421398735276079)
--(axis cs:3.0115765331634,0.419293816593278)
--(axis cs:3.01432424923112,0.417188897910477)
--(axis cs:3.01751295532582,0.415083979227675)
--(axis cs:3.02116174802951,0.412979060544874)
--(axis cs:3.02527422713269,0.410874141862073)
--(axis cs:3.0298333959949,0.408769223179272)
--(axis cs:3.03479724783151,0.40666430449647)
--(axis cs:3.04009596723469,0.404559385813669)
--(axis cs:3.04563159750117,0.402454467130868)
--(axis cs:3.05128073361779,0.400349548448066)
--(axis cs:3.05690034501149,0.398244629765265)
--(axis cs:3.0623363186753,0.396139711082464)
--(axis cs:3.06743388053774,0.394034792399663)
--(axis cs:3.07204882290588,0.391929873716861)
--(axis cs:3.07605849394188,0.38982495503406)
--(axis cs:3.07937174975803,0.387720036351259)
--(axis cs:3.08193739829251,0.385615117668457)
--(axis cs:3.08375090074154,0.383510198985656)
--(axis cs:3.08485909690832,0.381405280302855)
--(axis cs:3.08536244753216,0.379300361620054)
--(axis cs:3.08541384818487,0.377195442937252)
--(axis cs:3.08521270355224,0.375090524254451)
--(axis cs:3.08499294738523,0.37298560557165)
--(axis cs:3.08500427811286,0.370880686888848)
--(axis cs:3.08548710384536,0.368775768206047)
--(axis cs:3.08664336538072,0.366670849523246)
--(axis cs:3.08860712122932,0.364565930840445)
--(axis cs:3.09142000087884,0.362461012157643)
--(axis cs:3.09501686258718,0.360356093474842)
--(axis cs:3.09922593383976,0.358251174792041)
--(axis cs:3.10378539702817,0.356146256109239)
--(axis cs:3.1083752043894,0.354041337426438)
--(axis cs:3.1126595547602,0.351936418743637)
--(axis cs:3.11633276516375,0.349831500060836)
--(axis cs:3.11915996942227,0.347726581378034)
--(axis cs:3.12100463292159,0.345621662695233)
--(axis cs:3.12183731041469,0.343516744012432)
--(axis cs:3.12172393726011,0.34141182532963)
--(axis cs:3.12079638380288,0.339306906646829)
--(axis cs:3.11921196869018,0.337201987964028)
--(axis cs:3.11711113496141,0.335097069281227)
--(axis cs:3.11458288506376,0.332992150598425)
--(axis cs:3.1116457056343,0.330887231915624)
--(axis cs:3.10824802013757,0.328782313232823)
--(axis cs:3.10428758993524,0.326677394550021)
--(axis cs:3.0996448837792,0.32457247586722)
--(axis cs:3.094222328822,0.322467557184419)
--(axis cs:3.08798026771453,0.320362638501618)
--(axis cs:3.08096156249747,0.318257719818816)
--(axis cs:3.07329972290176,0.316152801136015)
--(axis cs:3.06520936901134,0.314047882453214)
--(axis cs:3.05696174500974,0.311942963770413)
--(axis cs:3.04885095043374,0.309838045087611)
--(axis cs:3.04115794476718,0.30773312640481)
--(axis cs:3.03411906176815,0.305628207722009)
--(axis cs:3.02790403534223,0.303523289039207)
--(axis cs:3.02260599199542,0.301418370356406)
--(axis cs:3.01824321716979,0.299313451673605)
--(axis cs:3.01477037161769,0.297208532990804)
--(axis cs:3.01209559837263,0.295103614308002)
--(axis cs:3.01009970627418,0.292998695625201)
--(axis cs:3.00865417019019,0.2908937769424)
--(axis cs:3.00763572164223,0.288788858259598)
--(axis cs:3.00693645396104,0.286683939576797)
--(axis cs:3.00646934466482,0.284579020893996)
--(axis cs:3.00616975089412,0.282474102211195)
--(axis cs:3.00599374927806,0.280369183528393)
--(axis cs:3.00591425910911,0.278264264845592)
--(axis cs:3.0059158349445,0.276159346162791)
--(axis cs:3.00598894643037,0.274054427479989)
--(axis cs:3.00612452305048,0.271949508797188)
--(axis cs:3.0063095081302,0.269844590114387)
--(axis cs:3.00652407871581,0.267739671431586)
--(axis cs:3.00674098700345,0.265634752748784)
--(axis cs:3.0069271468657,0.263529834065983)
--(axis cs:3.00704716817092,0.261424915383182)
--(axis cs:3.0070681271129,0.25931999670038)
--(axis cs:3.00696456880533,0.257215078017579)
--(axis cs:3.00672266344536,0.255110159334778)
--(axis cs:3.00634261558066,0.253005240651977)
--(axis cs:3.0058388189957,0.250900321969175)
--(axis cs:3.00523775485562,0.248795403286374)
--(axis cs:3.00457411410132,0.246690484603573)
--(axis cs:3.00388596420975,0.244585565920771)
--(axis cs:3.00320990113463,0.24248064723797)
--(axis cs:3.00257702205018,0.240375728555169)
--(axis cs:3.0020102779062,0.238270809872368)
--(axis cs:3.00152340939916,0.236165891189566)
--(axis cs:3.00112133419107,0.234060972506765)
--(axis cs:3.00080161237346,0.231956053823964)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:4.00059973633019,0.247245326755519)
--(axis cs:3.99940026366981,0.247245326755519)
--(axis cs:3.99915595549561,0.249086145765185)
--(axis cs:3.99883782807902,0.25092696477485)
--(axis cs:3.99843392005878,0.252767783784516)
--(axis cs:3.99793397162976,0.254608602794181)
--(axis cs:3.99733081806992,0.256449421803846)
--(axis cs:3.99662184396375,0.258290240813512)
--(axis cs:3.99581033006919,0.260131059823177)
--(axis cs:3.9949064947638,0.261971878832842)
--(axis cs:3.99392802265334,0.263812697842508)
--(axis cs:3.99289988981599,0.265653516852173)
--(axis cs:3.99185334142302,0.267494335861839)
--(axis cs:3.990823952883,0.269335154871504)
--(axis cs:3.9898488055275,0.271175973881169)
--(axis cs:3.98896292212041,0.273016792890835)
--(axis cs:3.9881952204192,0.2748576119005)
--(axis cs:3.9875643346154,0.276698430910165)
--(axis cs:3.98707470395021,0.278539249919831)
--(axis cs:3.98671331932523,0.280380068929496)
--(axis cs:3.98644744809776,0.282220887939162)
--(axis cs:3.98622353707924,0.284061706948827)
--(axis cs:3.98596735439501,0.285902525958492)
--(axis cs:3.98558531486708,0.287743344968158)
--(axis cs:3.98496688339898,0.289584163977823)
--(axis cs:3.98398799229372,0.291424982987488)
--(axis cs:3.98251553511777,0.293265801997154)
--(axis cs:3.98041316493216,0.295106621006819)
--(axis cs:3.97754874656816,0.296947440016484)
--(axis cs:3.97380379457134,0.29878825902615)
--(axis cs:3.96908499186674,0.300629078035815)
--(axis cs:3.96333740431491,0.302469897045481)
--(axis cs:3.9565583386979,0.304310716055146)
--(axis cs:3.9488100772391,0.306151535064811)
--(axis cs:3.94022916326777,0.307992354074477)
--(axis cs:3.93102972442329,0.309833173084142)
--(axis cs:3.92149866293309,0.311673992093807)
--(axis cs:3.91198146478207,0.313514811103473)
--(axis cs:3.90285878107621,0.315355630113138)
--(axis cs:3.89451557378815,0.317196449122804)
--(axis cs:3.88730615945453,0.319037268132469)
--(axis cs:3.88151958031412,0.320878087142134)
--(axis cs:3.87735011054685,0.3227189061518)
--(axis cs:3.87487724033065,0.324559725161465)
--(axis cs:3.87405822696061,0.32640054417113)
--(axis cs:3.87473448124973,0.328241363180796)
--(axis cs:3.87665100230797,0.330082182190461)
--(axis cs:3.87948615384113,0.331923001200127)
--(axis cs:3.88288761795637,0.333763820209792)
--(axis cs:3.88650959461088,0.335604639219457)
--(axis cs:3.89004633038839,0.337445458229123)
--(axis cs:3.89325781859549,0.339286277238788)
--(axis cs:3.89598485885457,0.341127096248453)
--(axis cs:3.89815236377183,0.342967915258119)
--(axis cs:3.89976157896945,0.344808734267784)
--(axis cs:3.90087346868749,0.34664955327745)
--(axis cs:3.90158667985202,0.348490372287115)
--(axis cs:3.9020140717183,0.35033119129678)
--(axis cs:3.90226171761707,0.352172010306446)
--(axis cs:3.90241358343415,0.354012829316111)
--(axis cs:3.90252389370489,0.355853648325776)
--(axis cs:3.90261771621333,0.357694467335442)
--(axis cs:3.90269878048296,0.359535286345107)
--(axis cs:3.90276225244698,0.361376105354773)
--(axis cs:3.90280934163124,0.363216924364438)
--(axis cs:3.90286037165258,0.365057743374103)
--(axis cs:3.90296335032192,0.366898562383769)
--(axis cs:3.90319606209952,0.368739381393434)
--(axis cs:3.90366108460758,0.370580200403099)
--(axis cs:3.9044746232115,0.372421019412765)
--(axis cs:3.90575134687348,0.37426183842243)
--(axis cs:3.90758821164776,0.376102657432096)
--(axis cs:3.91005039757731,0.377943476441761)
--(axis cs:3.91316193880077,0.379784295451426)
--(axis cs:3.91690254168312,0.381625114461092)
--(axis cs:3.92121074019927,0.383465933470757)
--(axis cs:3.92599226665069,0.385306752480422)
--(axis cs:3.93113161739832,0.387147571490088)
--(axis cs:3.93650444791834,0.388988390499753)
--(axis cs:3.94198865827168,0.390829209509419)
--(axis cs:3.94747269515114,0.392670028519084)
--(axis cs:3.95286046721746,0.394510847528749)
--(axis cs:3.95807309370688,0.396351666538415)
--(axis cs:3.96304828532962,0.39819248554808)
--(axis cs:3.96773839811647,0.400033304557745)
--(axis cs:3.9721081240026,0.401874123567411)
--(axis cs:3.97613248945716,0.403714942577076)
--(axis cs:3.97979546344701,0.405555761586742)
--(axis cs:3.98308915226393,0.407396580596407)
--(axis cs:3.98601335723146,0.409237399606072)
--(axis cs:3.98857521015047,0.411078218615738)
--(axis cs:3.99078865183691,0.412919037625403)
--(axis cs:3.99267362871323,0.414759856635068)
--(axis cs:3.99425499859938,0.416600675644734)
--(axis cs:3.99556122342838,0.418441494654399)
--(axis cs:3.99662296934093,0.420282313664064)
--(axis cs:3.99747173758664,0.42212313267373)
--(axis cs:3.99813862689813,0.423963951683395)
--(axis cs:3.99865329493485,0.425804770693061)
--(axis cs:3.99904315428559,0.427645589702726)
--(axis cs:3.99933281275952,0.429486408712391)
--(axis cs:4.00066718724048,0.429486408712391)
--(axis cs:4.00066718724048,0.429486408712391)
--(axis cs:4.00095684571441,0.427645589702726)
--(axis cs:4.00134670506515,0.425804770693061)
--(axis cs:4.00186137310187,0.423963951683395)
--(axis cs:4.00252826241336,0.42212313267373)
--(axis cs:4.00337703065907,0.420282313664064)
--(axis cs:4.00443877657162,0.418441494654399)
--(axis cs:4.00574500140062,0.416600675644734)
--(axis cs:4.00732637128677,0.414759856635068)
--(axis cs:4.00921134816309,0.412919037625403)
--(axis cs:4.01142478984953,0.411078218615738)
--(axis cs:4.01398664276854,0.409237399606072)
--(axis cs:4.01691084773607,0.407396580596407)
--(axis cs:4.02020453655299,0.405555761586742)
--(axis cs:4.02386751054284,0.403714942577076)
--(axis cs:4.0278918759974,0.401874123567411)
--(axis cs:4.03226160188353,0.400033304557745)
--(axis cs:4.03695171467038,0.39819248554808)
--(axis cs:4.04192690629312,0.396351666538415)
--(axis cs:4.04713953278254,0.394510847528749)
--(axis cs:4.05252730484886,0.392670028519084)
--(axis cs:4.05801134172832,0.390829209509419)
--(axis cs:4.06349555208166,0.388988390499753)
--(axis cs:4.06886838260168,0.387147571490088)
--(axis cs:4.07400773334931,0.385306752480422)
--(axis cs:4.07878925980073,0.383465933470757)
--(axis cs:4.08309745831688,0.381625114461092)
--(axis cs:4.08683806119923,0.379784295451426)
--(axis cs:4.08994960242269,0.377943476441761)
--(axis cs:4.09241178835225,0.376102657432096)
--(axis cs:4.09424865312652,0.37426183842243)
--(axis cs:4.0955253767885,0.372421019412765)
--(axis cs:4.09633891539242,0.370580200403099)
--(axis cs:4.09680393790048,0.368739381393434)
--(axis cs:4.09703664967808,0.366898562383769)
--(axis cs:4.09713962834742,0.365057743374103)
--(axis cs:4.09719065836876,0.363216924364438)
--(axis cs:4.09723774755302,0.361376105354773)
--(axis cs:4.09730121951704,0.359535286345107)
--(axis cs:4.09738228378667,0.357694467335442)
--(axis cs:4.09747610629511,0.355853648325776)
--(axis cs:4.09758641656585,0.354012829316111)
--(axis cs:4.09773828238293,0.352172010306446)
--(axis cs:4.09798592828169,0.35033119129678)
--(axis cs:4.09841332014798,0.348490372287115)
--(axis cs:4.09912653131251,0.34664955327745)
--(axis cs:4.10023842103054,0.344808734267784)
--(axis cs:4.10184763622817,0.342967915258119)
--(axis cs:4.10401514114543,0.341127096248453)
--(axis cs:4.10674218140451,0.339286277238788)
--(axis cs:4.10995366961161,0.337445458229123)
--(axis cs:4.11349040538912,0.335604639219457)
--(axis cs:4.11711238204363,0.333763820209792)
--(axis cs:4.12051384615887,0.331923001200127)
--(axis cs:4.12334899769203,0.330082182190461)
--(axis cs:4.12526551875027,0.328241363180796)
--(axis cs:4.12594177303939,0.32640054417113)
--(axis cs:4.12512275966935,0.324559725161465)
--(axis cs:4.12264988945315,0.3227189061518)
--(axis cs:4.11848041968588,0.320878087142134)
--(axis cs:4.11269384054547,0.319037268132469)
--(axis cs:4.10548442621185,0.317196449122804)
--(axis cs:4.09714121892379,0.315355630113138)
--(axis cs:4.08801853521793,0.313514811103473)
--(axis cs:4.07850133706691,0.311673992093807)
--(axis cs:4.06897027557671,0.309833173084142)
--(axis cs:4.05977083673223,0.307992354074477)
--(axis cs:4.0511899227609,0.306151535064811)
--(axis cs:4.0434416613021,0.304310716055146)
--(axis cs:4.03666259568509,0.302469897045481)
--(axis cs:4.03091500813326,0.300629078035815)
--(axis cs:4.02619620542866,0.29878825902615)
--(axis cs:4.02245125343184,0.296947440016484)
--(axis cs:4.01958683506784,0.295106621006819)
--(axis cs:4.01748446488223,0.293265801997154)
--(axis cs:4.01601200770628,0.291424982987488)
--(axis cs:4.01503311660102,0.289584163977823)
--(axis cs:4.01441468513292,0.287743344968158)
--(axis cs:4.01403264560499,0.285902525958492)
--(axis cs:4.01377646292076,0.284061706948827)
--(axis cs:4.01355255190224,0.282220887939162)
--(axis cs:4.01328668067477,0.280380068929496)
--(axis cs:4.01292529604979,0.278539249919831)
--(axis cs:4.0124356653846,0.276698430910165)
--(axis cs:4.0118047795808,0.2748576119005)
--(axis cs:4.01103707787959,0.273016792890835)
--(axis cs:4.01015119447249,0.271175973881169)
--(axis cs:4.009176047117,0.269335154871504)
--(axis cs:4.00814665857698,0.267494335861839)
--(axis cs:4.00710011018401,0.265653516852173)
--(axis cs:4.00607197734666,0.263812697842508)
--(axis cs:4.0050935052362,0.261971878832842)
--(axis cs:4.00418966993081,0.260131059823177)
--(axis cs:4.00337815603625,0.258290240813512)
--(axis cs:4.00266918193007,0.256449421803846)
--(axis cs:4.00206602837024,0.254608602794181)
--(axis cs:4.00156607994122,0.252767783784516)
--(axis cs:4.00116217192098,0.25092696477485)
--(axis cs:4.00084404450439,0.249086145765185)
--(axis cs:4.00059973633019,0.247245326755519)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:5.00433493901171,0.246080412858468)
--(axis cs:4.99566506098829,0.246080412858468)
--(axis cs:4.99407459354872,0.248061530078229)
--(axis cs:4.99210538190368,0.250042647297991)
--(axis cs:4.98974621055378,0.252023764517752)
--(axis cs:4.98701456098625,0.254004881737514)
--(axis cs:4.98396211973688,0.255985998957276)
--(axis cs:4.98067674604502,0.257967116177037)
--(axis cs:4.97727970810072,0.259948233396799)
--(axis cs:4.97391767076019,0.26192935061656)
--(axis cs:4.97074984538018,0.263910467836322)
--(axis cs:4.96793170431994,0.265891585056083)
--(axis cs:4.96559747579063,0.267872702275845)
--(axis cs:4.96384404004671,0.269853819495606)
--(axis cs:4.96271870391085,0.271834936715368)
--(axis cs:4.96221263804743,0.273816053935129)
--(axis cs:4.96226067648242,0.275797171154891)
--(axis cs:4.96274697470392,0.277778288374652)
--(axis cs:4.96351501373829,0.279759405594414)
--(axis cs:4.96437987795697,0.281740522814175)
--(axis cs:4.9651407428327,0.283721640033937)
--(axis cs:4.96559203393495,0.285702757253699)
--(axis cs:4.96553256078796,0.28768387447346)
--(axis cs:4.9647728111888,0.289664991693222)
--(axis cs:4.96314124769886,0.291646108912983)
--(axis cs:4.96049070377029,0.293627226132745)
--(axis cs:4.95670579062621,0.295608343352506)
--(axis cs:4.951711683988,0.297589460572268)
--(axis cs:4.94548393408423,0.299570577792029)
--(axis cs:4.93805823136121,0.301551695011791)
--(axis cs:4.92953853506905,0.303532812231552)
--(axis cs:4.92010174445913,0.305513929451314)
--(axis cs:4.90999720815201,0.307495046671075)
--(axis cs:4.89953981438564,0.309476163890837)
--(axis cs:4.88909612786108,0.311457281110599)
--(axis cs:4.87906394837482,0.31343839833036)
--(axis cs:4.86984664322322,0.315419515550122)
--(axis cs:4.86182450519353,0.317400632769883)
--(axis cs:4.85532605450667,0.319381749989645)
--(axis cs:4.85060249380251,0.321362867209406)
--(axis cs:4.84780834604581,0.323343984429168)
--(axis cs:4.84699064284208,0.325325101648929)
--(axis cs:4.84808796931704,0.327306218868691)
--(axis cs:4.85093938428935,0.329287336088452)
--(axis cs:4.85530194750937,0.331268453308214)
--(axis cs:4.8608745276593,0.333249570527975)
--(axis cs:4.86732491261295,0.335230687747737)
--(axis cs:4.87431708388112,0.337211804967498)
--(axis cs:4.88153583271854,0.33919292218726)
--(axis cs:4.88870657717608,0.341174039407022)
--(axis cs:4.89560912089244,0.343155156626783)
--(axis cs:4.9020849947843,0.345136273846545)
--(axis cs:4.90803878794921,0.347117391066306)
--(axis cs:4.91343440593606,0.349098508286068)
--(axis cs:4.91828746294914,0.351079625505829)
--(axis cs:4.92265505182756,0.353060742725591)
--(axis cs:4.92662401685966,0.355041859945352)
--(axis cs:4.93029867019622,0.357022977165114)
--(axis cs:4.93378872135778,0.359004094384875)
--(axis cs:4.93719807700528,0.360985211604637)
--(axis cs:4.94061511915491,0.362966328824398)
--(axis cs:4.94410505164083,0.36494744604416)
--(axis cs:4.94770486265284,0.366928563263921)
--(axis cs:4.9514213317104,0.368909680483683)
--(axis cs:4.95523228031177,0.370890797703445)
--(axis cs:4.95909093099457,0.372871914923206)
--(axis cs:4.96293284414488,0.374853032142968)
--(axis cs:4.96668452180486,0.376834149362729)
--(axis cs:4.97027249215649,0.378815266582491)
--(axis cs:4.97363159527084,0.380796383802252)
--(axis cs:4.97671132352469,0.382777501022014)
--(axis cs:4.97947942180954,0.384758618241775)
--(axis cs:4.98192246252999,0.386739735461537)
--(axis cs:4.98404367497679,0.388720852681298)
--(axis cs:4.98585880547216,0.39070196990106)
--(axis cs:4.98739110255593,0.392683087120821)
--(axis cs:4.98866658955291,0.394664204340583)
--(axis cs:4.98971059389158,0.396645321560344)
--(axis cs:4.99054610070969,0.398626438780106)
--(axis cs:4.99119399007715,0.400607555999868)
--(axis cs:4.99167472888637,0.402588673219629)
--(axis cs:4.99201073769239,0.404569790439391)
--(axis cs:4.99222851886318,0.406550907659152)
--(axis cs:4.99235973769183,0.408532024878914)
--(axis cs:4.99244075471795,0.410513142098675)
--(axis cs:4.99251052947383,0.412494259318437)
--(axis cs:4.99260724316416,0.414475376538198)
--(axis cs:4.99276431503859,0.41645649375796)
--(axis cs:4.99300663980025,0.418437610977721)
--(axis cs:4.99334782422537,0.420418728197483)
--(axis cs:4.99378897438892,0.422399845417244)
--(axis cs:4.99431924619917,0.424380962637006)
--(axis cs:4.99491800890293,0.426362079856767)
--(axis cs:4.99555816938071,0.428343197076529)
--(axis cs:4.99621002664574,0.43032431429629)
--(axis cs:4.99684499677206,0.432305431516052)
--(axis cs:4.99743865572343,0.434286548735814)
--(axis cs:4.99797274822771,0.436267665955575)
--(axis cs:4.99843604688999,0.438248783175337)
--(axis cs:4.99882416092662,0.440229900395098)
--(axis cs:4.99913854733554,0.44221101761486)
--(axis cs:5.00086145266446,0.44221101761486)
--(axis cs:5.00086145266446,0.44221101761486)
--(axis cs:5.00117583907338,0.440229900395098)
--(axis cs:5.00156395311001,0.438248783175337)
--(axis cs:5.00202725177229,0.436267665955575)
--(axis cs:5.00256134427657,0.434286548735814)
--(axis cs:5.00315500322794,0.432305431516052)
--(axis cs:5.00378997335426,0.43032431429629)
--(axis cs:5.00444183061929,0.428343197076529)
--(axis cs:5.00508199109707,0.426362079856767)
--(axis cs:5.00568075380083,0.424380962637006)
--(axis cs:5.00621102561108,0.422399845417244)
--(axis cs:5.00665217577463,0.420418728197483)
--(axis cs:5.00699336019975,0.418437610977721)
--(axis cs:5.00723568496141,0.41645649375796)
--(axis cs:5.00739275683584,0.414475376538198)
--(axis cs:5.00748947052617,0.412494259318437)
--(axis cs:5.00755924528205,0.410513142098675)
--(axis cs:5.00764026230817,0.408532024878914)
--(axis cs:5.00777148113682,0.406550907659152)
--(axis cs:5.00798926230761,0.404569790439391)
--(axis cs:5.00832527111363,0.402588673219629)
--(axis cs:5.00880600992285,0.400607555999868)
--(axis cs:5.00945389929031,0.398626438780106)
--(axis cs:5.01028940610842,0.396645321560344)
--(axis cs:5.01133341044709,0.394664204340583)
--(axis cs:5.01260889744407,0.392683087120821)
--(axis cs:5.01414119452784,0.39070196990106)
--(axis cs:5.01595632502321,0.388720852681298)
--(axis cs:5.01807753747001,0.386739735461537)
--(axis cs:5.02052057819046,0.384758618241775)
--(axis cs:5.02328867647531,0.382777501022014)
--(axis cs:5.02636840472916,0.380796383802252)
--(axis cs:5.02972750784351,0.378815266582491)
--(axis cs:5.03331547819514,0.376834149362729)
--(axis cs:5.03706715585512,0.374853032142968)
--(axis cs:5.04090906900543,0.372871914923206)
--(axis cs:5.04476771968823,0.370890797703445)
--(axis cs:5.0485786682896,0.368909680483683)
--(axis cs:5.05229513734716,0.366928563263921)
--(axis cs:5.05589494835917,0.36494744604416)
--(axis cs:5.05938488084509,0.362966328824398)
--(axis cs:5.06280192299472,0.360985211604637)
--(axis cs:5.06621127864222,0.359004094384875)
--(axis cs:5.06970132980378,0.357022977165114)
--(axis cs:5.07337598314034,0.355041859945352)
--(axis cs:5.07734494817244,0.353060742725591)
--(axis cs:5.08171253705086,0.351079625505829)
--(axis cs:5.08656559406394,0.349098508286068)
--(axis cs:5.09196121205079,0.347117391066306)
--(axis cs:5.0979150052157,0.345136273846545)
--(axis cs:5.10439087910756,0.343155156626783)
--(axis cs:5.11129342282392,0.341174039407022)
--(axis cs:5.11846416728146,0.33919292218726)
--(axis cs:5.12568291611888,0.337211804967498)
--(axis cs:5.13267508738705,0.335230687747737)
--(axis cs:5.1391254723407,0.333249570527975)
--(axis cs:5.14469805249063,0.331268453308214)
--(axis cs:5.14906061571065,0.329287336088452)
--(axis cs:5.15191203068296,0.327306218868691)
--(axis cs:5.15300935715792,0.325325101648929)
--(axis cs:5.15219165395419,0.323343984429168)
--(axis cs:5.14939750619749,0.321362867209406)
--(axis cs:5.14467394549333,0.319381749989645)
--(axis cs:5.13817549480647,0.317400632769883)
--(axis cs:5.13015335677678,0.315419515550122)
--(axis cs:5.12093605162518,0.31343839833036)
--(axis cs:5.11090387213892,0.311457281110599)
--(axis cs:5.10046018561436,0.309476163890837)
--(axis cs:5.09000279184799,0.307495046671075)
--(axis cs:5.07989825554087,0.305513929451314)
--(axis cs:5.07046146493095,0.303532812231552)
--(axis cs:5.06194176863879,0.301551695011791)
--(axis cs:5.05451606591577,0.299570577792029)
--(axis cs:5.048288316012,0.297589460572268)
--(axis cs:5.04329420937379,0.295608343352506)
--(axis cs:5.03950929622971,0.293627226132745)
--(axis cs:5.03685875230114,0.291646108912983)
--(axis cs:5.0352271888112,0.289664991693222)
--(axis cs:5.03446743921204,0.28768387447346)
--(axis cs:5.03440796606505,0.285702757253699)
--(axis cs:5.0348592571673,0.283721640033937)
--(axis cs:5.03562012204303,0.281740522814175)
--(axis cs:5.03648498626171,0.279759405594414)
--(axis cs:5.03725302529608,0.277778288374652)
--(axis cs:5.03773932351758,0.275797171154891)
--(axis cs:5.03778736195257,0.273816053935129)
--(axis cs:5.03728129608915,0.271834936715368)
--(axis cs:5.03615595995329,0.269853819495606)
--(axis cs:5.03440252420937,0.267872702275845)
--(axis cs:5.03206829568006,0.265891585056083)
--(axis cs:5.02925015461982,0.263910467836322)
--(axis cs:5.02608232923981,0.26192935061656)
--(axis cs:5.02272029189928,0.259948233396799)
--(axis cs:5.01932325395498,0.257967116177037)
--(axis cs:5.01603788026312,0.255985998957276)
--(axis cs:5.01298543901375,0.254004881737514)
--(axis cs:5.01025378944622,0.252023764517752)
--(axis cs:5.00789461809632,0.250042647297991)
--(axis cs:5.00592540645128,0.248061530078229)
--(axis cs:5.00433493901171,0.246080412858468)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:6.00057291779751,0.240306988263531)
--(axis cs:5.99942708220249,0.240306988263531)
--(axis cs:5.999190953466,0.24196784158876)
--(axis cs:5.99889407539469,0.243628694913989)
--(axis cs:5.99853654671868,0.245289548239217)
--(axis cs:5.9981250666814,0.246950401564446)
--(axis cs:5.99767385818297,0.248611254889675)
--(axis cs:5.99720434169536,0.250272108214904)
--(axis cs:5.9967431786483,0.251932961540133)
--(axis cs:5.99631855791625,0.253593814865362)
--(axis cs:5.99595494135116,0.25525466819059)
--(axis cs:5.99566683808624,0.256915521515819)
--(axis cs:5.99545245705284,0.258576374841048)
--(axis cs:5.99528822768681,0.260237228166277)
--(axis cs:5.99512515836785,0.261898081491506)
--(axis cs:5.99488784589904,0.263558934816735)
--(axis cs:5.99447670997448,0.265219788141963)
--(axis cs:5.99377375048517,0.266880641467192)
--(axis cs:5.99265182300846,0.268541494792421)
--(axis cs:5.99098706691244,0.27020234811765)
--(axis cs:5.98867365330076,0.271863201442879)
--(axis cs:5.98563943336273,0.273524054768108)
--(axis cs:5.98186043266564,0.275184908093336)
--(axis cs:5.97737162628398,0.276845761418565)
--(axis cs:5.97227128260152,0.278506614743794)
--(axis cs:5.96671660142273,0.280167468069023)
--(axis cs:5.96090949463694,0.281828321394252)
--(axis cs:5.95507306651997,0.283489174719481)
--(axis cs:5.949421336991,0.285150028044709)
--(axis cs:5.94412656226152,0.286810881369938)
--(axis cs:5.93928967091214,0.288471734695167)
--(axis cs:5.93491949239724,0.290132588020396)
--(axis cs:5.93092546641462,0.291793441345625)
--(axis cs:5.92712649211789,0.293454294670853)
--(axis cs:5.92327583562547,0.295115147996082)
--(axis cs:5.91909905024976,0.296776001321311)
--(axis cs:5.91433924023109,0.29843685464654)
--(axis cs:5.90880226729532,0.300097707971769)
--(axis cs:5.9023940995123,0.301758561296998)
--(axis cs:5.89514364786597,0.303419414622227)
--(axis cs:5.88720701278537,0.305080267947455)
--(axis cs:5.87885258095503,0.306741121272684)
--(axis cs:5.87043007332537,0.308401974597913)
--(axis cs:5.86232953828273,0.310062827923142)
--(axis cs:5.85493767360805,0.311723681248371)
--(axis cs:5.8485984533421,0.313384534573599)
--(axis cs:5.84358310379493,0.315045387898828)
--(axis cs:5.84007175991164,0.316706241224057)
--(axis cs:5.83814655784489,0.318367094549286)
--(axis cs:5.83779420802291,0.320027947874515)
--(axis cs:5.83891550889045,0.321688801199744)
--(axis cs:5.84133956354117,0.323349654524972)
--(axis cs:5.84484110167776,0.325010507850201)
--(axis cs:5.84915975899984,0.32667136117543)
--(axis cs:5.85402019086551,0.328332214500659)
--(axis cs:5.85915163707781,0.329993067825888)
--(axis cs:5.86430538017902,0.331653921151117)
--(axis cs:5.86926878016308,0.333314774476345)
--(axis cs:5.87387528083498,0.334975627801574)
--(axis cs:5.87801069409078,0.336636481126803)
--(axis cs:5.88161672265107,0.338297334452032)
--(axis cs:5.88469270533915,0.339958187777261)
--(axis cs:5.88729589900645,0.34161904110249)
--(axis cs:5.88953956256972,0.343279894427719)
--(axis cs:5.89158724057821,0.344940747752947)
--(axis cs:5.89364149480757,0.346601601078176)
--(axis cs:5.89592615663311,0.348262454403405)
--(axis cs:5.89866280463788,0.349923307728634)
--(axis cs:5.9020440789188,0.351584161053863)
--(axis cs:5.90620793937074,0.353245014379092)
--(axis cs:5.91121749084182,0.35490586770432)
--(axis cs:5.91705029643485,0.356566721029549)
--(axis cs:5.92359935123978,0.358227574354778)
--(axis cs:5.93068558833098,0.359888427680007)
--(axis cs:5.93807957047495,0.361549281005236)
--(axis cs:5.9455284429386,0.363210134330465)
--(axis cs:5.95278360956444,0.364870987655693)
--(axis cs:5.95962497657701,0.366531840980922)
--(axis cs:5.96587876173039,0.368192694306151)
--(axis cs:5.9714274141324,0.36985354763138)
--(axis cs:5.97621172835868,0.371514400956609)
--(axis cs:5.9802264391088,0.373175254281838)
--(axis cs:5.98351126644259,0.374836107607066)
--(axis cs:5.9861395244703,0.376496960932295)
--(axis cs:5.98820612276849,0.378157814257524)
--(axis cs:5.98981627506151,0.379818667582753)
--(axis cs:5.99107568958619,0.381479520907982)
--(axis cs:5.99208260184533,0.38314037423321)
--(axis cs:5.99292178246441,0.384801227558439)
--(axis cs:5.99366057666747,0.386462080883668)
--(axis cs:5.99434701531244,0.388122934208897)
--(axis cs:5.99500998411922,0.389783787534126)
--(axis cs:5.99566129576594,0.391444640859355)
--(axis cs:5.99629929361922,0.393105494184584)
--(axis cs:5.996913395487,0.394766347509812)
--(axis cs:5.9974888481334,0.396427200835041)
--(axis cs:5.99801097069469,0.39808805416027)
--(axis cs:5.99846832710963,0.399748907485499)
--(axis cs:5.99885453869144,0.401409760810728)
--(axis cs:5.99916874861473,0.403070614135956)
--(axis cs:5.9994149993686,0.404731467461185)
--(axis cs:6.0005850006314,0.404731467461185)
--(axis cs:6.0005850006314,0.404731467461185)
--(axis cs:6.00083125138527,0.403070614135956)
--(axis cs:6.00114546130856,0.401409760810728)
--(axis cs:6.00153167289037,0.399748907485499)
--(axis cs:6.00198902930531,0.39808805416027)
--(axis cs:6.0025111518666,0.396427200835041)
--(axis cs:6.003086604513,0.394766347509812)
--(axis cs:6.00370070638078,0.393105494184584)
--(axis cs:6.00433870423406,0.391444640859355)
--(axis cs:6.00499001588078,0.389783787534126)
--(axis cs:6.00565298468756,0.388122934208897)
--(axis cs:6.00633942333253,0.386462080883668)
--(axis cs:6.00707821753559,0.384801227558439)
--(axis cs:6.00791739815467,0.38314037423321)
--(axis cs:6.00892431041381,0.381479520907982)
--(axis cs:6.01018372493849,0.379818667582753)
--(axis cs:6.01179387723151,0.378157814257524)
--(axis cs:6.0138604755297,0.376496960932295)
--(axis cs:6.01648873355741,0.374836107607066)
--(axis cs:6.0197735608912,0.373175254281838)
--(axis cs:6.02378827164132,0.371514400956609)
--(axis cs:6.0285725858676,0.36985354763138)
--(axis cs:6.03412123826961,0.368192694306151)
--(axis cs:6.04037502342299,0.366531840980922)
--(axis cs:6.04721639043556,0.364870987655693)
--(axis cs:6.0544715570614,0.363210134330465)
--(axis cs:6.06192042952505,0.361549281005236)
--(axis cs:6.06931441166902,0.359888427680007)
--(axis cs:6.07640064876022,0.358227574354778)
--(axis cs:6.08294970356515,0.356566721029549)
--(axis cs:6.08878250915818,0.35490586770432)
--(axis cs:6.09379206062926,0.353245014379092)
--(axis cs:6.0979559210812,0.351584161053863)
--(axis cs:6.10133719536212,0.349923307728634)
--(axis cs:6.10407384336689,0.348262454403405)
--(axis cs:6.10635850519243,0.346601601078176)
--(axis cs:6.10841275942179,0.344940747752947)
--(axis cs:6.11046043743028,0.343279894427719)
--(axis cs:6.11270410099355,0.34161904110249)
--(axis cs:6.11530729466085,0.339958187777261)
--(axis cs:6.11838327734893,0.338297334452032)
--(axis cs:6.12198930590922,0.336636481126803)
--(axis cs:6.12612471916502,0.334975627801574)
--(axis cs:6.13073121983692,0.333314774476345)
--(axis cs:6.13569461982098,0.331653921151117)
--(axis cs:6.14084836292219,0.329993067825888)
--(axis cs:6.14597980913449,0.328332214500659)
--(axis cs:6.15084024100016,0.32667136117543)
--(axis cs:6.15515889832224,0.325010507850201)
--(axis cs:6.15866043645883,0.323349654524972)
--(axis cs:6.16108449110955,0.321688801199744)
--(axis cs:6.16220579197709,0.320027947874515)
--(axis cs:6.16185344215511,0.318367094549286)
--(axis cs:6.15992824008836,0.316706241224057)
--(axis cs:6.15641689620507,0.315045387898828)
--(axis cs:6.1514015466579,0.313384534573599)
--(axis cs:6.14506232639195,0.311723681248371)
--(axis cs:6.13767046171727,0.310062827923142)
--(axis cs:6.12956992667463,0.308401974597913)
--(axis cs:6.12114741904497,0.306741121272684)
--(axis cs:6.11279298721463,0.305080267947455)
--(axis cs:6.10485635213403,0.303419414622227)
--(axis cs:6.0976059004877,0.301758561296998)
--(axis cs:6.09119773270468,0.300097707971769)
--(axis cs:6.08566075976891,0.29843685464654)
--(axis cs:6.08090094975024,0.296776001321311)
--(axis cs:6.07672416437453,0.295115147996082)
--(axis cs:6.07287350788211,0.293454294670853)
--(axis cs:6.06907453358538,0.291793441345625)
--(axis cs:6.06508050760276,0.290132588020396)
--(axis cs:6.06071032908786,0.288471734695167)
--(axis cs:6.05587343773848,0.286810881369938)
--(axis cs:6.050578663009,0.285150028044709)
--(axis cs:6.04492693348003,0.283489174719481)
--(axis cs:6.03909050536306,0.281828321394252)
--(axis cs:6.03328339857727,0.280167468069023)
--(axis cs:6.02772871739848,0.278506614743794)
--(axis cs:6.02262837371602,0.276845761418565)
--(axis cs:6.01813956733436,0.275184908093336)
--(axis cs:6.01436056663727,0.273524054768108)
--(axis cs:6.01132634669924,0.271863201442879)
--(axis cs:6.00901293308756,0.27020234811765)
--(axis cs:6.00734817699154,0.268541494792421)
--(axis cs:6.00622624951483,0.266880641467192)
--(axis cs:6.00552329002552,0.265219788141963)
--(axis cs:6.00511215410096,0.263558934816735)
--(axis cs:6.00487484163215,0.261898081491506)
--(axis cs:6.00471177231319,0.260237228166277)
--(axis cs:6.00454754294716,0.258576374841048)
--(axis cs:6.00433316191376,0.256915521515819)
--(axis cs:6.00404505864884,0.25525466819059)
--(axis cs:6.00368144208375,0.253593814865362)
--(axis cs:6.0032568213517,0.251932961540133)
--(axis cs:6.00279565830464,0.250272108214904)
--(axis cs:6.00232614181703,0.248611254889675)
--(axis cs:6.0018749333186,0.246950401564446)
--(axis cs:6.00146345328132,0.245289548239217)
--(axis cs:6.00110592460531,0.243628694913989)
--(axis cs:6.000809046534,0.24196784158876)
--(axis cs:6.00057291779751,0.240306988263531)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:7.0006249005496,0.243527918172656)
--(axis cs:6.9993750994504,0.243527918172656)
--(axis cs:6.99910854826052,0.245095075420454)
--(axis cs:6.9987701834651,0.246662232668251)
--(axis cs:6.99835846057202,0.248229389916048)
--(axis cs:6.99787842561358,0.249796547163846)
--(axis cs:6.99734196276725,0.251363704411643)
--(axis cs:6.99676619172231,0.252930861659441)
--(axis cs:6.99616966194058,0.254498018907238)
--(axis cs:6.9955665104484,0.256065176155036)
--(axis cs:6.99495942572145,0.257632333402833)
--(axis cs:6.99433293385921,0.25919949065063)
--(axis cs:6.99364898448212,0.260766647898428)
--(axis cs:6.9928468538455,0.262333805146225)
--(axis cs:6.99184885875622,0.263900962394023)
--(axis cs:6.99057227031832,0.26546811964182)
--(axis cs:6.98894627930937,0.267035276889618)
--(axis cs:6.98693120969611,0.268602434137415)
--(axis cs:6.98453583871578,0.270169591385213)
--(axis cs:6.98182812005444,0.27173674863301)
--(axis cs:6.97893516745802,0.273303905880807)
--(axis cs:6.97603013175939,0.274871063128605)
--(axis cs:6.9733063375874,0.276438220376402)
--(axis cs:6.9709421371658,0.2780053776242)
--(axis cs:6.96906258198489,0.279572534871997)
--(axis cs:6.967705439041,0.281139692119795)
--(axis cs:6.96679881771339,0.282706849367592)
--(axis cs:6.96615573466874,0.284274006615389)
--(axis cs:6.96548781678147,0.285841163863187)
--(axis cs:6.96443681474049,0.287408321110984)
--(axis cs:6.96261947415386,0.288975478358782)
--(axis cs:6.95967914244663,0.290542635606579)
--(axis cs:6.95533647935051,0.292109792854377)
--(axis cs:6.94943170748097,0.293676950102174)
--(axis cs:6.94195182107262,0.295244107349971)
--(axis cs:6.93303798167989,0.296811264597769)
--(axis cs:6.92297099025151,0.298378421845566)
--(axis cs:6.91213620033417,0.299945579093364)
--(axis cs:6.90097318617975,0.301512736341161)
--(axis cs:6.88991909502936,0.303079893588959)
--(axis cs:6.87935672149457,0.304647050836756)
--(axis cs:6.86957781499466,0.306214208084554)
--(axis cs:6.8607684743574,0.307781365332351)
--(axis cs:6.85301732272862,0.309348522580148)
--(axis cs:6.84634030801731,0.310915679827946)
--(axis cs:6.84071093975489,0.312482837075743)
--(axis cs:6.83608375829743,0.314049994323541)
--(axis cs:6.83240268729839,0.315617151571338)
--(axis cs:6.82959351258937,0.317184308819136)
--(axis cs:6.82754814025173,0.318751466066933)
--(axis cs:6.82611386818949,0.32031862331473)
--(axis cs:6.82510082976338,0.321885780562528)
--(axis cs:6.82431437721475,0.323452937810325)
--(axis cs:6.82360849908171,0.325020095058123)
--(axis cs:6.8229455040351,0.32658725230592)
--(axis cs:6.82244073314262,0.328154409553718)
--(axis cs:6.82237216101367,0.329721566801515)
--(axis cs:6.82314379135753,0.331288724049313)
--(axis cs:6.82520602085358,0.33285588129711)
--(axis cs:6.82895075508539,0.334423038544907)
--(axis cs:6.83460878755601,0.335990195792705)
--(axis cs:6.84217819555715,0.337557353040502)
--(axis cs:6.85140462473376,0.3391245102883)
--(axis cs:6.86181985779625,0.340691667536097)
--(axis cs:6.87282872448726,0.342258824783895)
--(axis cs:6.88382141223552,0.343825982031692)
--(axis cs:6.8942824417157,0.345393139279489)
--(axis cs:6.90387028181805,0.346960296527287)
--(axis cs:6.91245131052829,0.348527453775084)
--(axis cs:6.92008506347617,0.350094611022882)
--(axis cs:6.92697025739791,0.351661768270679)
--(axis cs:6.93336948052641,0.353228925518477)
--(axis cs:6.93953297211673,0.354796082766274)
--(axis cs:6.94563881914614,0.356363240014071)
--(axis cs:6.9517599996688,0.357930397261869)
--(axis cs:6.95786055248784,0.359497554509666)
--(axis cs:6.96381613416752,0.361064711757464)
--(axis cs:6.96944988456564,0.362631869005261)
--(axis cs:6.97457331201488,0.364199026253059)
--(axis cs:6.97902331798492,0.365766183500856)
--(axis cs:6.98268943180128,0.367333340748654)
--(axis cs:6.98552864549402,0.368900497996451)
--(axis cs:6.98756803089119,0.370467655244248)
--(axis cs:6.98889714783694,0.372034812492046)
--(axis cs:6.98965311338776,0.373601969739843)
--(axis cs:6.99000137078716,0.375169126987641)
--(axis cs:6.99011501248135,0.376736284235438)
--(axis cs:6.99015521121544,0.378303441483236)
--(axis cs:6.99025496736929,0.379870598731033)
--(axis cs:6.99050792755667,0.38143775597883)
--(axis cs:6.99096337617779,0.383004913226628)
--(axis cs:6.99162762741931,0.384572070474425)
--(axis cs:6.99247105485878,0.386139227722223)
--(axis cs:6.99343909833225,0.38770638497002)
--(axis cs:6.99446501542892,0.389273542217818)
--(axis cs:6.99548205545306,0.390840699465615)
--(axis cs:6.99643314206011,0.392407856713412)
--(axis cs:6.99727692247237,0.39397501396121)
--(axis cs:6.99798994470785,0.395542171209007)
--(axis cs:6.99856551652922,0.397109328456805)
--(axis cs:6.99901030588699,0.398676485704602)
--(axis cs:7.00098969411301,0.398676485704602)
--(axis cs:7.00098969411301,0.398676485704602)
--(axis cs:7.00143448347078,0.397109328456805)
--(axis cs:7.00201005529215,0.395542171209007)
--(axis cs:7.00272307752763,0.39397501396121)
--(axis cs:7.00356685793989,0.392407856713412)
--(axis cs:7.00451794454694,0.390840699465615)
--(axis cs:7.00553498457108,0.389273542217818)
--(axis cs:7.00656090166775,0.38770638497002)
--(axis cs:7.00752894514122,0.386139227722223)
--(axis cs:7.00837237258069,0.384572070474425)
--(axis cs:7.00903662382221,0.383004913226628)
--(axis cs:7.00949207244333,0.38143775597883)
--(axis cs:7.00974503263071,0.379870598731033)
--(axis cs:7.00984478878456,0.378303441483236)
--(axis cs:7.00988498751865,0.376736284235438)
--(axis cs:7.00999862921284,0.375169126987641)
--(axis cs:7.01034688661224,0.373601969739843)
--(axis cs:7.01110285216306,0.372034812492046)
--(axis cs:7.01243196910881,0.370467655244248)
--(axis cs:7.01447135450598,0.368900497996451)
--(axis cs:7.01731056819872,0.367333340748654)
--(axis cs:7.02097668201508,0.365766183500856)
--(axis cs:7.02542668798512,0.364199026253059)
--(axis cs:7.03055011543436,0.362631869005261)
--(axis cs:7.03618386583248,0.361064711757464)
--(axis cs:7.04213944751216,0.359497554509666)
--(axis cs:7.0482400003312,0.357930397261869)
--(axis cs:7.05436118085386,0.356363240014071)
--(axis cs:7.06046702788327,0.354796082766274)
--(axis cs:7.06663051947359,0.353228925518477)
--(axis cs:7.07302974260209,0.351661768270679)
--(axis cs:7.07991493652383,0.350094611022882)
--(axis cs:7.08754868947171,0.348527453775084)
--(axis cs:7.09612971818195,0.346960296527287)
--(axis cs:7.1057175582843,0.345393139279489)
--(axis cs:7.11617858776448,0.343825982031692)
--(axis cs:7.12717127551274,0.342258824783895)
--(axis cs:7.13818014220375,0.340691667536097)
--(axis cs:7.14859537526624,0.3391245102883)
--(axis cs:7.15782180444285,0.337557353040502)
--(axis cs:7.16539121244399,0.335990195792705)
--(axis cs:7.17104924491461,0.334423038544907)
--(axis cs:7.17479397914642,0.33285588129711)
--(axis cs:7.17685620864247,0.331288724049313)
--(axis cs:7.17762783898633,0.329721566801515)
--(axis cs:7.17755926685738,0.328154409553718)
--(axis cs:7.1770544959649,0.32658725230592)
--(axis cs:7.17639150091829,0.325020095058123)
--(axis cs:7.17568562278525,0.323452937810325)
--(axis cs:7.17489917023662,0.321885780562528)
--(axis cs:7.17388613181051,0.32031862331473)
--(axis cs:7.17245185974827,0.318751466066933)
--(axis cs:7.17040648741063,0.317184308819136)
--(axis cs:7.16759731270161,0.315617151571338)
--(axis cs:7.16391624170257,0.314049994323541)
--(axis cs:7.15928906024511,0.312482837075743)
--(axis cs:7.15365969198269,0.310915679827946)
--(axis cs:7.14698267727138,0.309348522580148)
--(axis cs:7.1392315256426,0.307781365332351)
--(axis cs:7.13042218500534,0.306214208084554)
--(axis cs:7.12064327850543,0.304647050836756)
--(axis cs:7.11008090497064,0.303079893588959)
--(axis cs:7.09902681382025,0.301512736341161)
--(axis cs:7.08786379966583,0.299945579093364)
--(axis cs:7.07702900974849,0.298378421845566)
--(axis cs:7.06696201832011,0.296811264597769)
--(axis cs:7.05804817892738,0.295244107349971)
--(axis cs:7.05056829251903,0.293676950102174)
--(axis cs:7.04466352064949,0.292109792854377)
--(axis cs:7.04032085755337,0.290542635606579)
--(axis cs:7.03738052584614,0.288975478358782)
--(axis cs:7.03556318525951,0.287408321110984)
--(axis cs:7.03451218321853,0.285841163863187)
--(axis cs:7.03384426533126,0.284274006615389)
--(axis cs:7.03320118228661,0.282706849367592)
--(axis cs:7.032294560959,0.281139692119795)
--(axis cs:7.03093741801511,0.279572534871997)
--(axis cs:7.0290578628342,0.2780053776242)
--(axis cs:7.0266936624126,0.276438220376402)
--(axis cs:7.02396986824061,0.274871063128605)
--(axis cs:7.02106483254198,0.273303905880807)
--(axis cs:7.01817187994556,0.27173674863301)
--(axis cs:7.01546416128422,0.270169591385213)
--(axis cs:7.01306879030389,0.268602434137415)
--(axis cs:7.01105372069063,0.267035276889618)
--(axis cs:7.00942772968168,0.26546811964182)
--(axis cs:7.00815114124378,0.263900962394023)
--(axis cs:7.0071531461545,0.262333805146225)
--(axis cs:7.00635101551788,0.260766647898428)
--(axis cs:7.00566706614079,0.25919949065063)
--(axis cs:7.00504057427855,0.257632333402833)
--(axis cs:7.0044334895516,0.256065176155036)
--(axis cs:7.00383033805942,0.254498018907238)
--(axis cs:7.00323380827769,0.252930861659441)
--(axis cs:7.00265803723275,0.251363704411643)
--(axis cs:7.00212157438642,0.249796547163846)
--(axis cs:7.00164153942798,0.248229389916048)
--(axis cs:7.0012298165349,0.246662232668251)
--(axis cs:7.00089145173948,0.245095075420454)
--(axis cs:7.0006249005496,0.243527918172656)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:8.00429853398345,0.268266493857057)
--(axis cs:7.99570146601655,0.268266493857057)
--(axis cs:7.99423282243449,0.269331390846404)
--(axis cs:7.99239657776045,0.270396287835752)
--(axis cs:7.99014464166935,0.271461184825099)
--(axis cs:7.98743408940777,0.272526081814446)
--(axis cs:7.98422971287143,0.273590978803794)
--(axis cs:7.98050614211991,0.274655875793141)
--(axis cs:7.97624937122963,0.275720772782488)
--(axis cs:7.97145766611351,0.276785669771836)
--(axis cs:7.96614199511548,0.277850566761183)
--(axis cs:7.9603262563045,0.27891546375053)
--(axis cs:7.95404762494207,0.279980360739878)
--(axis cs:7.94735727010961,0.281045257729225)
--(axis cs:7.94032148112676,0.282110154718572)
--(axis cs:7.93302293505185,0.28317505170792)
--(axis cs:7.92556150257353,0.284239948697267)
--(axis cs:7.9180537369044,0.285304845686614)
--(axis cs:7.91063012708558,0.286369742675962)
--(axis cs:7.90342939943812,0.287434639665309)
--(axis cs:7.89658963118267,0.288499536654656)
--(axis cs:7.89023663020496,0.289564433644004)
--(axis cs:7.88447079116473,0.290629330633351)
--(axis cs:7.87935427247471,0.291694227622698)
--(axis cs:7.87490066719018,0.292759124612046)
--(axis cs:7.87106923808166,0.293824021601393)
--(axis cs:7.86776522866239,0.29488891859074)
--(axis cs:7.86484684025658,0.295953815580088)
--(axis cs:7.86213837177424,0.297018712569435)
--(axis cs:7.85944799511694,0.298083609558782)
--(axis cs:7.85658791045766,0.29914850654813)
--(axis cs:7.85339433860353,0.300213403537477)
--(axis cs:7.84974499072994,0.301278300526824)
--(axis cs:7.84557221647115,0.302343197516172)
--(axis cs:7.84087079092938,0.303408094505519)
--(axis cs:7.83570005522996,0.304472991494866)
--(axis cs:7.83018070951215,0.305537888484214)
--(axis cs:7.82448689584556,0.306602785473561)
--(axis cs:7.81883432859621,0.307667682462908)
--(axis cs:7.81346523764788,0.308732579452256)
--(axis cs:7.80863091908302,0.309797476441603)
--(axis cs:7.80457283798292,0.31086237343095)
--(axis cs:7.80150351797189,0.311927270420298)
--(axis cs:7.79958880625147,0.312992167409645)
--(axis cs:7.7989333744091,0.314057064398992)
--(axis cs:7.79957134015904,0.31512196138834)
--(axis cs:7.80146355597988,0.316186858377687)
--(axis cs:7.8045023875393,0.317251755367034)
--(axis cs:7.80852379459694,0.318316652356382)
--(axis cs:7.81332542277526,0.319381549345729)
--(axis cs:7.81868845263245,0.320446446335076)
--(axis cs:7.82440034537836,0.321511343324424)
--(axis cs:7.83027550171849,0.322576240313771)
--(axis cs:7.83617122577944,0.323641137303118)
--(axis cs:7.84199716230258,0.324706034292466)
--(axis cs:7.84771737850233,0.325770931281813)
--(axis cs:7.85334529496924,0.32683582827116)
--(axis cs:7.85893256353891,0.327900725260508)
--(axis cs:7.86455363683635,0.328965622249855)
--(axis cs:7.87028813737931,0.330030519239202)
--(axis cs:7.87620323266912,0.33109541622855)
--(axis cs:7.88233810391288,0.332160313217897)
--(axis cs:7.88869230836736,0.333225210207244)
--(axis cs:7.89521941248828,0.334290107196592)
--(axis cs:7.90182673390262,0.335355004185939)
--(axis cs:7.90838139126787,0.336419901175286)
--(axis cs:7.91472215408178,0.337484798164634)
--(axis cs:7.92067586888238,0.338549695153981)
--(axis cs:7.92607660175296,0.339614592143328)
--(axis cs:7.93078518255232,0.340679489132676)
--(axis cs:7.93470665878609,0.341744386122023)
--(axis cs:7.93780332762702,0.34280928311137)
--(axis cs:7.94010152019637,0.343874180100718)
--(axis cs:7.9416911071142,0.344939077090065)
--(axis cs:7.94271766625193,0.346003974079412)
--(axis cs:7.94336825301601,0.34706887106876)
--(axis cs:7.94385258125677,0.348133768058107)
--(axis cs:7.94438202036491,0.349198665047454)
--(axis cs:7.94514904887655,0.350263562036802)
--(axis cs:7.94630964736328,0.351328459026149)
--(axis cs:7.94797060106273,0.352393356015496)
--(axis cs:7.95018291178654,0.353458253004844)
--(axis cs:7.9529416246371,0.354523149994191)
--(axis cs:7.95619150667904,0.355588046983538)
--(axis cs:7.95983730621556,0.356652943972886)
--(axis cs:7.96375686904635,0.357717840962233)
--(axis cs:7.96781523571656,0.35878273795158)
--(axis cs:7.97187797906818,0.359847634940928)
--(axis cs:7.97582240436869,0.360912531930275)
--(axis cs:7.97954573404792,0.361977428919622)
--(axis cs:7.98296993507068,0.36304232590897)
--(axis cs:7.98604332927991,0.364107222898317)
--(axis cs:7.98873949142593,0.365172119887664)
--(axis cs:7.99105415478769,0.366237016877012)
--(axis cs:7.99300091117915,0.367301913866359)
--(axis cs:7.99460643651956,0.368366810855706)
--(axis cs:7.99590583504135,0.369431707845054)
--(axis cs:7.99693851778279,0.370496604834401)
--(axis cs:7.99774485177049,0.371561501823748)
--(axis cs:7.9983636618238,0.372626398813096)
--(axis cs:7.99883055137948,0.373691295802443)
--(axis cs:8.00116944862052,0.373691295802443)
--(axis cs:8.00116944862052,0.373691295802443)
--(axis cs:8.0016363381762,0.372626398813096)
--(axis cs:8.00225514822951,0.371561501823748)
--(axis cs:8.00306148221721,0.370496604834401)
--(axis cs:8.00409416495865,0.369431707845054)
--(axis cs:8.00539356348044,0.368366810855706)
--(axis cs:8.00699908882085,0.367301913866359)
--(axis cs:8.00894584521231,0.366237016877012)
--(axis cs:8.01126050857407,0.365172119887664)
--(axis cs:8.01395667072008,0.364107222898317)
--(axis cs:8.01703006492932,0.36304232590897)
--(axis cs:8.02045426595208,0.361977428919622)
--(axis cs:8.02417759563131,0.360912531930275)
--(axis cs:8.02812202093182,0.359847634940928)
--(axis cs:8.03218476428344,0.35878273795158)
--(axis cs:8.03624313095365,0.357717840962233)
--(axis cs:8.04016269378444,0.356652943972886)
--(axis cs:8.04380849332096,0.355588046983538)
--(axis cs:8.0470583753629,0.354523149994191)
--(axis cs:8.04981708821346,0.353458253004844)
--(axis cs:8.05202939893727,0.352393356015496)
--(axis cs:8.05369035263672,0.351328459026149)
--(axis cs:8.05485095112345,0.350263562036802)
--(axis cs:8.05561797963509,0.349198665047454)
--(axis cs:8.05614741874323,0.348133768058107)
--(axis cs:8.05663174698399,0.34706887106876)
--(axis cs:8.05728233374807,0.346003974079412)
--(axis cs:8.0583088928858,0.344939077090065)
--(axis cs:8.05989847980363,0.343874180100718)
--(axis cs:8.06219667237298,0.34280928311137)
--(axis cs:8.06529334121391,0.341744386122023)
--(axis cs:8.06921481744768,0.340679489132676)
--(axis cs:8.07392339824704,0.339614592143328)
--(axis cs:8.07932413111762,0.338549695153981)
--(axis cs:8.08527784591822,0.337484798164634)
--(axis cs:8.09161860873214,0.336419901175286)
--(axis cs:8.09817326609738,0.335355004185939)
--(axis cs:8.10478058751172,0.334290107196592)
--(axis cs:8.11130769163264,0.333225210207244)
--(axis cs:8.11766189608712,0.332160313217897)
--(axis cs:8.12379676733088,0.33109541622855)
--(axis cs:8.12971186262069,0.330030519239202)
--(axis cs:8.13544636316365,0.328965622249855)
--(axis cs:8.14106743646109,0.327900725260508)
--(axis cs:8.14665470503076,0.32683582827116)
--(axis cs:8.15228262149767,0.325770931281813)
--(axis cs:8.15800283769742,0.324706034292466)
--(axis cs:8.16382877422056,0.323641137303118)
--(axis cs:8.16972449828151,0.322576240313771)
--(axis cs:8.17559965462164,0.321511343324424)
--(axis cs:8.18131154736755,0.320446446335076)
--(axis cs:8.18667457722474,0.319381549345729)
--(axis cs:8.19147620540306,0.318316652356382)
--(axis cs:8.1954976124607,0.317251755367034)
--(axis cs:8.19853644402012,0.316186858377687)
--(axis cs:8.20042865984096,0.31512196138834)
--(axis cs:8.2010666255909,0.314057064398992)
--(axis cs:8.20041119374853,0.312992167409645)
--(axis cs:8.19849648202811,0.311927270420298)
--(axis cs:8.19542716201708,0.31086237343095)
--(axis cs:8.19136908091698,0.309797476441603)
--(axis cs:8.18653476235212,0.308732579452256)
--(axis cs:8.18116567140379,0.307667682462908)
--(axis cs:8.17551310415444,0.306602785473561)
--(axis cs:8.16981929048785,0.305537888484214)
--(axis cs:8.16429994477004,0.304472991494866)
--(axis cs:8.15912920907062,0.303408094505519)
--(axis cs:8.15442778352885,0.302343197516172)
--(axis cs:8.15025500927006,0.301278300526824)
--(axis cs:8.14660566139647,0.300213403537477)
--(axis cs:8.14341208954234,0.29914850654813)
--(axis cs:8.14055200488306,0.298083609558782)
--(axis cs:8.13786162822576,0.297018712569435)
--(axis cs:8.13515315974342,0.295953815580088)
--(axis cs:8.13223477133761,0.29488891859074)
--(axis cs:8.12893076191834,0.293824021601393)
--(axis cs:8.12509933280982,0.292759124612046)
--(axis cs:8.12064572752529,0.291694227622698)
--(axis cs:8.11552920883527,0.290629330633351)
--(axis cs:8.10976336979504,0.289564433644004)
--(axis cs:8.10341036881733,0.288499536654656)
--(axis cs:8.09657060056188,0.287434639665309)
--(axis cs:8.08936987291442,0.286369742675962)
--(axis cs:8.0819462630956,0.285304845686614)
--(axis cs:8.07443849742647,0.284239948697267)
--(axis cs:8.06697706494815,0.28317505170792)
--(axis cs:8.05967851887324,0.282110154718572)
--(axis cs:8.05264272989039,0.281045257729225)
--(axis cs:8.04595237505793,0.279980360739878)
--(axis cs:8.0396737436955,0.27891546375053)
--(axis cs:8.03385800488452,0.277850566761183)
--(axis cs:8.02854233388649,0.276785669771836)
--(axis cs:8.02375062877037,0.275720772782488)
--(axis cs:8.01949385788009,0.274655875793141)
--(axis cs:8.01577028712857,0.273590978803794)
--(axis cs:8.01256591059223,0.272526081814446)
--(axis cs:8.00985535833065,0.271461184825099)
--(axis cs:8.00760342223955,0.270396287835752)
--(axis cs:8.00576717756551,0.269331390846404)
--(axis cs:8.00429853398345,0.268266493857057)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:9.00105793083651,0.274154438166664)
--(axis cs:8.99894206916349,0.274154438166664)
--(axis cs:8.99840695027358,0.275231441445203)
--(axis cs:8.99771072009771,0.276308444723741)
--(axis cs:8.99686025356247,0.27738544800228)
--(axis cs:8.99588965510134,0.278462451280819)
--(axis cs:8.99486212179858,0.279539454559357)
--(axis cs:8.99386378938192,0.280616457837896)
--(axis cs:8.99298787434278,0.281693461116435)
--(axis cs:8.99230941143056,0.282770464394974)
--(axis cs:8.99185276770533,0.283847467673512)
--(axis cs:8.99155513353087,0.284924470952051)
--(axis cs:8.99122920124396,0.28600147423059)
--(axis cs:8.9905280822247,0.287078477509128)
--(axis cs:8.9889167697552,0.288155480787667)
--(axis cs:8.98565847697387,0.289232484066206)
--(axis cs:8.9798306523034,0.290309487344745)
--(axis cs:8.97039134115163,0.291386490623283)
--(axis cs:8.95631625777659,0.292463493901822)
--(axis cs:8.93681457076291,0.293540497180361)
--(axis cs:8.91160459119779,0.2946175004589)
--(axis cs:8.88119415244248,0.295694503737438)
--(axis cs:8.84707780883173,0.296771507015977)
--(axis cs:8.81175227346713,0.297848510294516)
--(axis cs:8.77847758921516,0.298925513573054)
--(axis cs:8.75077614419273,0.300002516851593)
--(axis cs:8.7317480898313,0.301079520130132)
--(axis cs:8.72335849552562,0.302156523408671)
--(axis cs:8.72588543837264,0.303233526687209)
--(axis cs:8.73769074726078,0.304310529965748)
--(axis cs:8.75539334370396,0.305387533244287)
--(axis cs:8.77441925294584,0.306464536522825)
--(axis cs:8.78981083990792,0.307541539801364)
--(axis cs:8.79712829197526,0.308618543079903)
--(axis cs:8.79327397295426,0.309695546358442)
--(axis cs:8.7771001704668,0.31077254963698)
--(axis cs:8.74970218156071,0.311849552915519)
--(axis cs:8.71434015121335,0.312926556194058)
--(axis cs:8.67597787980398,0.314003559472596)
--(axis cs:8.64048499813086,0.315080562751135)
--(axis cs:8.61362213720857,0.316157566029674)
--(axis cs:8.6,0.317234569308213)
--(axis cs:8.60224071382857,0.318311572586751)
--(axis cs:8.62054411937209,0.31938857586529)
--(axis cs:8.65276617651439,0.320465579143829)
--(axis cs:8.69497735313793,0.321542582422367)
--(axis cs:8.74233543648325,0.322619585700906)
--(axis cs:8.79003015277902,0.323696588979445)
--(axis cs:8.83406315533762,0.324773592257984)
--(axis cs:8.87170763629178,0.325850595536522)
--(axis cs:8.90160920207988,0.326927598815061)
--(axis cs:8.92359662682293,0.3280046020936)
--(axis cs:8.93833274788122,0.329081605372139)
--(axis cs:8.94694150670747,0.330158608650677)
--(axis cs:8.95070947496026,0.331235611929216)
--(axis cs:8.95090384440629,0.332312615207755)
--(axis cs:8.94869776076012,0.333389618486293)
--(axis cs:8.9451627507719,0.334466621764832)
--(axis cs:8.94128037854899,0.335543625043371)
--(axis cs:8.93793647092725,0.33662062832191)
--(axis cs:8.93588267713445,0.337697631600448)
--(axis cs:8.93567270626681,0.338774634878987)
--(axis cs:8.93759678024884,0.339851638157526)
--(axis cs:8.94164290230065,0.340928641436064)
--(axis cs:8.94750651472529,0.342005644714603)
--(axis cs:8.95465423480413,0.343082647993142)
--(axis cs:8.96242907587357,0.344159651271681)
--(axis cs:8.97017111026008,0.345236654550219)
--(axis cs:8.97732385955359,0.346313657828758)
--(axis cs:8.98350341550515,0.347390661107297)
--(axis cs:8.98852073696967,0.348467664385835)
--(axis cs:8.99236187826873,0.349544667664374)
--(axis cs:8.99514088312688,0.350621670942913)
--(axis cs:8.99704325740247,0.351698674221452)
--(axis cs:8.99827498861458,0.35277567749999)
--(axis cs:8.99902575067312,0.353852680778529)
--(axis cs:8.99944834427516,0.354929684057068)
--(axis cs:8.99965176112671,0.356006687335606)
--(axis cs:8.99970327085933,0.357083690614145)
--(axis cs:8.99963518011446,0.358160693892684)
--(axis cs:8.9994533930475,0.359237697171223)
--(axis cs:8.99914657829639,0.360314700449761)
--(axis cs:8.99869588186038,0.3613917037283)
--(axis cs:8.99808537557339,0.362468707006839)
--(axis cs:8.99731283488569,0.363545710285378)
--(axis cs:8.99639936358546,0.364622713563916)
--(axis cs:8.99539542502513,0.365699716842455)
--(axis cs:8.99438064595004,0.366776720120994)
--(axis cs:8.99345575279883,0.367853723399532)
--(axis cs:8.99272711347912,0.368930726678071)
--(axis cs:8.99228693388755,0.37000772995661)
--(axis cs:8.99219414923147,0.371084733235149)
--(axis cs:8.99246147576524,0.372161736513687)
--(axis cs:8.99305255183768,0.373238739792226)
--(axis cs:8.99389005669933,0.374315743070765)
--(axis cs:8.99487230801513,0.375392746349303)
--(axis cs:8.99589342684697,0.376469749627842)
--(axis cs:8.99686158708874,0.377546752906381)
--(axis cs:8.99771117027911,0.37862375618492)
--(axis cs:8.99840709538352,0.379700759463458)
--(axis cs:8.99894211382434,0.380777762741997)
--(axis cs:9.00105788617566,0.380777762741997)
--(axis cs:9.00105788617566,0.380777762741997)
--(axis cs:9.00159290461648,0.379700759463458)
--(axis cs:9.00228882972089,0.37862375618492)
--(axis cs:9.00313841291126,0.377546752906381)
--(axis cs:9.00410657315303,0.376469749627842)
--(axis cs:9.00512769198487,0.375392746349303)
--(axis cs:9.00610994330067,0.374315743070765)
--(axis cs:9.00694744816232,0.373238739792226)
--(axis cs:9.00753852423476,0.372161736513687)
--(axis cs:9.00780585076853,0.371084733235149)
--(axis cs:9.00771306611245,0.37000772995661)
--(axis cs:9.00727288652088,0.368930726678071)
--(axis cs:9.00654424720117,0.367853723399532)
--(axis cs:9.00561935404996,0.366776720120994)
--(axis cs:9.00460457497487,0.365699716842455)
--(axis cs:9.00360063641454,0.364622713563916)
--(axis cs:9.00268716511431,0.363545710285378)
--(axis cs:9.00191462442661,0.362468707006839)
--(axis cs:9.00130411813962,0.3613917037283)
--(axis cs:9.00085342170361,0.360314700449761)
--(axis cs:9.0005466069525,0.359237697171223)
--(axis cs:9.00036481988554,0.358160693892684)
--(axis cs:9.00029672914067,0.357083690614145)
--(axis cs:9.00034823887329,0.356006687335606)
--(axis cs:9.00055165572484,0.354929684057068)
--(axis cs:9.00097424932688,0.353852680778529)
--(axis cs:9.00172501138542,0.35277567749999)
--(axis cs:9.00295674259753,0.351698674221452)
--(axis cs:9.00485911687312,0.350621670942913)
--(axis cs:9.00763812173127,0.349544667664374)
--(axis cs:9.01147926303033,0.348467664385835)
--(axis cs:9.01649658449485,0.347390661107297)
--(axis cs:9.02267614044641,0.346313657828758)
--(axis cs:9.02982888973992,0.345236654550219)
--(axis cs:9.03757092412643,0.344159651271681)
--(axis cs:9.04534576519587,0.343082647993142)
--(axis cs:9.05249348527471,0.342005644714603)
--(axis cs:9.05835709769935,0.340928641436064)
--(axis cs:9.06240321975116,0.339851638157526)
--(axis cs:9.06432729373319,0.338774634878987)
--(axis cs:9.06411732286555,0.337697631600448)
--(axis cs:9.06206352907275,0.33662062832191)
--(axis cs:9.05871962145101,0.335543625043371)
--(axis cs:9.0548372492281,0.334466621764832)
--(axis cs:9.05130223923988,0.333389618486293)
--(axis cs:9.04909615559371,0.332312615207755)
--(axis cs:9.04929052503974,0.331235611929216)
--(axis cs:9.05305849329253,0.330158608650677)
--(axis cs:9.06166725211878,0.329081605372139)
--(axis cs:9.07640337317707,0.3280046020936)
--(axis cs:9.09839079792012,0.326927598815061)
--(axis cs:9.12829236370822,0.325850595536522)
--(axis cs:9.16593684466238,0.324773592257984)
--(axis cs:9.20996984722098,0.323696588979445)
--(axis cs:9.25766456351675,0.322619585700906)
--(axis cs:9.30502264686207,0.321542582422367)
--(axis cs:9.34723382348561,0.320465579143829)
--(axis cs:9.37945588062791,0.31938857586529)
--(axis cs:9.39775928617143,0.318311572586751)
--(axis cs:9.4,0.317234569308213)
--(axis cs:9.38637786279143,0.316157566029674)
--(axis cs:9.35951500186914,0.315080562751135)
--(axis cs:9.32402212019602,0.314003559472596)
--(axis cs:9.28565984878665,0.312926556194058)
--(axis cs:9.25029781843929,0.311849552915519)
--(axis cs:9.2228998295332,0.31077254963698)
--(axis cs:9.20672602704574,0.309695546358442)
--(axis cs:9.20287170802474,0.308618543079903)
--(axis cs:9.21018916009208,0.307541539801364)
--(axis cs:9.22558074705416,0.306464536522825)
--(axis cs:9.24460665629604,0.305387533244287)
--(axis cs:9.26230925273922,0.304310529965748)
--(axis cs:9.27411456162736,0.303233526687209)
--(axis cs:9.27664150447438,0.302156523408671)
--(axis cs:9.2682519101687,0.301079520130132)
--(axis cs:9.24922385580727,0.300002516851593)
--(axis cs:9.22152241078484,0.298925513573054)
--(axis cs:9.18824772653287,0.297848510294516)
--(axis cs:9.15292219116827,0.296771507015977)
--(axis cs:9.11880584755752,0.295694503737438)
--(axis cs:9.08839540880221,0.2946175004589)
--(axis cs:9.06318542923709,0.293540497180361)
--(axis cs:9.04368374222341,0.292463493901822)
--(axis cs:9.02960865884837,0.291386490623283)
--(axis cs:9.0201693476966,0.290309487344745)
--(axis cs:9.01434152302613,0.289232484066206)
--(axis cs:9.0110832302448,0.288155480787667)
--(axis cs:9.0094719177753,0.287078477509128)
--(axis cs:9.00877079875604,0.28600147423059)
--(axis cs:9.00844486646913,0.284924470952051)
--(axis cs:9.00814723229467,0.283847467673512)
--(axis cs:9.00769058856944,0.282770464394974)
--(axis cs:9.00701212565722,0.281693461116435)
--(axis cs:9.00613621061808,0.280616457837896)
--(axis cs:9.00513787820142,0.279539454559357)
--(axis cs:9.00411034489866,0.278462451280819)
--(axis cs:9.00313974643753,0.27738544800228)
--(axis cs:9.00228927990229,0.276308444723741)
--(axis cs:9.00159304972642,0.275231441445203)
--(axis cs:9.00105793083651,0.274154438166664)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:10.0019026036025,0.272540902752428)
--(axis cs:9.99809739639746,0.272540902752428)
--(axis cs:9.9972962124447,0.27356060535517)
--(axis cs:9.99628582087848,0.274580307957912)
--(axis cs:9.99506803384827,0.275600010560655)
--(axis cs:9.99366938035469,0.276619713163397)
--(axis cs:9.99214501729719,0.277639415766139)
--(axis cs:9.9905783841763,0.278659118368882)
--(axis cs:9.98907544180407,0.279678820971624)
--(axis cs:9.98775337250508,0.280698523574366)
--(axis cs:9.98672489402499,0.281718226177109)
--(axis cs:9.98608047085823,0.282737928779851)
--(axis cs:9.98587128432736,0.283757631382593)
--(axis cs:9.98609556243792,0.284777333985336)
--(axis cs:9.9866897514026,0.285797036588078)
--(axis cs:9.98752433239879,0.28681673919082)
--(axis cs:9.98840241552778,0.287836441793563)
--(axis cs:9.98905825438899,0.288856144396305)
--(axis cs:9.98915309459479,0.289875846999047)
--(axis cs:9.98826756701008,0.29089554960179)
--(axis cs:9.98589297642873,0.291915252204532)
--(axis cs:9.98142762159858,0.292934954807274)
--(axis cs:9.97418755537496,0.293954657410017)
--(axis cs:9.96344251888483,0.294974360012759)
--(axis cs:9.94848578311605,0.295994062615501)
--(axis cs:9.92874046764679,0.297013765218244)
--(axis cs:9.90389482953982,0.298033467820986)
--(axis cs:9.87404678651197,0.299053170423728)
--(axis cs:9.83982685509734,0.300072873026471)
--(axis cs:9.80246297176267,0.301092575629213)
--(axis cs:9.76375418811213,0.302112278231955)
--(axis cs:9.72593482505513,0.303131980834698)
--(axis cs:9.69143471218016,0.30415168343744)
--(axis cs:9.66256912241839,0.305171386040182)
--(axis cs:9.64121565484152,0.306191088642925)
--(axis cs:9.62854612691922,0.307210791245667)
--(axis cs:9.62487404910492,0.308230493848409)
--(axis cs:9.62965264797635,0.309250196451152)
--(axis cs:9.64162121938465,0.310269899053894)
--(axis cs:9.65905996987209,0.311289601656636)
--(axis cs:9.68008740493277,0.312309304259379)
--(axis cs:9.70292815642787,0.313329006862121)
--(axis cs:9.72609457928159,0.314348709464863)
--(axis cs:9.74845676475966,0.315368412067605)
--(axis cs:9.76921185284993,0.316388114670348)
--(axis cs:9.78779255439016,0.31740781727309)
--(axis cs:9.80376765339877,0.318427519875832)
--(axis cs:9.81678106943195,0.319447222478575)
--(axis cs:9.82655454008236,0.320466925081317)
--(axis cs:9.83295063261362,0.321486627684059)
--(axis cs:9.83606761823239,0.322506330286802)
--(axis cs:9.8363238555357,0.323526032889544)
--(axis cs:9.83449055550488,0.324545735492286)
--(axis cs:9.83164690630493,0.325565438095029)
--(axis cs:9.82905508933782,0.326585140697771)
--(axis cs:9.82797709122843,0.327604843300513)
--(axis cs:9.82947302947023,0.328624545903256)
--(axis cs:9.83422698280284,0.329644248505998)
--(axis cs:9.84243976521411,0.33066395110874)
--(axis cs:9.85381123443096,0.331683653711483)
--(axis cs:9.86761290064799,0.332703356314225)
--(axis cs:9.8828310980483,0.333723058916967)
--(axis cs:9.89834710407423,0.33474276151971)
--(axis cs:9.91311616847621,0.335762464122452)
--(axis cs:9.92631227850807,0.336782166725194)
--(axis cs:9.93741698715172,0.337801869327937)
--(axis cs:9.94624485902225,0.338821571930679)
--(axis cs:9.9529112624977,0.339841274533421)
--(axis cs:9.95775772598698,0.340860977136164)
--(axis cs:9.96125478808329,0.341880679738906)
--(axis cs:9.96390244853182,0.342900382341648)
--(axis cs:9.96614502794784,0.343920084944391)
--(axis cs:9.96831181488049,0.344939787547133)
--(axis cs:9.97058860911321,0.345959490149875)
--(axis cs:9.97301925713694,0.346979192752618)
--(axis cs:9.97553139630175,0.34799889535536)
--(axis cs:9.97797750685347,0.349018597958102)
--(axis cs:9.98018132568461,0.350038300560845)
--(axis cs:9.9819806186514,0.351058003163587)
--(axis cs:9.98325975929396,0.352077705766329)
--(axis cs:9.98396875763624,0.353097408369071)
--(axis cs:9.98412849134969,0.354117110971814)
--(axis cs:9.9838242490193,0.355136813574556)
--(axis cs:9.98319097422405,0.356156516177298)
--(axis cs:9.9823938472317,0.357176218780041)
--(axis cs:9.98160738525193,0.358195921382783)
--(axis cs:9.98099550990267,0.359215623985525)
--(axis cs:9.98069436677526,0.360235326588268)
--(axis cs:9.98079923392455,0.36125502919101)
--(axis cs:9.98135656342875,0.362274731793752)
--(axis cs:9.98236188132141,0.363294434396495)
--(axis cs:9.98376375669964,0.364314136999237)
--(axis cs:9.98547329738135,0.365333839601979)
--(axis cs:9.98737776194235,0.366353542204722)
--(axis cs:9.98935614199046,0.367373244807464)
--(axis cs:9.99129422049889,0.368392947410206)
--(axis cs:9.99309680096459,0.369412650012949)
--(axis cs:9.99469550001016,0.370432352615691)
--(axis cs:9.99605150607809,0.371452055218433)
--(axis cs:9.99715374165694,0.372471757821176)
--(axis cs:9.99801365589456,0.373491460423918)
--(axis cs:10.0019863441054,0.373491460423918)
--(axis cs:10.0019863441054,0.373491460423918)
--(axis cs:10.0028462583431,0.372471757821176)
--(axis cs:10.0039484939219,0.371452055218433)
--(axis cs:10.0053044999898,0.370432352615691)
--(axis cs:10.0069031990354,0.369412650012949)
--(axis cs:10.0087057795011,0.368392947410206)
--(axis cs:10.0106438580095,0.367373244807464)
--(axis cs:10.0126222380576,0.366353542204722)
--(axis cs:10.0145267026186,0.365333839601979)
--(axis cs:10.0162362433004,0.364314136999237)
--(axis cs:10.0176381186786,0.363294434396495)
--(axis cs:10.0186434365713,0.362274731793752)
--(axis cs:10.0192007660754,0.36125502919101)
--(axis cs:10.0193056332247,0.360235326588268)
--(axis cs:10.0190044900973,0.359215623985525)
--(axis cs:10.0183926147481,0.358195921382783)
--(axis cs:10.0176061527683,0.357176218780041)
--(axis cs:10.016809025776,0.356156516177298)
--(axis cs:10.0161757509807,0.355136813574556)
--(axis cs:10.0158715086503,0.354117110971814)
--(axis cs:10.0160312423638,0.353097408369071)
--(axis cs:10.016740240706,0.352077705766329)
--(axis cs:10.0180193813486,0.351058003163587)
--(axis cs:10.0198186743154,0.350038300560845)
--(axis cs:10.0220224931465,0.349018597958102)
--(axis cs:10.0244686036982,0.34799889535536)
--(axis cs:10.0269807428631,0.346979192752618)
--(axis cs:10.0294113908868,0.345959490149875)
--(axis cs:10.0316881851195,0.344939787547133)
--(axis cs:10.0338549720522,0.343920084944391)
--(axis cs:10.0360975514682,0.342900382341648)
--(axis cs:10.0387452119167,0.341880679738906)
--(axis cs:10.042242274013,0.340860977136164)
--(axis cs:10.0470887375023,0.339841274533421)
--(axis cs:10.0537551409777,0.338821571930679)
--(axis cs:10.0625830128483,0.337801869327937)
--(axis cs:10.0736877214919,0.336782166725194)
--(axis cs:10.0868838315238,0.335762464122452)
--(axis cs:10.1016528959258,0.33474276151971)
--(axis cs:10.1171689019517,0.333723058916967)
--(axis cs:10.132387099352,0.332703356314225)
--(axis cs:10.146188765569,0.331683653711483)
--(axis cs:10.1575602347859,0.33066395110874)
--(axis cs:10.1657730171972,0.329644248505998)
--(axis cs:10.1705269705298,0.328624545903256)
--(axis cs:10.1720229087716,0.327604843300513)
--(axis cs:10.1709449106622,0.326585140697771)
--(axis cs:10.1683530936951,0.325565438095029)
--(axis cs:10.1655094444951,0.324545735492286)
--(axis cs:10.1636761444643,0.323526032889544)
--(axis cs:10.1639323817676,0.322506330286802)
--(axis cs:10.1670493673864,0.321486627684059)
--(axis cs:10.1734454599176,0.320466925081317)
--(axis cs:10.1832189305681,0.319447222478575)
--(axis cs:10.1962323466012,0.318427519875832)
--(axis cs:10.2122074456098,0.31740781727309)
--(axis cs:10.2307881471501,0.316388114670348)
--(axis cs:10.2515432352403,0.315368412067605)
--(axis cs:10.2739054207184,0.314348709464863)
--(axis cs:10.2970718435721,0.313329006862121)
--(axis cs:10.3199125950672,0.312309304259379)
--(axis cs:10.3409400301279,0.311289601656636)
--(axis cs:10.3583787806154,0.310269899053894)
--(axis cs:10.3703473520237,0.309250196451152)
--(axis cs:10.3751259508951,0.308230493848409)
--(axis cs:10.3714538730808,0.307210791245667)
--(axis cs:10.3587843451585,0.306191088642925)
--(axis cs:10.3374308775816,0.305171386040182)
--(axis cs:10.3085652878198,0.30415168343744)
--(axis cs:10.2740651749449,0.303131980834698)
--(axis cs:10.2362458118879,0.302112278231955)
--(axis cs:10.1975370282373,0.301092575629213)
--(axis cs:10.1601731449027,0.300072873026471)
--(axis cs:10.125953213488,0.299053170423728)
--(axis cs:10.0961051704602,0.298033467820986)
--(axis cs:10.0712595323532,0.297013765218244)
--(axis cs:10.051514216884,0.295994062615501)
--(axis cs:10.0365574811152,0.294974360012759)
--(axis cs:10.025812444625,0.293954657410017)
--(axis cs:10.0185723784014,0.292934954807274)
--(axis cs:10.0141070235713,0.291915252204532)
--(axis cs:10.0117324329899,0.29089554960179)
--(axis cs:10.0108469054052,0.289875846999047)
--(axis cs:10.010941745611,0.288856144396305)
--(axis cs:10.0115975844722,0.287836441793563)
--(axis cs:10.0124756676012,0.28681673919082)
--(axis cs:10.0133102485974,0.285797036588078)
--(axis cs:10.0139044375621,0.284777333985336)
--(axis cs:10.0141287156726,0.283757631382593)
--(axis cs:10.0139195291418,0.282737928779851)
--(axis cs:10.013275105975,0.281718226177109)
--(axis cs:10.0122466274949,0.280698523574366)
--(axis cs:10.0109245581959,0.279678820971624)
--(axis cs:10.0094216158237,0.278659118368882)
--(axis cs:10.0078549827028,0.277639415766139)
--(axis cs:10.0063306196453,0.276619713163397)
--(axis cs:10.0049319661517,0.275600010560655)
--(axis cs:10.0037141791215,0.274580307957912)
--(axis cs:10.0027037875553,0.27356060535517)
--(axis cs:10.0019026036025,0.272540902752428)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:0.000604033585769897,0.251267832103182)
--(axis cs:-0.000604033585769897,0.251267832103182)
--(axis cs:-0.00086194983256593,0.253232602956043)
--(axis cs:-0.00119621637427422,0.255197373808904)
--(axis cs:-0.00161495729098892,0.257162144661765)
--(axis cs:-0.00212165584599177,0.259126915514626)
--(axis cs:-0.00271343418201147,0.261091686367487)
--(axis cs:-0.00337986235818782,0.263056457220348)
--(axis cs:-0.00410266835974996,0.265021228073209)
--(axis cs:-0.00485661607379187,0.26698599892607)
--(axis cs:-0.00561161784179944,0.268950769778931)
--(axis cs:-0.00633588420536821,0.270915540631792)
--(axis cs:-0.0069996453869705,0.272880311484653)
--(axis cs:-0.00757878073802051,0.274845082337514)
--(axis cs:-0.00805763108985515,0.276809853190375)
--(axis cs:-0.00843038260736319,0.278774624043236)
--(axis cs:-0.00870069135924339,0.280739394896097)
--(axis cs:-0.00887960763036495,0.282704165748958)
--(axis cs:-0.00898226261629943,0.284668936601819)
--(axis cs:-0.00902409008232924,0.28663370745468)
--(axis cs:-0.00901748382789655,0.288598478307541)
--(axis cs:-0.00896969724569572,0.290563249160402)
--(axis cs:-0.00888249377101668,0.292528020013263)
--(axis cs:-0.00875363330880195,0.294492790866124)
--(axis cs:-0.00857984205264965,0.296457561718985)
--(axis cs:-0.0083605772615729,0.298422332571846)
--(axis cs:-0.00810175091302225,0.300387103424707)
--(axis cs:-0.00781864931075221,0.302351874277568)
--(axis cs:-0.00753754944952649,0.304316645130429)
--(axis cs:-0.00729590260576898,0.30628141598329)
--(axis cs:-0.00714131603859876,0.308246186836151)
--(axis cs:-0.0071298023070478,0.310210957689012)
--(axis cs:-0.0073238069901381,0.312175728541873)
--(axis cs:-0.00779035713074433,0.314140499394734)
--(axis cs:-0.00859935466020296,0.316105270247595)
--(axis cs:-0.00982169135132377,0.318070041100456)
--(axis cs:-0.0115266295804978,0.320034811953317)
--(axis cs:-0.0137778977161471,0.321999582806178)
--(axis cs:-0.0166282396508154,0.323964353659039)
--(axis cs:-0.0201126826574618,0.3259291245119)
--(axis cs:-0.0242413966560356,0.327893895364761)
--(axis cs:-0.0289935058821155,0.329858666217622)
--(axis cs:-0.0343133894171197,0.331823437070483)
--(axis cs:-0.040110764947863,0.333788207923344)
--(axis cs:-0.0462652180703351,0.335752978776205)
--(axis cs:-0.0526349761917148,0.337717749629066)
--(axis cs:-0.0590688688418994,0.339682520481927)
--(axis cs:-0.0654197962525388,0.341647291334788)
--(axis cs:-0.07155778949341,0.343612062187649)
--(axis cs:-0.0773809020723586,0.34557683304051)
--(axis cs:-0.0828226209170009,0.347541603893371)
--(axis cs:-0.0878550622921069,0.349506374746232)
--(axis cs:-0.0924877806355516,0.351471145599093)
--(axis cs:-0.0967624899454384,0.353435916451954)
--(axis cs:-0.100744377543923,0.355400687304815)
--(axis cs:-0.104511014579248,0.357365458157676)
--(axis cs:-0.108140153554388,0.359330229010537)
--(axis cs:-0.111697912516924,0.361294999863398)
--(axis cs:-0.115228891466984,0.363259770716259)
--(axis cs:-0.118749559595832,0.36522454156912)
--(axis cs:-0.122245760236404,0.367189312421981)
--(axis cs:-0.125674468733432,0.369154083274842)
--(axis cs:-0.128969163392003,0.371118854127703)
--(axis cs:-0.132047530510315,0.373083624980564)
--(axis cs:-0.134819892769886,0.375048395833425)
--(axis cs:-0.137196809365691,0.377013166686286)
--(axis cs:-0.139094715423312,0.378977937539147)
--(axis cs:-0.140439117267801,0.380942708392008)
--(axis cs:-0.141165554476756,0.382907479244869)
--(axis cs:-0.141219096532655,0.38487225009773)
--(axis cs:-0.140553428517499,0.386837020950591)
--(axis cs:-0.139130543463518,0.388801791803452)
--(axis cs:-0.136921732032761,0.390766562656313)
--(axis cs:-0.133910049103033,0.392731333509174)
--(axis cs:-0.130093889837799,0.394696104362035)
--(axis cs:-0.125490875661294,0.396660875214896)
--(axis cs:-0.120141046608016,0.398625646067757)
--(axis cs:-0.114108427453688,0.400590416920618)
--(axis cs:-0.107480350953414,0.402555187773479)
--(axis cs:-0.100364388411108,0.40451995862634)
--(axis cs:-0.0928832279489354,0.406484729479201)
--(axis cs:-0.0851682303968548,0.408449500332062)
--(axis cs:-0.0773525944410875,0.410414271184923)
--(axis cs:-0.0695650447375588,0.412379042037784)
--(axis cs:-0.0619247445896677,0.414343812890645)
--(axis cs:-0.05453779868534,0.416308583743506)
--(axis cs:-0.0474953446351717,0.418273354596367)
--(axis cs:-0.0408729267557503,0.420238125449228)
--(axis cs:-0.0347306704225395,0.422202896302089)
--(axis cs:-0.0291137600569414,0.42416766715495)
--(axis cs:-0.0240528532092852,0.426132438007811)
--(axis cs:-0.0195642830370377,0.428097208860672)
--(axis cs:-0.0156501353498853,0.430061979713533)
--(axis cs:-0.0122984591857152,0.432026750566394)
--(axis cs:-0.00948393069602,0.433991521419255)
--(axis cs:-0.00716922690787889,0.435956292272116)
--(axis cs:-0.00530720675732004,0.437921063124977)
--(axis cs:-0.00384379764463859,0.439885833977838)
--(axis cs:-0.00272130997556157,0.441850604830699)
--(axis cs:-0.00188179940307506,0.44381537568356)
--(axis cs:-0.00127008887946758,0.445780146536421)
--(axis cs:0.00127008887946758,0.445780146536421)
--(axis cs:0.00127008887946758,0.445780146536421)
--(axis cs:0.00188179940307506,0.44381537568356)
--(axis cs:0.00272130997556157,0.441850604830699)
--(axis cs:0.00384379764463859,0.439885833977838)
--(axis cs:0.00530720675732004,0.437921063124977)
--(axis cs:0.00716922690787889,0.435956292272116)
--(axis cs:0.00948393069602,0.433991521419255)
--(axis cs:0.0122984591857152,0.432026750566394)
--(axis cs:0.0156501353498853,0.430061979713533)
--(axis cs:0.0195642830370377,0.428097208860672)
--(axis cs:0.0240528532092852,0.426132438007811)
--(axis cs:0.0291137600569414,0.42416766715495)
--(axis cs:0.0347306704225395,0.422202896302089)
--(axis cs:0.0408729267557503,0.420238125449228)
--(axis cs:0.0474953446351717,0.418273354596367)
--(axis cs:0.05453779868534,0.416308583743506)
--(axis cs:0.0619247445896677,0.414343812890645)
--(axis cs:0.0695650447375588,0.412379042037784)
--(axis cs:0.0773525944410875,0.410414271184923)
--(axis cs:0.0851682303968548,0.408449500332062)
--(axis cs:0.0928832279489354,0.406484729479201)
--(axis cs:0.100364388411108,0.40451995862634)
--(axis cs:0.107480350953414,0.402555187773479)
--(axis cs:0.114108427453688,0.400590416920618)
--(axis cs:0.120141046608016,0.398625646067757)
--(axis cs:0.125490875661294,0.396660875214896)
--(axis cs:0.130093889837799,0.394696104362035)
--(axis cs:0.133910049103033,0.392731333509174)
--(axis cs:0.136921732032761,0.390766562656313)
--(axis cs:0.139130543463518,0.388801791803452)
--(axis cs:0.140553428517499,0.386837020950591)
--(axis cs:0.141219096532655,0.38487225009773)
--(axis cs:0.141165554476756,0.382907479244869)
--(axis cs:0.140439117267801,0.380942708392008)
--(axis cs:0.139094715423312,0.378977937539147)
--(axis cs:0.137196809365691,0.377013166686286)
--(axis cs:0.134819892769886,0.375048395833425)
--(axis cs:0.132047530510315,0.373083624980564)
--(axis cs:0.128969163392003,0.371118854127703)
--(axis cs:0.125674468733432,0.369154083274842)
--(axis cs:0.122245760236404,0.367189312421981)
--(axis cs:0.118749559595832,0.36522454156912)
--(axis cs:0.115228891466984,0.363259770716259)
--(axis cs:0.111697912516924,0.361294999863398)
--(axis cs:0.108140153554388,0.359330229010537)
--(axis cs:0.104511014579248,0.357365458157676)
--(axis cs:0.100744377543923,0.355400687304815)
--(axis cs:0.0967624899454384,0.353435916451954)
--(axis cs:0.0924877806355516,0.351471145599093)
--(axis cs:0.0878550622921069,0.349506374746232)
--(axis cs:0.0828226209170009,0.347541603893371)
--(axis cs:0.0773809020723586,0.34557683304051)
--(axis cs:0.07155778949341,0.343612062187649)
--(axis cs:0.0654197962525388,0.341647291334788)
--(axis cs:0.0590688688418994,0.339682520481927)
--(axis cs:0.0526349761917148,0.337717749629066)
--(axis cs:0.0462652180703351,0.335752978776205)
--(axis cs:0.040110764947863,0.333788207923344)
--(axis cs:0.0343133894171197,0.331823437070483)
--(axis cs:0.0289935058821155,0.329858666217622)
--(axis cs:0.0242413966560356,0.327893895364761)
--(axis cs:0.0201126826574618,0.3259291245119)
--(axis cs:0.0166282396508154,0.323964353659039)
--(axis cs:0.0137778977161471,0.321999582806178)
--(axis cs:0.0115266295804978,0.320034811953317)
--(axis cs:0.00982169135132377,0.318070041100456)
--(axis cs:0.00859935466020296,0.316105270247595)
--(axis cs:0.00779035713074433,0.314140499394734)
--(axis cs:0.0073238069901381,0.312175728541873)
--(axis cs:0.0071298023070478,0.310210957689012)
--(axis cs:0.00714131603859876,0.308246186836151)
--(axis cs:0.00729590260576898,0.30628141598329)
--(axis cs:0.00753754944952649,0.304316645130429)
--(axis cs:0.00781864931075221,0.302351874277568)
--(axis cs:0.00810175091302225,0.300387103424707)
--(axis cs:0.0083605772615729,0.298422332571846)
--(axis cs:0.00857984205264965,0.296457561718985)
--(axis cs:0.00875363330880195,0.294492790866124)
--(axis cs:0.00888249377101668,0.292528020013263)
--(axis cs:0.00896969724569572,0.290563249160402)
--(axis cs:0.00901748382789655,0.288598478307541)
--(axis cs:0.00902409008232924,0.28663370745468)
--(axis cs:0.00898226261629943,0.284668936601819)
--(axis cs:0.00887960763036495,0.282704165748958)
--(axis cs:0.00870069135924339,0.280739394896097)
--(axis cs:0.00843038260736319,0.278774624043236)
--(axis cs:0.00805763108985515,0.276809853190375)
--(axis cs:0.00757878073802051,0.274845082337514)
--(axis cs:0.0069996453869705,0.272880311484653)
--(axis cs:0.00633588420536821,0.270915540631792)
--(axis cs:0.00561161784179944,0.268950769778931)
--(axis cs:0.00485661607379187,0.26698599892607)
--(axis cs:0.00410266835974996,0.265021228073209)
--(axis cs:0.00337986235818782,0.263056457220348)
--(axis cs:0.00271343418201147,0.261091686367487)
--(axis cs:0.00212165584599177,0.259126915514626)
--(axis cs:0.00161495729098892,0.257162144661765)
--(axis cs:0.00119621637427422,0.255197373808904)
--(axis cs:0.00086194983256593,0.253232602956043)
--(axis cs:0.000604033585769897,0.251267832103182)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:1.0005914245087,0.250930521014922)
--(axis cs:0.999408575491301,0.250930521014922)
--(axis cs:0.999171650966232,0.252651459971948)
--(axis cs:0.998865186191516,0.254372398928975)
--(axis cs:0.998478450286822,0.256093337886002)
--(axis cs:0.998002105437655,0.257814276843028)
--(axis cs:0.997429141707122,0.259535215800055)
--(axis cs:0.996755750159189,0.261256154757082)
--(axis cs:0.995982030681778,0.262977093714108)
--(axis cs:0.995112442157091,0.264698032671135)
--(axis cs:0.994155923025709,0.266418971628162)
--(axis cs:0.993125634010056,0.268139910585188)
--(axis cs:0.992038298081926,0.269860849542215)
--(axis cs:0.990913136915308,0.271581788499242)
--(axis cs:0.989770434633884,0.273302727456268)
--(axis cs:0.988629807357474,0.275023666413295)
--(axis cs:0.987508325524505,0.276744605370321)
--(axis cs:0.98641871904355,0.278465544327348)
--(axis cs:0.985367972283881,0.280186483284375)
--(axis cs:0.984356653970437,0.281907422241401)
--(axis cs:0.983379291035489,0.283628361198428)
--(axis cs:0.982425962410929,0.285349300155455)
--(axis cs:0.981485061999863,0.287070239112481)
--(axis cs:0.980546896778767,0.288791178069508)
--(axis cs:0.979607512819208,0.290512117026535)
--(axis cs:0.978671958599441,0.292233055983561)
--(axis cs:0.977756169273492,0.293953994940588)
--(axis cs:0.976886819598038,0.295674933897615)
--(axis cs:0.976098828275331,0.297395872854641)
--(axis cs:0.975430634297771,0.299116811811668)
--(axis cs:0.974917806549316,0.300837750768695)
--(axis cs:0.974585888761099,0.302558689725721)
--(axis cs:0.974443547468127,0.304279628682748)
--(axis cs:0.974477053039368,0.306000567639775)
--(axis cs:0.97464690703501,0.307721506596801)
--(axis cs:0.9748870959669,0.309442445553828)
--(axis cs:0.975107080386292,0.311163384510855)
--(axis cs:0.975196288400487,0.312884323467881)
--(axis cs:0.975030618060719,0.314605262424908)
--(axis cs:0.974480278709724,0.316326201381935)
--(axis cs:0.973418212564923,0.318047140338961)
--(axis cs:0.971728324287915,0.319768079295988)
--(axis cs:0.969312803938706,0.321489018253015)
--(axis cs:0.966097961919125,0.323209957210041)
--(axis cs:0.962038207733884,0.324930896167068)
--(axis cs:0.957118087218301,0.326651835124094)
--(axis cs:0.951352606802704,0.328372774081121)
--(axis cs:0.944786349182056,0.330093713038148)
--(axis cs:0.937492035656243,0.331814651995174)
--(axis cs:0.929569139966312,0.333535590952201)
--(axis cs:0.921142875115288,0.335256529909228)
--(axis cs:0.912363399853869,0.336977468866254)
--(axis cs:0.903404547638105,0.338698407823281)
--(axis cs:0.894460950255169,0.340419346780308)
--(axis cs:0.885742303554813,0.342140285737334)
--(axis cs:0.877463840294922,0.343861224694361)
--(axis cs:0.869832853496164,0.345582163651388)
--(axis cs:0.863032220239008,0.347303102608414)
--(axis cs:0.857203040473557,0.349024041565441)
--(axis cs:0.852429385087817,0.350744980522468)
--(axis cs:0.848728426174379,0.352465919479494)
--(axis cs:0.846048716181873,0.354186858436521)
--(axis cs:0.84427811297634,0.355907797393548)
--(axis cs:0.843261055104396,0.357628736350574)
--(axis cs:0.842822979202947,0.359349675307601)
--(axis cs:0.842798097201972,0.361070614264628)
--(axis cs:0.843055899512697,0.362791553221654)
--(axis cs:0.843521829765916,0.364512492178681)
--(axis cs:0.844188569033087,0.366233431135708)
--(axis cs:0.845116046141806,0.367954370092734)
--(axis cs:0.84642029104312,0.369675309049761)
--(axis cs:0.848253164521063,0.371396248006787)
--(axis cs:0.850776474942636,0.373117186963814)
--(axis cs:0.854134791190475,0.374838125920841)
--(axis cs:0.85843128355881,0.376559064877867)
--(axis cs:0.863710214897588,0.378280003834894)
--(axis cs:0.869948423995827,0.380000942791921)
--(axis cs:0.87705653764865,0.381721881748948)
--(axis cs:0.884889007267434,0.383442820705974)
--(axis cs:0.893260680247108,0.385163759663001)
--(axis cs:0.901966726435968,0.386884698620027)
--(axis cs:0.910802490808019,0.388605637577054)
--(axis cs:0.919580250099469,0.390326576534081)
--(axis cs:0.928140791677869,0.392047515491107)
--(axis cs:0.936358973358003,0.393768454448134)
--(axis cs:0.944143673555738,0.395489393405161)
--(axis cs:0.951433529145966,0.397210332362187)
--(axis cs:0.958190395436205,0.398931271319214)
--(axis cs:0.964392487857096,0.400652210276241)
--(axis cs:0.970028749497369,0.402373149233267)
--(axis cs:0.975095303189145,0.404094088190294)
--(axis cs:0.979594104323365,0.405815027147321)
--(axis cs:0.983533303424771,0.407535966104347)
--(axis cs:0.986928479646819,0.409256905061374)
--(axis cs:0.989803851639025,0.410977844018401)
--(axis cs:0.992192762115327,0.412698782975427)
--(axis cs:0.99413706524605,0.414419721932454)
--(axis cs:0.995685405365784,0.416140660889481)
--(axis cs:0.996890664753832,0.417861599846507)
--(axis cs:0.997807021495149,0.419582538803534)
--(axis cs:0.998487085337755,0.421303477760561)
--(axis cs:1.00151291466225,0.421303477760561)
--(axis cs:1.00151291466225,0.421303477760561)
--(axis cs:1.00219297850485,0.419582538803534)
--(axis cs:1.00310933524617,0.417861599846507)
--(axis cs:1.00431459463422,0.416140660889481)
--(axis cs:1.00586293475395,0.414419721932454)
--(axis cs:1.00780723788467,0.412698782975427)
--(axis cs:1.01019614836097,0.410977844018401)
--(axis cs:1.01307152035318,0.409256905061374)
--(axis cs:1.01646669657523,0.407535966104347)
--(axis cs:1.02040589567663,0.405815027147321)
--(axis cs:1.02490469681085,0.404094088190294)
--(axis cs:1.02997125050263,0.402373149233267)
--(axis cs:1.0356075121429,0.400652210276241)
--(axis cs:1.0418096045638,0.398931271319214)
--(axis cs:1.04856647085403,0.397210332362187)
--(axis cs:1.05585632644426,0.395489393405161)
--(axis cs:1.063641026642,0.393768454448134)
--(axis cs:1.07185920832213,0.392047515491107)
--(axis cs:1.08041974990053,0.390326576534081)
--(axis cs:1.08919750919198,0.388605637577054)
--(axis cs:1.09803327356403,0.386884698620027)
--(axis cs:1.10673931975289,0.385163759663001)
--(axis cs:1.11511099273257,0.383442820705974)
--(axis cs:1.12294346235135,0.381721881748948)
--(axis cs:1.13005157600417,0.380000942791921)
--(axis cs:1.13628978510241,0.378280003834894)
--(axis cs:1.14156871644119,0.376559064877867)
--(axis cs:1.14586520880953,0.374838125920841)
--(axis cs:1.14922352505736,0.373117186963814)
--(axis cs:1.15174683547894,0.371396248006787)
--(axis cs:1.15357970895688,0.369675309049761)
--(axis cs:1.15488395385819,0.367954370092734)
--(axis cs:1.15581143096691,0.366233431135708)
--(axis cs:1.15647817023408,0.364512492178681)
--(axis cs:1.1569441004873,0.362791553221654)
--(axis cs:1.15720190279803,0.361070614264628)
--(axis cs:1.15717702079705,0.359349675307601)
--(axis cs:1.1567389448956,0.357628736350574)
--(axis cs:1.15572188702366,0.355907797393548)
--(axis cs:1.15395128381813,0.354186858436521)
--(axis cs:1.15127157382562,0.352465919479494)
--(axis cs:1.14757061491218,0.350744980522468)
--(axis cs:1.14279695952644,0.349024041565441)
--(axis cs:1.13696777976099,0.347303102608414)
--(axis cs:1.13016714650384,0.345582163651388)
--(axis cs:1.12253615970508,0.343861224694361)
--(axis cs:1.11425769644519,0.342140285737334)
--(axis cs:1.10553904974483,0.340419346780308)
--(axis cs:1.0965954523619,0.338698407823281)
--(axis cs:1.08763660014613,0.336977468866254)
--(axis cs:1.07885712488471,0.335256529909228)
--(axis cs:1.07043086003369,0.333535590952201)
--(axis cs:1.06250796434376,0.331814651995174)
--(axis cs:1.05521365081794,0.330093713038148)
--(axis cs:1.0486473931973,0.328372774081121)
--(axis cs:1.0428819127817,0.326651835124094)
--(axis cs:1.03796179226612,0.324930896167068)
--(axis cs:1.03390203808088,0.323209957210041)
--(axis cs:1.03068719606129,0.321489018253015)
--(axis cs:1.02827167571208,0.319768079295988)
--(axis cs:1.02658178743508,0.318047140338961)
--(axis cs:1.02551972129028,0.316326201381935)
--(axis cs:1.02496938193928,0.314605262424908)
--(axis cs:1.02480371159951,0.312884323467881)
--(axis cs:1.02489291961371,0.311163384510855)
--(axis cs:1.0251129040331,0.309442445553828)
--(axis cs:1.02535309296499,0.307721506596801)
--(axis cs:1.02552294696063,0.306000567639775)
--(axis cs:1.02555645253187,0.304279628682748)
--(axis cs:1.0254141112389,0.302558689725721)
--(axis cs:1.02508219345068,0.300837750768695)
--(axis cs:1.02456936570223,0.299116811811668)
--(axis cs:1.02390117172467,0.297395872854641)
--(axis cs:1.02311318040196,0.295674933897615)
--(axis cs:1.02224383072651,0.293953994940588)
--(axis cs:1.02132804140056,0.292233055983561)
--(axis cs:1.02039248718079,0.290512117026535)
--(axis cs:1.01945310322123,0.288791178069508)
--(axis cs:1.01851493800014,0.287070239112481)
--(axis cs:1.01757403758907,0.285349300155455)
--(axis cs:1.01662070896451,0.283628361198428)
--(axis cs:1.01564334602956,0.281907422241401)
--(axis cs:1.01463202771612,0.280186483284375)
--(axis cs:1.01358128095645,0.278465544327348)
--(axis cs:1.0124916744755,0.276744605370321)
--(axis cs:1.01137019264253,0.275023666413295)
--(axis cs:1.01022956536612,0.273302727456268)
--(axis cs:1.00908686308469,0.271581788499242)
--(axis cs:1.00796170191807,0.269860849542215)
--(axis cs:1.00687436598994,0.268139910585188)
--(axis cs:1.00584407697429,0.266418971628162)
--(axis cs:1.00488755784291,0.264698032671135)
--(axis cs:1.00401796931822,0.262977093714108)
--(axis cs:1.00324424984081,0.261256154757082)
--(axis cs:1.00257085829288,0.259535215800055)
--(axis cs:1.00199789456235,0.257814276843028)
--(axis cs:1.00152154971318,0.256093337886002)
--(axis cs:1.00113481380848,0.254372398928975)
--(axis cs:1.00082834903377,0.252651459971948)
--(axis cs:1.0005914245087,0.250930521014922)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:2.00047551027286,0.209622920773188)
--(axis cs:1.99952448972714,0.209622920773188)
--(axis cs:1.99932548753907,0.211708573665991)
--(axis cs:1.99907477861358,0.213794226558794)
--(axis cs:1.9987727671808,0.215879879451597)
--(axis cs:1.99842589437367,0.2179655323444)
--(axis cs:1.99804761081042,0.220051185237203)
--(axis cs:1.99765833626089,0.222136838130006)
--(axis cs:1.99728413434334,0.22422249102281)
--(axis cs:1.99695408585692,0.226308143915613)
--(axis cs:1.99669666461211,0.228393796808416)
--(axis cs:1.99653571698074,0.230479449701219)
--(axis cs:1.99648682434906,0.232565102594022)
--(axis cs:1.99655481540675,0.234650755486825)
--(axis cs:1.99673297724255,0.236736408379628)
--(axis cs:1.99700414145279,0.238822061272431)
--(axis cs:1.99734339720392,0.240907714165234)
--(axis cs:1.99772182824737,0.242993367058038)
--(axis cs:1.9981104815967,0.245079019950841)
--(axis cs:1.99848379169191,0.247164672843644)
--(axis cs:1.99882187888248,0.249250325736447)
--(axis cs:1.99911143741744,0.25133597862925)
--(axis cs:1.99934522930741,0.253421631522053)
--(axis cs:1.99952042574353,0.255507284414856)
--(axis cs:1.99963614666755,0.257592937307659)
--(axis cs:1.99969054774982,0.259678590200462)
--(axis cs:1.9996777350024,0.261764243093266)
--(axis cs:1.99958470895614,0.263849895986069)
--(axis cs:1.99938850487031,0.265935548878872)
--(axis cs:1.99905373158875,0.268021201771675)
--(axis cs:1.9985308162826,0.270106854664478)
--(axis cs:1.9977554005827,0.272192507557281)
--(axis cs:1.99664944647443,0.274278160450084)
--(axis cs:1.99512462786294,0.276363813342887)
--(axis cs:1.99308844258983,0.27844946623569)
--(axis cs:1.99045314310727,0.280535119128494)
--(axis cs:1.98714706091223,0.282620772021297)
--(axis cs:1.98312725824362,0.2847064249141)
--(axis cs:1.97839180886035,0.286792077806903)
--(axis cs:1.97298955983389,0.288877730699706)
--(axis cs:1.96702513592027,0.290963383592509)
--(axis cs:1.96065734659178,0.293049036485312)
--(axis cs:1.95409006680288,0.295134689378115)
--(axis cs:1.94755596418296,0.297220342270918)
--(axis cs:1.94129487091622,0.299305995163722)
--(axis cs:1.93552979119288,0.301391648056525)
--(axis cs:1.93044415048186,0.303477300949328)
--(axis cs:1.92616372042183,0.305562953842131)
--(axis cs:1.92274570867984,0.307648606734934)
--(axis cs:1.9201760473484,0.309734259627737)
--(axis cs:1.91837437519742,0.31181991252054)
--(axis cs:1.91720503338716,0.313905565413343)
--(axis cs:1.91649187320802,0.315991218306147)
--(axis cs:1.91603483495923,0.31807687119895)
--(axis cs:1.91562685965918,0.320162524091753)
--(axis cs:1.91507034933291,0.322248176984556)
--(axis cs:1.91419273804916,0.324333829877359)
--(axis cs:1.91286061316725,0.326419482770162)
--(axis cs:1.91099134326467,0.328505135662965)
--(axis cs:1.90856065184599,0.330590788555768)
--(axis cs:1.90560441430511,0.332676441448571)
--(axis cs:1.90221342299072,0.334762094341374)
--(axis cs:1.89852098835923,0.336847747234178)
--(axis cs:1.89468477642117,0.338933400126981)
--(axis cs:1.89086578365812,0.341019053019784)
--(axis cs:1.88720833503117,0.343104705912587)
--(axis cs:1.88382508954023,0.34519035880539)
--(axis cs:1.88079012061667,0.347276011698193)
--(axis cs:1.87814136576591,0.349361664590996)
--(axis cs:1.87589153308265,0.351447317483799)
--(axis cs:1.87404448986498,0.353532970376603)
--(axis cs:1.87261281602387,0.355618623269406)
--(axis cs:1.87163197896901,0.357704276162209)
--(axis cs:1.87116755587136,0.359789929055012)
--(axis cs:1.87131380781099,0.361875581947815)
--(axis cs:1.87218412692505,0.363961234840618)
--(axis cs:1.87389576651451,0.366046887733421)
--(axis cs:1.87655230185202,0.368132540626224)
--(axis cs:1.88022726080105,0.370218193519027)
--(axis cs:1.88495149224561,0.372303846411831)
--(axis cs:1.89070556283819,0.374389499304634)
--(axis cs:1.89741730216942,0.376475152197437)
--(axis cs:1.90496390442533,0.37856080509024)
--(axis cs:1.91317780796423,0.380646457983043)
--(axis cs:1.92185572038506,0.382732110875846)
--(axis cs:1.9307703274318,0.384817763768649)
--(axis cs:1.93968417545292,0.386903416661452)
--(axis cs:1.94836489126543,0.388989069554255)
--(axis cs:1.95660043980793,0.391074722447059)
--(axis cs:1.9642127655652,0.393160375339862)
--(axis cs:1.97106813806268,0.395246028232665)
--(axis cs:1.97708291080825,0.397331681125468)
--(axis cs:1.98222412655866,0.399417334018271)
--(axis cs:1.98650525761493,0.401502986911074)
--(axis cs:1.98997812346183,0.403588639803877)
--(axis cs:1.9927225002586,0.40567429269668)
--(axis cs:1.99483505442709,0.407759945589483)
--(axis cs:1.99641903136063,0.409845598482287)
--(axis cs:1.99757571920967,0.41193125137509)
--(axis cs:1.99839822011486,0.414016904267893)
--(axis cs:1.9989676121566,0.416102557160696)
--(axis cs:2.0010323878434,0.416102557160696)
--(axis cs:2.0010323878434,0.416102557160696)
--(axis cs:2.00160177988514,0.414016904267893)
--(axis cs:2.00242428079033,0.41193125137509)
--(axis cs:2.00358096863937,0.409845598482287)
--(axis cs:2.00516494557291,0.407759945589483)
--(axis cs:2.0072774997414,0.40567429269668)
--(axis cs:2.01002187653817,0.403588639803877)
--(axis cs:2.01349474238507,0.401502986911074)
--(axis cs:2.01777587344134,0.399417334018271)
--(axis cs:2.02291708919175,0.397331681125468)
--(axis cs:2.02893186193732,0.395246028232665)
--(axis cs:2.0357872344348,0.393160375339862)
--(axis cs:2.04339956019207,0.391074722447059)
--(axis cs:2.05163510873457,0.388989069554255)
--(axis cs:2.06031582454708,0.386903416661452)
--(axis cs:2.0692296725682,0.384817763768649)
--(axis cs:2.07814427961494,0.382732110875846)
--(axis cs:2.08682219203577,0.380646457983043)
--(axis cs:2.09503609557467,0.37856080509024)
--(axis cs:2.10258269783058,0.376475152197437)
--(axis cs:2.10929443716181,0.374389499304634)
--(axis cs:2.11504850775439,0.372303846411831)
--(axis cs:2.11977273919895,0.370218193519027)
--(axis cs:2.12344769814798,0.368132540626224)
--(axis cs:2.12610423348549,0.366046887733421)
--(axis cs:2.12781587307495,0.363961234840618)
--(axis cs:2.12868619218901,0.361875581947815)
--(axis cs:2.12883244412864,0.359789929055012)
--(axis cs:2.12836802103099,0.357704276162209)
--(axis cs:2.12738718397613,0.355618623269406)
--(axis cs:2.12595551013502,0.353532970376603)
--(axis cs:2.12410846691735,0.351447317483799)
--(axis cs:2.12185863423409,0.349361664590996)
--(axis cs:2.11920987938333,0.347276011698193)
--(axis cs:2.11617491045977,0.34519035880539)
--(axis cs:2.11279166496883,0.343104705912587)
--(axis cs:2.10913421634188,0.341019053019784)
--(axis cs:2.10531522357883,0.338933400126981)
--(axis cs:2.10147901164077,0.336847747234178)
--(axis cs:2.09778657700928,0.334762094341374)
--(axis cs:2.09439558569489,0.332676441448571)
--(axis cs:2.09143934815401,0.330590788555768)
--(axis cs:2.08900865673533,0.328505135662965)
--(axis cs:2.08713938683275,0.326419482770162)
--(axis cs:2.08580726195084,0.324333829877359)
--(axis cs:2.08492965066709,0.322248176984556)
--(axis cs:2.08437314034082,0.320162524091753)
--(axis cs:2.08396516504077,0.31807687119895)
--(axis cs:2.08350812679198,0.315991218306147)
--(axis cs:2.08279496661284,0.313905565413343)
--(axis cs:2.08162562480258,0.31181991252054)
--(axis cs:2.0798239526516,0.309734259627737)
--(axis cs:2.07725429132016,0.307648606734934)
--(axis cs:2.07383627957817,0.305562953842131)
--(axis cs:2.06955584951814,0.303477300949328)
--(axis cs:2.06447020880712,0.301391648056525)
--(axis cs:2.05870512908378,0.299305995163722)
--(axis cs:2.05244403581704,0.297220342270918)
--(axis cs:2.04590993319712,0.295134689378115)
--(axis cs:2.03934265340822,0.293049036485312)
--(axis cs:2.03297486407973,0.290963383592509)
--(axis cs:2.02701044016611,0.288877730699706)
--(axis cs:2.02160819113965,0.286792077806903)
--(axis cs:2.01687274175638,0.2847064249141)
--(axis cs:2.01285293908777,0.282620772021297)
--(axis cs:2.00954685689273,0.280535119128494)
--(axis cs:2.00691155741017,0.27844946623569)
--(axis cs:2.00487537213706,0.276363813342887)
--(axis cs:2.00335055352557,0.274278160450084)
--(axis cs:2.0022445994173,0.272192507557281)
--(axis cs:2.0014691837174,0.270106854664478)
--(axis cs:2.00094626841125,0.268021201771675)
--(axis cs:2.00061149512969,0.265935548878872)
--(axis cs:2.00041529104386,0.263849895986069)
--(axis cs:2.0003222649976,0.261764243093266)
--(axis cs:2.00030945225018,0.259678590200462)
--(axis cs:2.00036385333245,0.257592937307659)
--(axis cs:2.00047957425647,0.255507284414856)
--(axis cs:2.00065477069259,0.253421631522053)
--(axis cs:2.00088856258256,0.25133597862925)
--(axis cs:2.00117812111752,0.249250325736447)
--(axis cs:2.00151620830809,0.247164672843644)
--(axis cs:2.0018895184033,0.245079019950841)
--(axis cs:2.00227817175263,0.242993367058038)
--(axis cs:2.00265660279608,0.240907714165234)
--(axis cs:2.00299585854721,0.238822061272431)
--(axis cs:2.00326702275745,0.236736408379628)
--(axis cs:2.00344518459325,0.234650755486825)
--(axis cs:2.00351317565094,0.232565102594022)
--(axis cs:2.00346428301926,0.230479449701219)
--(axis cs:2.00330333538789,0.228393796808416)
--(axis cs:2.00304591414308,0.226308143915613)
--(axis cs:2.00271586565666,0.22422249102281)
--(axis cs:2.00234166373911,0.222136838130006)
--(axis cs:2.00195238918958,0.220051185237203)
--(axis cs:2.00157410562633,0.2179655323444)
--(axis cs:2.0012272328192,0.215879879451597)
--(axis cs:2.00092522138642,0.213794226558794)
--(axis cs:2.00067451246093,0.211708573665991)
--(axis cs:2.00047551027286,0.209622920773188)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:3.00065752726185,0.206341111492672)
--(axis cs:2.99934247273815,0.206341111492672)
--(axis cs:2.99904710522363,0.208566116129321)
--(axis cs:2.99865804613271,0.210791120765969)
--(axis cs:2.99816329562582,0.213016125402617)
--(axis cs:2.99755659242112,0.215241130039265)
--(axis cs:2.99684025795672,0.217466134675913)
--(axis cs:2.99602763951383,0.219691139312561)
--(axis cs:2.99514456620794,0.221916143949209)
--(axis cs:2.99422926417616,0.224141148585858)
--(axis cs:2.99333034822792,0.226366153222506)
--(axis cs:2.99250280634215,0.228591157859154)
--(axis cs:2.99180227156077,0.230816162495802)
--(axis cs:2.99127825255489,0.23304116713245)
--(axis cs:2.99096727701967,0.235266171769098)
--(axis cs:2.99088701328017,0.237491176405747)
--(axis cs:2.99103233691843,0.239716181042395)
--(axis cs:2.99137401665263,0.241941185679043)
--(axis cs:2.99186027402674,0.244166190315691)
--(axis cs:2.99242102249511,0.246391194952339)
--(axis cs:2.99297421084099,0.248616199588987)
--(axis cs:2.99343345071803,0.250841204225635)
--(axis cs:2.99371601769409,0.253066208862284)
--(axis cs:2.99375035344328,0.255291213498932)
--(axis cs:2.99348231366682,0.25751621813558)
--(axis cs:2.99287955772356,0.259741222772228)
--(axis cs:2.99193364632396,0.261966227408876)
--(axis cs:2.99065961913052,0.264191232045524)
--(axis cs:2.98909309181443,0.266416236682172)
--(axis cs:2.98728524525183,0.268641241318821)
--(axis cs:2.98529642820606,0.270866245955469)
--(axis cs:2.98318935360176,0.273091250592117)
--(axis cs:2.98102291134414,0.275316255228765)
--(axis cs:2.97884736463528,0.277541259865413)
--(axis cs:2.97670116640063,0.279766264502061)
--(axis cs:2.97460898837844,0.28199126913871)
--(axis cs:2.97258006053609,0.284216273775358)
--(axis cs:2.9706058413857,0.286441278412006)
--(axis cs:2.96865652809199,0.288666283048654)
--(axis cs:2.96667689394981,0.290891287685302)
--(axis cs:2.96458309008679,0.29311629232195)
--(axis cs:2.962262887789,0.295341296958598)
--(axis cs:2.95958189881292,0.297566301595247)
--(axis cs:2.95639733504536,0.299791306231895)
--(axis cs:2.95257895290193,0.302016310868543)
--(axis cs:2.94803444786597,0.304241315505191)
--(axis cs:2.9427344538871,0.306466320141839)
--(axis cs:2.93673121776532,0.308691324778487)
--(axis cs:2.93016547366936,0.310916329415135)
--(axis cs:2.92325810574101,0.313141334051784)
--(axis cs:2.91628642100656,0.315366338688432)
--(axis cs:2.90954843236909,0.31759134332508)
--(axis cs:2.90332150282238,0.319816347961728)
--(axis cs:2.89782321927263,0.322041352598376)
--(axis cs:2.89318204959246,0.324266357235024)
--(axis cs:2.8894233094078,0.326491361871672)
--(axis cs:2.88647279662192,0.328716366508321)
--(axis cs:2.8841769585325,0.330941371144969)
--(axis cs:2.88233544141465,0.333166375781617)
--(axis cs:2.88073990936207,0.335391380418265)
--(axis cs:2.87921235050242,0.337616385054913)
--(axis cs:2.87763664833726,0.339841389691561)
--(axis cs:2.8759787140362,0.34206639432821)
--(axis cs:2.87429259760528,0.344291398964858)
--(axis cs:2.87271236229378,0.346516403601506)
--(axis cs:2.87143177773383,0.348741408238154)
--(axis cs:2.87067574036951,0.350966412874802)
--(axis cs:2.87066846930017,0.35319141751145)
--(axis cs:2.87160373326532,0.355416422148098)
--(axis cs:2.87362157713346,0.357641426784747)
--(axis cs:2.87679439157513,0.359866431421395)
--(axis cs:2.88112308875893,0.362091436058043)
--(axis cs:2.88654213034228,0.364316440694691)
--(axis cs:2.8929307081328,0.366541445331339)
--(axis cs:2.900126828773,0.368766449967987)
--(axis cs:2.9079414376174,0.370991454604635)
--(axis cs:2.91617077410198,0.373216459241284)
--(axis cs:2.92460643054144,0.375441463877932)
--(axis cs:2.93304361797469,0.37766646851458)
--(axis cs:2.94128860575154,0.379891473151228)
--(axis cs:2.94916612623322,0.382116477787876)
--(axis cs:2.95652690155043,0.384341482424524)
--(axis cs:2.96325468901801,0.386566487061173)
--(axis cs:2.96927170012332,0.388791491697821)
--(axis cs:2.97454115094449,0.391016496334469)
--(axis cs:2.97906608701468,0.393241500971117)
--(axis cs:2.98288435076026,0.395466505607765)
--(axis cs:2.98606037472181,0.397691510244413)
--(axis cs:2.98867513072258,0.399916514881061)
--(axis cs:2.99081586484335,0.40214151951771)
--(axis cs:2.99256714678979,0.404366524154358)
--(axis cs:2.99400432948799,0.406591528791006)
--(axis cs:2.99518990250309,0.408816533427654)
--(axis cs:2.99617260733716,0.411041538064302)
--(axis cs:2.99698871015408,0.41326654270095)
--(axis cs:2.99766458003996,0.415491547337598)
--(axis cs:2.99821970735907,0.417716551974247)
--(axis cs:2.99866946611747,0.419941556610895)
--(axis cs:2.99902719258404,0.422166561247543)
--(axis cs:2.99930543253061,0.424391565884191)
--(axis cs:2.99951643423753,0.426616570520839)
--(axis cs:3.00048356576247,0.426616570520839)
--(axis cs:3.00048356576247,0.426616570520839)
--(axis cs:3.00069456746939,0.424391565884191)
--(axis cs:3.00097280741596,0.422166561247543)
--(axis cs:3.00133053388253,0.419941556610895)
--(axis cs:3.00178029264093,0.417716551974247)
--(axis cs:3.00233541996004,0.415491547337598)
--(axis cs:3.00301128984592,0.41326654270095)
--(axis cs:3.00382739266284,0.411041538064302)
--(axis cs:3.00481009749691,0.408816533427654)
--(axis cs:3.00599567051201,0.406591528791006)
--(axis cs:3.00743285321021,0.404366524154358)
--(axis cs:3.00918413515665,0.40214151951771)
--(axis cs:3.01132486927742,0.399916514881061)
--(axis cs:3.01393962527819,0.397691510244413)
--(axis cs:3.01711564923974,0.395466505607765)
--(axis cs:3.02093391298532,0.393241500971117)
--(axis cs:3.02545884905551,0.391016496334469)
--(axis cs:3.03072829987668,0.388791491697821)
--(axis cs:3.03674531098199,0.386566487061173)
--(axis cs:3.04347309844957,0.384341482424524)
--(axis cs:3.05083387376678,0.382116477787876)
--(axis cs:3.05871139424846,0.379891473151228)
--(axis cs:3.06695638202531,0.37766646851458)
--(axis cs:3.07539356945856,0.375441463877932)
--(axis cs:3.08382922589802,0.373216459241284)
--(axis cs:3.0920585623826,0.370991454604635)
--(axis cs:3.099873171227,0.368766449967987)
--(axis cs:3.1070692918672,0.366541445331339)
--(axis cs:3.11345786965772,0.364316440694691)
--(axis cs:3.11887691124107,0.362091436058043)
--(axis cs:3.12320560842487,0.359866431421395)
--(axis cs:3.12637842286654,0.357641426784747)
--(axis cs:3.12839626673468,0.355416422148098)
--(axis cs:3.12933153069983,0.35319141751145)
--(axis cs:3.12932425963049,0.350966412874802)
--(axis cs:3.12856822226617,0.348741408238154)
--(axis cs:3.12728763770622,0.346516403601506)
--(axis cs:3.12570740239472,0.344291398964858)
--(axis cs:3.1240212859638,0.34206639432821)
--(axis cs:3.12236335166274,0.339841389691561)
--(axis cs:3.12078764949758,0.337616385054913)
--(axis cs:3.11926009063793,0.335391380418265)
--(axis cs:3.11766455858535,0.333166375781617)
--(axis cs:3.1158230414675,0.330941371144969)
--(axis cs:3.11352720337808,0.328716366508321)
--(axis cs:3.1105766905922,0.326491361871672)
--(axis cs:3.10681795040754,0.324266357235024)
--(axis cs:3.10217678072737,0.322041352598376)
--(axis cs:3.09667849717762,0.319816347961728)
--(axis cs:3.09045156763091,0.31759134332508)
--(axis cs:3.08371357899344,0.315366338688432)
--(axis cs:3.07674189425899,0.313141334051784)
--(axis cs:3.06983452633064,0.310916329415135)
--(axis cs:3.06326878223468,0.308691324778487)
--(axis cs:3.0572655461129,0.306466320141839)
--(axis cs:3.05196555213403,0.304241315505191)
--(axis cs:3.04742104709807,0.302016310868543)
--(axis cs:3.04360266495464,0.299791306231895)
--(axis cs:3.04041810118708,0.297566301595247)
--(axis cs:3.037737112211,0.295341296958598)
--(axis cs:3.03541690991321,0.29311629232195)
--(axis cs:3.03332310605019,0.290891287685302)
--(axis cs:3.03134347190801,0.288666283048654)
--(axis cs:3.0293941586143,0.286441278412006)
--(axis cs:3.02741993946391,0.284216273775358)
--(axis cs:3.02539101162156,0.28199126913871)
--(axis cs:3.02329883359937,0.279766264502061)
--(axis cs:3.02115263536472,0.277541259865413)
--(axis cs:3.01897708865586,0.275316255228765)
--(axis cs:3.01681064639824,0.273091250592117)
--(axis cs:3.01470357179394,0.270866245955469)
--(axis cs:3.01271475474817,0.268641241318821)
--(axis cs:3.01090690818557,0.266416236682172)
--(axis cs:3.00934038086948,0.264191232045524)
--(axis cs:3.00806635367604,0.261966227408876)
--(axis cs:3.00712044227644,0.259741222772228)
--(axis cs:3.00651768633318,0.25751621813558)
--(axis cs:3.00624964655672,0.255291213498932)
--(axis cs:3.00628398230591,0.253066208862284)
--(axis cs:3.00656654928197,0.250841204225635)
--(axis cs:3.00702578915901,0.248616199588987)
--(axis cs:3.00757897750489,0.246391194952339)
--(axis cs:3.00813972597326,0.244166190315691)
--(axis cs:3.00862598334737,0.241941185679043)
--(axis cs:3.00896766308157,0.239716181042395)
--(axis cs:3.00911298671983,0.237491176405747)
--(axis cs:3.00903272298033,0.235266171769098)
--(axis cs:3.00872174744511,0.23304116713245)
--(axis cs:3.00819772843923,0.230816162495802)
--(axis cs:3.00749719365785,0.228591157859154)
--(axis cs:3.00666965177208,0.226366153222506)
--(axis cs:3.00577073582384,0.224141148585858)
--(axis cs:3.00485543379206,0.221916143949209)
--(axis cs:3.00397236048617,0.219691139312561)
--(axis cs:3.00315974204328,0.217466134675913)
--(axis cs:3.00244340757888,0.215241130039265)
--(axis cs:3.00183670437418,0.213016125402617)
--(axis cs:3.00134195386729,0.210791120765969)
--(axis cs:3.00095289477637,0.208566116129321)
--(axis cs:3.00065752726185,0.206341111492672)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:4.00089435043983,0.22028522663744)
--(axis cs:3.99910564956017,0.22028522663744)
--(axis cs:3.99878435045588,0.222224893385601)
--(axis cs:3.9983853628495,0.224164560133762)
--(axis cs:3.99790361214306,0.226104226881922)
--(axis cs:3.99733803485506,0.228043893630083)
--(axis cs:3.99669235774615,0.229983560378244)
--(axis cs:3.99597535607524,0.231923227126405)
--(axis cs:3.99520044809273,0.233862893874566)
--(axis cs:3.99438459589467,0.235802560622727)
--(axis cs:3.99354662859836,0.237742227370888)
--(axis cs:3.99270525029748,0.239681894119049)
--(axis cs:3.99187710231576,0.24162156086721)
--(axis cs:3.99107527955918,0.243561227615371)
--(axis cs:3.99030863182289,0.245500894363532)
--(axis cs:3.98958201487411,0.247440561111693)
--(axis cs:3.98889742315105,0.249380227859854)
--(axis cs:3.98825568921376,0.251319894608015)
--(axis cs:3.98765823817325,0.253259561356175)
--(axis cs:3.98710829479697,0.255199228104336)
--(axis cs:3.98661099003163,0.257138894852497)
--(axis cs:3.98617200174719,0.259078561600658)
--(axis cs:3.98579465653408,0.261018228348819)
--(axis cs:3.98547575497006,0.26295789509698)
--(axis cs:3.9852006921774,0.264897561845141)
--(axis cs:3.98493866731084,0.266837228593302)
--(axis cs:3.98463887050002,0.268776895341463)
--(axis cs:3.98422849234464,0.270716562089624)
--(axis cs:3.98361323320509,0.272656228837785)
--(axis cs:3.98268072724967,0.274595895585946)
--(axis cs:3.98130697447241,0.276535562334107)
--(axis cs:3.97936552400416,0.278475229082268)
--(axis cs:3.97673879882795,0.280414895830429)
--(axis cs:3.97333061712661,0.282354562578589)
--(axis cs:3.96907867455091,0.28429422932675)
--(axis cs:3.96396554093692,0.286233896074911)
--(axis cs:3.95802664283156,0.288173562823072)
--(axis cs:3.95135380355442,0.290113229571233)
--(axis cs:3.94409323997171,0.292052896319394)
--(axis cs:3.93643748493721,0.293992563067555)
--(axis cs:3.92861148384976,0.295932229815716)
--(axis cs:3.92085401257916,0.297871896563877)
--(axis cs:3.91339643868337,0.299811563312038)
--(axis cs:3.90644152373579,0.301751230060199)
--(axis cs:3.90014527198035,0.30369089680836)
--(axis cs:3.89460464726633,0.305630563556521)
--(axis cs:3.88985326972521,0.307570230304682)
--(axis cs:3.88586603718418,0.309509897052843)
--(axis cs:3.882572171167,0.311449563801003)
--(axis cs:3.87987471893576,0.313389230549164)
--(axis cs:3.87767333550227,0.315328897297325)
--(axis cs:3.87588647542727,0.317268564045486)
--(axis cs:3.87446910736862,0.319208230793647)
--(axis cs:3.87342275970254,0.321147897541808)
--(axis cs:3.87279600612945,0.323087564289969)
--(axis cs:3.87267517488932,0.32502723103813)
--(axis cs:3.87316680425276,0.326966897786291)
--(axis cs:3.87437484485321,0.328906564534452)
--(axis cs:3.87637655154847,0.330846231282613)
--(axis cs:3.87920124512455,0.332785898030774)
--(axis cs:3.88281562601295,0.334725564778935)
--(axis cs:3.88711819622107,0.336665231527096)
--(axis cs:3.89194381193038,0.338604898275257)
--(axis cs:3.89707773158683,0.340544565023417)
--(axis cs:3.90227703302187,0.342484231771578)
--(axis cs:3.90729619095233,0.344423898519739)
--(axis cs:3.91191308879772,0.3463635652679)
--(axis cs:3.91595183525071,0.348303232016061)
--(axis cs:3.91929941038557,0.350242898764222)
--(axis cs:3.92191423582815,0.352182565512383)
--(axis cs:3.92382605017874,0.354122232260544)
--(axis cs:3.92512775580124,0.356061899008705)
--(axis cs:3.92596098302505,0.358001565756866)
--(axis cs:3.92649783595985,0.359941232505027)
--(axis cs:3.92692155298343,0.361880899253188)
--(axis cs:3.92740862792895,0.363820566001349)
--(axis cs:3.92811436773176,0.36576023274951)
--(axis cs:3.92916304518354,0.36769989949767)
--(axis cs:3.9306429139546,0.369639566245831)
--(axis cs:3.93260556066561,0.371579232993992)
--(axis cs:3.93506851452819,0.373518899742153)
--(axis cs:3.93801979565696,0.375458566490314)
--(axis cs:3.94142315973408,0.377398233238475)
--(axis cs:3.94522311966169,0.379337899986636)
--(axis cs:3.94934927555936,0.381277566734797)
--(axis cs:3.95371992832935,0.383217233482958)
--(axis cs:3.95824527359688,0.385156900231119)
--(axis cs:3.96283060380859,0.38709656697928)
--(axis cs:3.96737987872122,0.389036233727441)
--(axis cs:3.97179980677928,0.390975900475602)
--(axis cs:3.97600429732474,0.392915567223763)
--(axis cs:3.9799188908497,0.394855233971924)
--(axis cs:3.98348462800212,0.396794900720084)
--(axis cs:3.98666081654556,0.398734567468245)
--(axis cs:3.98942629353018,0.400674234216406)
--(axis cs:3.99177901468204,0.402613900964567)
--(axis cs:3.99373407051251,0.404553567712728)
--(axis cs:3.99532046382876,0.406493234460889)
--(axis cs:3.99657713727331,0.40843290120905)
--(axis cs:3.99754878954925,0.410372567957211)
--(axis cs:3.99828196992319,0.412312234705372)
--(axis cs:4.00171803007681,0.412312234705372)
--(axis cs:4.00171803007681,0.412312234705372)
--(axis cs:4.00245121045075,0.410372567957211)
--(axis cs:4.00342286272669,0.40843290120905)
--(axis cs:4.00467953617124,0.406493234460889)
--(axis cs:4.00626592948749,0.404553567712728)
--(axis cs:4.00822098531796,0.402613900964567)
--(axis cs:4.01057370646982,0.400674234216406)
--(axis cs:4.01333918345444,0.398734567468245)
--(axis cs:4.01651537199788,0.396794900720084)
--(axis cs:4.0200811091503,0.394855233971924)
--(axis cs:4.02399570267526,0.392915567223763)
--(axis cs:4.02820019322072,0.390975900475602)
--(axis cs:4.03262012127878,0.389036233727441)
--(axis cs:4.03716939619141,0.38709656697928)
--(axis cs:4.04175472640312,0.385156900231119)
--(axis cs:4.04628007167065,0.383217233482958)
--(axis cs:4.05065072444064,0.381277566734797)
--(axis cs:4.05477688033831,0.379337899986636)
--(axis cs:4.05857684026592,0.377398233238475)
--(axis cs:4.06198020434304,0.375458566490314)
--(axis cs:4.06493148547181,0.373518899742153)
--(axis cs:4.06739443933439,0.371579232993992)
--(axis cs:4.0693570860454,0.369639566245831)
--(axis cs:4.07083695481646,0.36769989949767)
--(axis cs:4.07188563226824,0.36576023274951)
--(axis cs:4.07259137207105,0.363820566001349)
--(axis cs:4.07307844701657,0.361880899253188)
--(axis cs:4.07350216404015,0.359941232505027)
--(axis cs:4.07403901697495,0.358001565756866)
--(axis cs:4.07487224419876,0.356061899008705)
--(axis cs:4.07617394982126,0.354122232260544)
--(axis cs:4.07808576417185,0.352182565512383)
--(axis cs:4.08070058961443,0.350242898764222)
--(axis cs:4.08404816474929,0.348303232016061)
--(axis cs:4.08808691120228,0.3463635652679)
--(axis cs:4.09270380904767,0.344423898519739)
--(axis cs:4.09772296697813,0.342484231771578)
--(axis cs:4.10292226841317,0.340544565023417)
--(axis cs:4.10805618806963,0.338604898275257)
--(axis cs:4.11288180377893,0.336665231527096)
--(axis cs:4.11718437398705,0.334725564778935)
--(axis cs:4.12079875487545,0.332785898030774)
--(axis cs:4.12362344845153,0.330846231282613)
--(axis cs:4.12562515514679,0.328906564534452)
--(axis cs:4.12683319574724,0.326966897786291)
--(axis cs:4.12732482511068,0.32502723103813)
--(axis cs:4.12720399387055,0.323087564289969)
--(axis cs:4.12657724029746,0.321147897541808)
--(axis cs:4.12553089263138,0.319208230793647)
--(axis cs:4.12411352457273,0.317268564045486)
--(axis cs:4.12232666449773,0.315328897297325)
--(axis cs:4.12012528106424,0.313389230549164)
--(axis cs:4.117427828833,0.311449563801003)
--(axis cs:4.11413396281582,0.309509897052843)
--(axis cs:4.11014673027479,0.307570230304682)
--(axis cs:4.10539535273367,0.305630563556521)
--(axis cs:4.09985472801965,0.30369089680836)
--(axis cs:4.09355847626421,0.301751230060199)
--(axis cs:4.08660356131663,0.299811563312038)
--(axis cs:4.07914598742084,0.297871896563877)
--(axis cs:4.07138851615024,0.295932229815716)
--(axis cs:4.0635625150628,0.293992563067555)
--(axis cs:4.05590676002829,0.292052896319394)
--(axis cs:4.04864619644558,0.290113229571233)
--(axis cs:4.04197335716844,0.288173562823072)
--(axis cs:4.03603445906308,0.286233896074911)
--(axis cs:4.03092132544909,0.28429422932675)
--(axis cs:4.02666938287339,0.282354562578589)
--(axis cs:4.02326120117205,0.280414895830429)
--(axis cs:4.02063447599584,0.278475229082268)
--(axis cs:4.01869302552759,0.276535562334107)
--(axis cs:4.01731927275033,0.274595895585946)
--(axis cs:4.01638676679491,0.272656228837785)
--(axis cs:4.01577150765536,0.270716562089624)
--(axis cs:4.01536112949998,0.268776895341463)
--(axis cs:4.01506133268916,0.266837228593302)
--(axis cs:4.0147993078226,0.264897561845141)
--(axis cs:4.01452424502994,0.26295789509698)
--(axis cs:4.01420534346591,0.261018228348819)
--(axis cs:4.01382799825281,0.259078561600658)
--(axis cs:4.01338900996837,0.257138894852497)
--(axis cs:4.01289170520303,0.255199228104336)
--(axis cs:4.01234176182675,0.253259561356175)
--(axis cs:4.01174431078624,0.251319894608015)
--(axis cs:4.01110257684895,0.249380227859854)
--(axis cs:4.01041798512589,0.247440561111693)
--(axis cs:4.00969136817711,0.245500894363532)
--(axis cs:4.00892472044082,0.243561227615371)
--(axis cs:4.00812289768424,0.24162156086721)
--(axis cs:4.00729474970252,0.239681894119049)
--(axis cs:4.00645337140164,0.237742227370888)
--(axis cs:4.00561540410533,0.235802560622727)
--(axis cs:4.00479955190726,0.233862893874566)
--(axis cs:4.00402464392476,0.231923227126405)
--(axis cs:4.00330764225385,0.229983560378244)
--(axis cs:4.00266196514494,0.228043893630083)
--(axis cs:4.00209638785694,0.226104226881922)
--(axis cs:4.0016146371505,0.224164560133762)
--(axis cs:4.00121564954412,0.222224893385601)
--(axis cs:4.00089435043983,0.22028522663744)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:5.00177313135234,0.223384666195761)
--(axis cs:4.99822686864766,0.223384666195761)
--(axis cs:4.99761025947926,0.22527842491435)
--(axis cs:4.99685162378447,0.227172183632939)
--(axis cs:4.99594423334168,0.229065942351528)
--(axis cs:4.99488939316726,0.230959701070118)
--(axis cs:4.99369773224811,0.232853459788707)
--(axis cs:4.99238938657727,0.234747218507296)
--(axis cs:4.99099276998436,0.236640977225885)
--(axis cs:4.98954184718209,0.238534735944474)
--(axis cs:4.98807212131842,0.240428494663063)
--(axis cs:4.98661586961434,0.242322253381652)
--(axis cs:4.98519742820122,0.244216012100241)
--(axis cs:4.98382945895928,0.246109770818831)
--(axis cs:4.98251106248724,0.24800352953742)
--(axis cs:4.98122830785786,0.249897288256009)
--(axis cs:4.97995726267734,0.251791046974598)
--(axis cs:4.97866901533062,0.253684805693187)
--(axis cs:4.97733561854687,0.255578564411776)
--(axis cs:4.97593549853592,0.257472323130365)
--(axis cs:4.97445679400863,0.259366081848954)
--(axis cs:4.97289738272269,0.261259840567543)
--(axis cs:4.97126100341851,0.263153599286133)
--(axis cs:4.96954978042686,0.265047358004722)
--(axis cs:4.96775442413256,0.266941116723311)
--(axis cs:4.96584419220218,0.2688348754419)
--(axis cs:4.96375914517832,0.270728634160489)
--(axis cs:4.96140716944806,0.272622392879078)
--(axis cs:4.95866762623192,0.274516151597667)
--(axis cs:4.95540239199557,0.276409910316256)
--(axis cs:4.9514736687172,0.278303669034846)
--(axis cs:4.94676652277025,0.280197427753435)
--(axis cs:4.94121294322763,0.282091186472024)
--(axis cs:4.93481354291139,0.283984945190613)
--(axis cs:4.92765301878207,0.285878703909202)
--(axis cs:4.91990617896685,0.287772462627791)
--(axis cs:4.91183263498479,0.28966622134638)
--(axis cs:4.90375993631924,0.291559980064969)
--(axis cs:4.89605670158545,0.293453738783559)
--(axis cs:4.88909886738138,0.295347497502148)
--(axis cs:4.88323326285305,0.297241256220737)
--(axis cs:4.87874314492436,0.299135014939326)
--(axis cs:4.87582003711219,0.301028773657915)
--(axis cs:4.87454527331699,0.302922532376504)
--(axis cs:4.87488323682029,0.304816291095093)
--(axis cs:4.87668665587318,0.306710049813682)
--(axis cs:4.87971274454285,0.308603808532271)
--(axis cs:4.8836477051388,0.310497567250861)
--(axis cs:4.88813630865961,0.31239132596945)
--(axis cs:4.8928130163498,0.314285084688039)
--(axis cs:4.89733136958831,0.316178843406628)
--(axis cs:4.90138904035541,0.318072602125217)
--(axis cs:4.90474682829343,0.319966360843806)
--(axis cs:4.90724082611078,0.321860119562395)
--(axis cs:4.90878779194861,0.323753878280984)
--(axis cs:4.90938436142211,0.325647636999574)
--(axis cs:4.90910107073788,0.327541395718163)
--(axis cs:4.9080722791545,0.329435154436752)
--(axis cs:4.90648305181002,0.331328913155341)
--(axis cs:4.90455398268793,0.33322267187393)
--(axis cs:4.90252487351188,0.335116430592519)
--(axis cs:4.90063816926866,0.337010189311108)
--(axis cs:4.89912307245112,0.338903948029697)
--(axis cs:4.89818127178985,0.340797706748287)
--(axis cs:4.89797517426213,0.342691465466876)
--(axis cs:4.89861938417605,0.344585224185465)
--(axis cs:4.90017592463391,0.346478982904054)
--(axis cs:4.90265337361977,0.348372741622643)
--(axis cs:4.90600974181988,0.350266500341232)
--(axis cs:4.91015860932896,0.352160259059821)
--(axis cs:4.91497780719853,0.35405401777841)
--(axis cs:4.9203197963648,0.355947776496999)
--(axis cs:4.92602285527026,0.357841535215589)
--(axis cs:4.93192221741604,0.359735293934178)
--(axis cs:4.9378603775812,0.361629052652767)
--(axis cs:4.94369589487264,0.363522811371356)
--(axis cs:4.94931015799884,0.365416570089945)
--(axis cs:4.95461174663764,0.367310328808534)
--(axis cs:4.95953822491805,0.369204087527123)
--(axis cs:4.9640554317901,0.371097846245713)
--(axis cs:4.968154567853,0.372991604964302)
--(axis cs:4.97184758748723,0.374885363682891)
--(axis cs:4.9751615543388,0.37677912240148)
--(axis cs:4.97813268008659,0.378672881120069)
--(axis cs:4.98080072959554,0.380566639838658)
--(axis cs:4.98320434827412,0.382460398557247)
--(axis cs:4.98537767555568,0.384354157275836)
--(axis cs:4.98734838855688,0.386247915994425)
--(axis cs:4.98913711056296,0.388141674713015)
--(axis cs:4.99075795189639,0.390035433431604)
--(axis cs:4.9922198456177,0.391929192150193)
--(axis cs:4.99352830304415,0.393822950868782)
--(axis cs:4.99468723743056,0.395716709587371)
--(axis cs:4.99570057282411,0.39761046830596)
--(axis cs:4.99657344948172,0.399504227024549)
--(axis cs:4.99731293787407,0.401397985743138)
--(axis cs:4.9979282640265,0.403291744461728)
--(axis cs:4.99843061866307,0.405185503180317)
--(axis cs:4.99883266583447,0.407079261898906)
--(axis cs:4.99914788310866,0.408973020617495)
--(axis cs:4.99938985875595,0.410866779336084)
--(axis cs:5.00061014124405,0.410866779336084)
--(axis cs:5.00061014124405,0.410866779336084)
--(axis cs:5.00085211689134,0.408973020617495)
--(axis cs:5.00116733416553,0.407079261898906)
--(axis cs:5.00156938133693,0.405185503180317)
--(axis cs:5.0020717359735,0.403291744461728)
--(axis cs:5.00268706212593,0.401397985743138)
--(axis cs:5.00342655051828,0.399504227024549)
--(axis cs:5.00429942717589,0.39761046830596)
--(axis cs:5.00531276256944,0.395716709587371)
--(axis cs:5.00647169695585,0.393822950868782)
--(axis cs:5.0077801543823,0.391929192150193)
--(axis cs:5.00924204810361,0.390035433431604)
--(axis cs:5.01086288943704,0.388141674713015)
--(axis cs:5.01265161144312,0.386247915994425)
--(axis cs:5.01462232444432,0.384354157275836)
--(axis cs:5.01679565172588,0.382460398557247)
--(axis cs:5.01919927040446,0.380566639838658)
--(axis cs:5.02186731991341,0.378672881120069)
--(axis cs:5.0248384456612,0.37677912240148)
--(axis cs:5.02815241251277,0.374885363682891)
--(axis cs:5.031845432147,0.372991604964302)
--(axis cs:5.0359445682099,0.371097846245713)
--(axis cs:5.04046177508195,0.369204087527123)
--(axis cs:5.04538825336236,0.367310328808534)
--(axis cs:5.05068984200116,0.365416570089945)
--(axis cs:5.05630410512736,0.363522811371356)
--(axis cs:5.0621396224188,0.361629052652767)
--(axis cs:5.06807778258396,0.359735293934178)
--(axis cs:5.07397714472974,0.357841535215589)
--(axis cs:5.0796802036352,0.355947776496999)
--(axis cs:5.08502219280147,0.35405401777841)
--(axis cs:5.08984139067104,0.352160259059821)
--(axis cs:5.09399025818012,0.350266500341232)
--(axis cs:5.09734662638023,0.348372741622643)
--(axis cs:5.09982407536609,0.346478982904054)
--(axis cs:5.10138061582395,0.344585224185465)
--(axis cs:5.10202482573787,0.342691465466876)
--(axis cs:5.10181872821015,0.340797706748287)
--(axis cs:5.10087692754888,0.338903948029697)
--(axis cs:5.09936183073134,0.337010189311108)
--(axis cs:5.09747512648812,0.335116430592519)
--(axis cs:5.09544601731207,0.33322267187393)
--(axis cs:5.09351694818998,0.331328913155341)
--(axis cs:5.0919277208455,0.329435154436752)
--(axis cs:5.09089892926212,0.327541395718163)
--(axis cs:5.09061563857789,0.325647636999574)
--(axis cs:5.09121220805139,0.323753878280984)
--(axis cs:5.09275917388922,0.321860119562395)
--(axis cs:5.09525317170657,0.319966360843806)
--(axis cs:5.09861095964459,0.318072602125217)
--(axis cs:5.10266863041169,0.316178843406628)
--(axis cs:5.1071869836502,0.314285084688039)
--(axis cs:5.11186369134039,0.31239132596945)
--(axis cs:5.1163522948612,0.310497567250861)
--(axis cs:5.12028725545715,0.308603808532271)
--(axis cs:5.12331334412682,0.306710049813682)
--(axis cs:5.12511676317971,0.304816291095093)
--(axis cs:5.12545472668301,0.302922532376504)
--(axis cs:5.12417996288781,0.301028773657915)
--(axis cs:5.12125685507564,0.299135014939326)
--(axis cs:5.11676673714695,0.297241256220737)
--(axis cs:5.11090113261862,0.295347497502148)
--(axis cs:5.10394329841455,0.293453738783559)
--(axis cs:5.09624006368076,0.291559980064969)
--(axis cs:5.08816736501521,0.28966622134638)
--(axis cs:5.08009382103315,0.287772462627791)
--(axis cs:5.07234698121793,0.285878703909202)
--(axis cs:5.06518645708861,0.283984945190613)
--(axis cs:5.05878705677237,0.282091186472024)
--(axis cs:5.05323347722975,0.280197427753435)
--(axis cs:5.0485263312828,0.278303669034846)
--(axis cs:5.04459760800443,0.276409910316256)
--(axis cs:5.04133237376808,0.274516151597667)
--(axis cs:5.03859283055194,0.272622392879078)
--(axis cs:5.03624085482168,0.270728634160489)
--(axis cs:5.03415580779782,0.2688348754419)
--(axis cs:5.03224557586744,0.266941116723311)
--(axis cs:5.03045021957314,0.265047358004722)
--(axis cs:5.02873899658149,0.263153599286133)
--(axis cs:5.02710261727731,0.261259840567543)
--(axis cs:5.02554320599137,0.259366081848954)
--(axis cs:5.02406450146408,0.257472323130365)
--(axis cs:5.02266438145313,0.255578564411776)
--(axis cs:5.02133098466938,0.253684805693187)
--(axis cs:5.02004273732266,0.251791046974598)
--(axis cs:5.01877169214214,0.249897288256009)
--(axis cs:5.01748893751276,0.24800352953742)
--(axis cs:5.01617054104072,0.246109770818831)
--(axis cs:5.01480257179878,0.244216012100241)
--(axis cs:5.01338413038566,0.242322253381652)
--(axis cs:5.01192787868158,0.240428494663063)
--(axis cs:5.01045815281791,0.238534735944474)
--(axis cs:5.00900723001564,0.236640977225885)
--(axis cs:5.00761061342273,0.234747218507296)
--(axis cs:5.00630226775189,0.232853459788707)
--(axis cs:5.00511060683274,0.230959701070118)
--(axis cs:5.00405576665832,0.229065942351528)
--(axis cs:5.00314837621553,0.227172183632939)
--(axis cs:5.00238974052074,0.22527842491435)
--(axis cs:5.00177313135234,0.223384666195761)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:6.00291530536835,0.216411033940151)
--(axis cs:5.99708469463165,0.216411033940151)
--(axis cs:5.99610057136058,0.21838075623135)
--(axis cs:5.99488894070088,0.220350478522548)
--(axis cs:5.99343294833871,0.222320200813746)
--(axis cs:5.99172498304374,0.224289923104945)
--(axis cs:5.98976863910154,0.226259645396143)
--(axis cs:5.98757966226094,0.228229367687341)
--(axis cs:5.9851855912976,0.23019908997854)
--(axis cs:5.98262401730343,0.232168812269738)
--(axis cs:5.97993965509441,0.234138534560936)
--(axis cs:5.97718069972407,0.236108256852135)
--(axis cs:5.97439515440787,0.238077979143333)
--(axis cs:5.9716278942251,0.240047701434531)
--(axis cs:5.96891912533096,0.24201742372573)
--(axis cs:5.96630460581956,0.243987146016928)
--(axis cs:5.96381755662661,0.245956868308127)
--(axis cs:5.96149170105828,0.247926590599325)
--(axis cs:5.95936445057809,0.249896312890523)
--(axis cs:5.95747902228903,0.251866035181722)
--(axis cs:5.95588431576589,0.25383575747292)
--(axis cs:5.95463171794589,0.255805479764118)
--(axis cs:5.95376859598937,0.257775202055317)
--(axis cs:5.95332896541912,0.259744924346515)
--(axis cs:5.95332253141489,0.261714646637713)
--(axis cs:5.95372384011906,0.263684368928912)
--(axis cs:5.95446352529417,0.26565409122011)
--(axis cs:5.95542353754658,0.267623813511308)
--(axis cs:5.956437814331,0.269593535802507)
--(axis cs:5.95729916668028,0.271563258093705)
--(axis cs:5.95777233854364,0.273532980384903)
--(axis cs:5.95761236128062,0.275502702676102)
--(axis cs:5.95658658869121,0.2774724249673)
--(axis cs:5.95449823838683,0.279442147258498)
--(axis cs:5.95120893589744,0.281411869549697)
--(axis cs:5.94665768936137,0.283381591840895)
--(axis cs:5.94087393119568,0.285351314132093)
--(axis cs:5.93398275186957,0.287321036423292)
--(axis cs:5.92620120225505,0.28929075871449)
--(axis cs:5.91782550374559,0.291260481005688)
--(axis cs:5.9092100833349,0.293230203296887)
--(axis cs:5.90074040316204,0.295199925588085)
--(axis cs:5.89280241173203,0.297169647879283)
--(axis cs:5.885751943751,0.299139370170482)
--(axis cs:5.87988742162563,0.30110909246168)
--(axis cs:5.8754287337171,0.303078814752878)
--(axis cs:5.87250425597461,0.305048537044077)
--(axis cs:5.87114681310349,0.307018259335275)
--(axis cs:5.87129816913215,0.308987981626473)
--(axis cs:5.87282062309768,0.310957703917672)
--(axis cs:5.87551363542782,0.31292742620887)
--(axis cs:5.87913319837501,0.314897148500068)
--(axis cs:5.88341185288244,0.316866870791267)
--(axis cs:5.88807771726387,0.318836593082465)
--(axis cs:5.89287145742091,0.320806315373663)
--(axis cs:5.89756063093098,0.322776037664862)
--(axis cs:5.90195117130334,0.32474575995606)
--(axis cs:5.9058959172329,0.326715482247259)
--(axis cs:5.90930008369482,0.328685204538457)
--(axis cs:5.91212351307117,0.330654926829655)
--(axis cs:5.91437953682902,0.332624649120854)
--(axis cs:5.91613039043851,0.334594371412052)
--(axis cs:5.91747936908291,0.33656409370325)
--(axis cs:5.91856024460968,0.338533815994449)
--(axis cs:5.91952480155438,0.340503538285647)
--(axis cs:5.92052960007091,0.342473260576845)
--(axis cs:5.92172316709609,0.344442982868044)
--(axis cs:5.92323472877938,0.346412705159242)
--(axis cs:5.92516535073871,0.34838242745044)
--(axis cs:5.92758200952723,0.350352149741639)
--(axis cs:5.9305147562849,0.352321872032837)
--(axis cs:5.9339568211017,0.354291594324035)
--(axis cs:5.93786728663104,0.356261316615234)
--(axis cs:5.94217584051472,0.358231038906432)
--(axis cs:5.94678907772465,0.36020076119763)
--(axis cs:5.9515978302113,0.362170483488829)
--(axis cs:5.95648501783468,0.364140205780027)
--(axis cs:5.96133352165142,0.366109928071225)
--(axis cs:5.96603357875546,0.368079650362424)
--(axis cs:5.97048920473192,0.370049372653622)
--(axis cs:5.97462319053196,0.37201909494482)
--(axis cs:5.97838031560197,0.373988817236019)
--(axis cs:5.98172857406652,0.375958539527217)
--(axis cs:5.98465841224403,0.377928261818415)
--(axis cs:5.98718019368314,0.379897984109614)
--(axis cs:5.98932030349458,0.381867706400812)
--(axis cs:5.99111644024119,0.38383742869201)
--(axis cs:5.99261269606753,0.385807150983209)
--(axis cs:5.99385498707739,0.387776873274407)
--(axis cs:5.99488727814994,0.389746595565605)
--(axis cs:5.99574887641809,0.391716317856804)
--(axis cs:5.9964728802778,0.393686040148002)
--(axis cs:5.99708570021964,0.395655762439201)
--(axis cs:5.9976074403455,0.397625484730399)
--(axis cs:5.99805285933001,0.399595207021597)
--(axis cs:5.99843261779963,0.401564929312796)
--(axis cs:5.99875455555393,0.403534651603994)
--(axis cs:5.99902480974913,0.405504373895192)
--(axis cs:5.99924866504171,0.407474096186391)
--(axis cs:5.99943110190102,0.409443818477589)
--(axis cs:5.99957706806126,0.411413540768787)
--(axis cs:6.00042293193874,0.411413540768787)
--(axis cs:6.00042293193874,0.411413540768787)
--(axis cs:6.00056889809898,0.409443818477589)
--(axis cs:6.00075133495829,0.407474096186391)
--(axis cs:6.00097519025087,0.405504373895192)
--(axis cs:6.00124544444607,0.403534651603994)
--(axis cs:6.00156738220037,0.401564929312796)
--(axis cs:6.00194714066999,0.399595207021597)
--(axis cs:6.0023925596545,0.397625484730399)
--(axis cs:6.00291429978036,0.395655762439201)
--(axis cs:6.0035271197222,0.393686040148002)
--(axis cs:6.00425112358191,0.391716317856804)
--(axis cs:6.00511272185006,0.389746595565605)
--(axis cs:6.00614501292261,0.387776873274407)
--(axis cs:6.00738730393247,0.385807150983209)
--(axis cs:6.00888355975881,0.38383742869201)
--(axis cs:6.01067969650542,0.381867706400812)
--(axis cs:6.01281980631686,0.379897984109614)
--(axis cs:6.01534158775597,0.377928261818415)
--(axis cs:6.01827142593348,0.375958539527217)
--(axis cs:6.02161968439803,0.373988817236019)
--(axis cs:6.02537680946804,0.37201909494482)
--(axis cs:6.02951079526808,0.370049372653622)
--(axis cs:6.03396642124454,0.368079650362424)
--(axis cs:6.03866647834858,0.366109928071225)
--(axis cs:6.04351498216532,0.364140205780027)
--(axis cs:6.0484021697887,0.362170483488829)
--(axis cs:6.05321092227535,0.36020076119763)
--(axis cs:6.05782415948528,0.358231038906432)
--(axis cs:6.06213271336896,0.356261316615234)
--(axis cs:6.0660431788983,0.354291594324035)
--(axis cs:6.0694852437151,0.352321872032837)
--(axis cs:6.07241799047277,0.350352149741639)
--(axis cs:6.07483464926129,0.34838242745044)
--(axis cs:6.07676527122062,0.346412705159242)
--(axis cs:6.07827683290391,0.344442982868044)
--(axis cs:6.07947039992909,0.342473260576845)
--(axis cs:6.08047519844562,0.340503538285647)
--(axis cs:6.08143975539032,0.338533815994449)
--(axis cs:6.08252063091709,0.33656409370325)
--(axis cs:6.08386960956149,0.334594371412052)
--(axis cs:6.08562046317098,0.332624649120854)
--(axis cs:6.08787648692883,0.330654926829655)
--(axis cs:6.09069991630518,0.328685204538457)
--(axis cs:6.0941040827671,0.326715482247259)
--(axis cs:6.09804882869666,0.32474575995606)
--(axis cs:6.10243936906902,0.322776037664862)
--(axis cs:6.10712854257909,0.320806315373663)
--(axis cs:6.11192228273613,0.318836593082465)
--(axis cs:6.11658814711756,0.316866870791267)
--(axis cs:6.12086680162499,0.314897148500068)
--(axis cs:6.12448636457218,0.31292742620887)
--(axis cs:6.12717937690232,0.310957703917672)
--(axis cs:6.12870183086785,0.308987981626473)
--(axis cs:6.12885318689651,0.307018259335275)
--(axis cs:6.12749574402539,0.305048537044077)
--(axis cs:6.1245712662829,0.303078814752878)
--(axis cs:6.12011257837437,0.30110909246168)
--(axis cs:6.114248056249,0.299139370170482)
--(axis cs:6.10719758826797,0.297169647879283)
--(axis cs:6.09925959683796,0.295199925588085)
--(axis cs:6.0907899166651,0.293230203296887)
--(axis cs:6.08217449625441,0.291260481005688)
--(axis cs:6.07379879774495,0.28929075871449)
--(axis cs:6.06601724813043,0.287321036423292)
--(axis cs:6.05912606880432,0.285351314132093)
--(axis cs:6.05334231063863,0.283381591840895)
--(axis cs:6.04879106410256,0.281411869549697)
--(axis cs:6.04550176161317,0.279442147258498)
--(axis cs:6.04341341130879,0.2774724249673)
--(axis cs:6.04238763871938,0.275502702676102)
--(axis cs:6.04222766145636,0.273532980384903)
--(axis cs:6.04270083331972,0.271563258093705)
--(axis cs:6.043562185669,0.269593535802507)
--(axis cs:6.04457646245342,0.267623813511308)
--(axis cs:6.04553647470583,0.26565409122011)
--(axis cs:6.04627615988094,0.263684368928912)
--(axis cs:6.04667746858511,0.261714646637713)
--(axis cs:6.04667103458088,0.259744924346515)
--(axis cs:6.04623140401063,0.257775202055317)
--(axis cs:6.04536828205411,0.255805479764118)
--(axis cs:6.04411568423411,0.25383575747292)
--(axis cs:6.04252097771097,0.251866035181722)
--(axis cs:6.04063554942191,0.249896312890523)
--(axis cs:6.03850829894172,0.247926590599325)
--(axis cs:6.03618244337339,0.245956868308127)
--(axis cs:6.03369539418044,0.243987146016928)
--(axis cs:6.03108087466904,0.24201742372573)
--(axis cs:6.0283721057749,0.240047701434531)
--(axis cs:6.02560484559213,0.238077979143333)
--(axis cs:6.02281930027593,0.236108256852135)
--(axis cs:6.02006034490559,0.234138534560936)
--(axis cs:6.01737598269657,0.232168812269738)
--(axis cs:6.0148144087024,0.23019908997854)
--(axis cs:6.01242033773906,0.228229367687341)
--(axis cs:6.01023136089846,0.226259645396143)
--(axis cs:6.00827501695626,0.224289923104945)
--(axis cs:6.00656705166129,0.222320200813746)
--(axis cs:6.00511105929912,0.220350478522548)
--(axis cs:6.00389942863942,0.21838075623135)
--(axis cs:6.00291530536835,0.216411033940151)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:7.00291340854659,0.229204169410877)
--(axis cs:6.99708659145341,0.229204169410877)
--(axis cs:6.99596681130768,0.230816428261434)
--(axis cs:6.99456411019006,0.23242868711199)
--(axis cs:6.99286664692202,0.234040945962547)
--(axis cs:6.99088504104246,0.235653204813104)
--(axis cs:6.98865757203015,0.23726546366366)
--(axis cs:6.98625256006706,0.238877722514217)
--(axis cs:6.98376669734702,0.240489981364773)
--(axis cs:6.98131863005399,0.24210224021533)
--(axis cs:6.97903792837032,0.243714499065886)
--(axis cs:6.97705058112195,0.245326757916443)
--(axis cs:6.97546308944291,0.246939016767)
--(axis cs:6.97434785838582,0.248551275617556)
--(axis cs:6.97373268667731,0.250163534468113)
--(axis cs:6.97359663264266,0.251775793318669)
--(axis cs:6.97387344163837,0.253388052169226)
--(axis cs:6.97446226456058,0.255000311019782)
--(axis cs:6.97524389553573,0.256612569870339)
--(axis cs:6.97609955779742,0.258224828720896)
--(axis cs:6.97692865748446,0.259837087571452)
--(axis cs:6.97766205638898,0.261449346422009)
--(axis cs:6.97826826153956,0.263061605272565)
--(axis cs:6.97875129985135,0.264673864123122)
--(axis cs:6.97914063326825,0.266286122973678)
--(axis cs:6.97947493296127,0.267898381824235)
--(axis cs:6.97978258031375,0.269510640674792)
--(axis cs:6.98006222575259,0.271122899525348)
--(axis cs:6.98026659183185,0.272735158375905)
--(axis cs:6.98029207113821,0.274347417226461)
--(axis cs:6.97997574985105,0.275959676077018)
--(axis cs:6.97910051132928,0.277571934927575)
--(axis cs:6.97740801744849,0.279184193778131)
--(axis cs:6.97461870668936,0.280796452628688)
--(axis cs:6.97045745787147,0.282408711479244)
--(axis cs:6.96468314366538,0.284020970329801)
--(axis cs:6.9571198262996,0.285633229180357)
--(axis cs:6.94768678119942,0.287245488030914)
--(axis cs:6.93642394245921,0.288857746881471)
--(axis cs:6.92350894453932,0.290470005732027)
--(axis cs:6.90926196793855,0.292082264582584)
--(axis cs:6.89413535463267,0.29369452343314)
--(axis cs:6.87868659071709,0.295306782283697)
--(axis cs:6.86353568485351,0.296919041134253)
--(axis cs:6.84931085620179,0.29853129998481)
--(axis cs:6.83658919805124,0.300143558835367)
--(axis cs:6.82584089281301,0.301755817685923)
--(axis cs:6.81738596970253,0.30336807653648)
--(axis cs:6.81137113401893,0.304980335387036)
--(axis cs:6.80777090650463,0.306592594237593)
--(axis cs:6.80641274511312,0.308204853088149)
--(axis cs:6.80702095995736,0.309817111938706)
--(axis cs:6.80927026481857,0.311429370789263)
--(axis cs:6.81283781626597,0.313041629639819)
--(axis cs:6.81744321721956,0.314653888490376)
--(axis cs:6.82286917655592,0.316266147340932)
--(axis cs:6.82896056834979,0.317878406191489)
--(axis cs:6.83560521917558,0.319490665042045)
--(axis cs:6.84270436722987,0.321102923892602)
--(axis cs:6.85014311914789,0.322715182743159)
--(axis cs:6.85777073459036,0.324327441593715)
--(axis cs:6.86539736817906,0.325939700444272)
--(axis cs:6.87280893380464,0.327551959294828)
--(axis cs:6.8797964512346,0.329164218145385)
--(axis cs:6.88619206977159,0.330776476995941)
--(axis cs:6.89190204555741,0.332388735846498)
--(axis cs:6.89692771041262,0.334000994697055)
--(axis cs:6.90136858167171,0.335613253547611)
--(axis cs:6.9054062738133,0.337225512398168)
--(axis cs:6.90927252096535,0.338837771248724)
--(axis cs:6.91320820225811,0.340450030099281)
--(axis cs:6.91742195982863,0.342062288949838)
--(axis cs:6.92205655848541,0.343674547800394)
--(axis cs:6.92716887603809,0.345286806650951)
--(axis cs:6.93272607484151,0.346899065501507)
--(axis cs:6.93861700235199,0.348511324352064)
--(axis cs:6.94467502750985,0.35012358320262)
--(axis cs:6.95070687936893,0.351735842053177)
--(axis cs:6.95652177650576,0.353348100903734)
--(axis cs:6.96195603283082,0.35496035975429)
--(axis cs:6.96688997664118,0.356572618604847)
--(axis cs:6.97125592546378,0.358184877455403)
--(axis cs:6.9750376815952,0.35979713630596)
--(axis cs:6.97826326557737,0.361409395156516)
--(axis cs:6.98099327693113,0.363021654007073)
--(axis cs:6.9833074010756,0.36463391285763)
--(axis cs:6.98529129678771,0.366246171708186)
--(axis cs:6.98702555883158,0.367858430558743)
--(axis cs:6.98857780191935,0.369470689409299)
--(axis cs:6.98999826820643,0.371082948259856)
--(axis cs:6.99131879908011,0.372695207110412)
--(axis cs:6.9925545825888,0.374307465960969)
--(axis cs:6.99370781830412,0.375919724811526)
--(axis cs:6.99477234045833,0.377531983662082)
--(axis cs:6.99573829679389,0.379144242512639)
--(axis cs:6.99659616344402,0.380756501363195)
--(axis cs:6.99733963734921,0.382368760213752)
--(axis cs:6.99796723088532,0.383981019064308)
--(axis cs:6.99848264533272,0.385593277914865)
--(axis cs:6.99889418136562,0.387205536765422)
--(axis cs:6.99921353749671,0.388817795615978)
--(axis cs:7.00078646250329,0.388817795615978)
--(axis cs:7.00078646250329,0.388817795615978)
--(axis cs:7.00110581863438,0.387205536765422)
--(axis cs:7.00151735466728,0.385593277914865)
--(axis cs:7.00203276911468,0.383981019064308)
--(axis cs:7.00266036265079,0.382368760213752)
--(axis cs:7.00340383655598,0.380756501363195)
--(axis cs:7.00426170320611,0.379144242512639)
--(axis cs:7.00522765954167,0.377531983662082)
--(axis cs:7.00629218169588,0.375919724811526)
--(axis cs:7.0074454174112,0.374307465960969)
--(axis cs:7.00868120091989,0.372695207110412)
--(axis cs:7.01000173179357,0.371082948259856)
--(axis cs:7.01142219808065,0.369470689409299)
--(axis cs:7.01297444116842,0.367858430558743)
--(axis cs:7.01470870321229,0.366246171708186)
--(axis cs:7.0166925989244,0.36463391285763)
--(axis cs:7.01900672306887,0.363021654007073)
--(axis cs:7.02173673442263,0.361409395156516)
--(axis cs:7.0249623184048,0.35979713630596)
--(axis cs:7.02874407453622,0.358184877455403)
--(axis cs:7.03311002335882,0.356572618604847)
--(axis cs:7.03804396716918,0.35496035975429)
--(axis cs:7.04347822349424,0.353348100903734)
--(axis cs:7.04929312063107,0.351735842053177)
--(axis cs:7.05532497249015,0.35012358320262)
--(axis cs:7.06138299764801,0.348511324352064)
--(axis cs:7.06727392515849,0.346899065501507)
--(axis cs:7.07283112396191,0.345286806650951)
--(axis cs:7.07794344151459,0.343674547800394)
--(axis cs:7.08257804017137,0.342062288949838)
--(axis cs:7.08679179774189,0.340450030099281)
--(axis cs:7.09072747903465,0.338837771248724)
--(axis cs:7.0945937261867,0.337225512398168)
--(axis cs:7.09863141832829,0.335613253547611)
--(axis cs:7.10307228958738,0.334000994697055)
--(axis cs:7.10809795444259,0.332388735846498)
--(axis cs:7.11380793022841,0.330776476995941)
--(axis cs:7.1202035487654,0.329164218145385)
--(axis cs:7.12719106619536,0.327551959294828)
--(axis cs:7.13460263182094,0.325939700444272)
--(axis cs:7.14222926540964,0.324327441593715)
--(axis cs:7.14985688085211,0.322715182743159)
--(axis cs:7.15729563277013,0.321102923892602)
--(axis cs:7.16439478082442,0.319490665042045)
--(axis cs:7.17103943165021,0.317878406191489)
--(axis cs:7.17713082344408,0.316266147340932)
--(axis cs:7.18255678278044,0.314653888490376)
--(axis cs:7.18716218373403,0.313041629639819)
--(axis cs:7.19072973518143,0.311429370789263)
--(axis cs:7.19297904004264,0.309817111938706)
--(axis cs:7.19358725488688,0.308204853088149)
--(axis cs:7.19222909349537,0.306592594237593)
--(axis cs:7.18862886598107,0.304980335387036)
--(axis cs:7.18261403029747,0.30336807653648)
--(axis cs:7.17415910718699,0.301755817685923)
--(axis cs:7.16341080194876,0.300143558835367)
--(axis cs:7.15068914379821,0.29853129998481)
--(axis cs:7.13646431514649,0.296919041134253)
--(axis cs:7.12131340928291,0.295306782283697)
--(axis cs:7.10586464536733,0.29369452343314)
--(axis cs:7.09073803206145,0.292082264582584)
--(axis cs:7.07649105546068,0.290470005732027)
--(axis cs:7.06357605754079,0.288857746881471)
--(axis cs:7.05231321880058,0.287245488030914)
--(axis cs:7.0428801737004,0.285633229180357)
--(axis cs:7.03531685633462,0.284020970329801)
--(axis cs:7.02954254212853,0.282408711479244)
--(axis cs:7.02538129331064,0.280796452628688)
--(axis cs:7.02259198255151,0.279184193778131)
--(axis cs:7.02089948867072,0.277571934927575)
--(axis cs:7.02002425014895,0.275959676077018)
--(axis cs:7.01970792886179,0.274347417226461)
--(axis cs:7.01973340816815,0.272735158375905)
--(axis cs:7.01993777424741,0.271122899525348)
--(axis cs:7.02021741968625,0.269510640674792)
--(axis cs:7.02052506703873,0.267898381824235)
--(axis cs:7.02085936673175,0.266286122973678)
--(axis cs:7.02124870014865,0.264673864123122)
--(axis cs:7.02173173846044,0.263061605272565)
--(axis cs:7.02233794361102,0.261449346422009)
--(axis cs:7.02307134251554,0.259837087571452)
--(axis cs:7.02390044220258,0.258224828720896)
--(axis cs:7.02475610446427,0.256612569870339)
--(axis cs:7.02553773543942,0.255000311019782)
--(axis cs:7.02612655836163,0.253388052169226)
--(axis cs:7.02640336735734,0.251775793318669)
--(axis cs:7.02626731332269,0.250163534468113)
--(axis cs:7.02565214161418,0.248551275617556)
--(axis cs:7.02453691055709,0.246939016767)
--(axis cs:7.02294941887805,0.245326757916443)
--(axis cs:7.02096207162968,0.243714499065886)
--(axis cs:7.01868136994601,0.24210224021533)
--(axis cs:7.01623330265298,0.240489981364773)
--(axis cs:7.01374743993294,0.238877722514217)
--(axis cs:7.01134242796985,0.23726546366366)
--(axis cs:7.00911495895754,0.235653204813104)
--(axis cs:7.00713335307798,0.234040945962547)
--(axis cs:7.00543588980994,0.23242868711199)
--(axis cs:7.00403318869232,0.230816428261434)
--(axis cs:7.00291340854659,0.229204169410877)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:8.00297155801501,0.230364269991512)
--(axis cs:7.99702844198499,0.230364269991512)
--(axis cs:7.99602636147431,0.231738661746788)
--(axis cs:7.99480293402037,0.233113053502063)
--(axis cs:7.99335102596388,0.234487445257338)
--(axis cs:7.99167741076402,0.235861837012613)
--(axis cs:7.98980524004335,0.237236228767888)
--(axis cs:7.98777490853718,0.238610620523163)
--(axis cs:7.98564277790008,0.239985012278438)
--(axis cs:7.98347749548851,0.241359404033714)
--(axis cs:7.98135403987899,0.242733795788989)
--(axis cs:7.97934608420322,0.244108187544264)
--(axis cs:7.97751770015884,0.245482579299539)
--(axis cs:7.97591572543979,0.246856971054814)
--(axis cs:7.97456419253209,0.248231362810089)
--(axis cs:7.97346201231943,0.249605754565364)
--(axis cs:7.97258462489008,0.25098014632064)
--(axis cs:7.97188964153138,0.252354538075915)
--(axis cs:7.97132573274322,0.25372892983119)
--(axis cs:7.97084332648415,0.255103321586465)
--(axis cs:7.97040522497353,0.25647771334174)
--(axis cs:7.96999514216154,0.257852105097015)
--(axis cs:7.96962245062129,0.25922649685229)
--(axis cs:7.96932206317811,0.260600888607566)
--(axis cs:7.96914923852645,0.261975280362841)
--(axis cs:7.96917001585883,0.263349672118116)
--(axis cs:7.96944876314838,0.264724063873391)
--(axis cs:7.97003481109441,0.266098455628666)
--(axis cs:7.97095025241403,0.267472847383941)
--(axis cs:7.97218071478548,0.268847239139216)
--(axis cs:7.97367035095589,0.270221630894492)
--(axis cs:7.97532157703892,0.271596022649767)
--(axis cs:7.97699939562494,0.272970414405042)
--(axis cs:7.97853960557897,0.274344806160317)
--(axis cs:7.97975990634179,0.275719197915592)
--(axis cs:7.98047285339879,0.277093589670867)
--(axis cs:7.98049974173299,0.278467981426142)
--(axis cs:7.97968466710252,0.279842373181418)
--(axis cs:7.9779081171625,0.281216764936693)
--(axis cs:7.97509939098833,0.282591156691968)
--(axis cs:7.97124692430907,0.283965548447243)
--(axis cs:7.96640528166277,0.285339940202518)
--(axis cs:7.96069730941747,0.286714331957793)
--(axis cs:7.95430990039837,0.288088723713069)
--(axis cs:7.94748215379516,0.289463115468344)
--(axis cs:7.94048549658489,0.290837507223619)
--(axis cs:7.93359652025105,0.292211898978894)
--(axis cs:7.9270647063424,0.293586290734169)
--(axis cs:7.92107859139301,0.294960682489444)
--(axis cs:7.91573493681836,0.296335074244719)
--(axis cs:7.91101583624388,0.297709465999995)
--(axis cs:7.90677823312588,0.29908385775527)
--(axis cs:7.90275901853492,0.300458249510545)
--(axis cs:7.89859689202538,0.30183264126582)
--(axis cs:7.8938698055966,0.303207033021095)
--(axis cs:7.88814446461933,0.30458142477637)
--(axis cs:7.88103242511639,0.305955816531645)
--(axis cs:7.87224612108439,0.307330208286921)
--(axis cs:7.86164786076137,0.308704600042196)
--(axis cs:7.84928547127948,0.310078991797471)
--(axis cs:7.83540972672517,0.311453383552746)
--(axis cs:7.82047074050579,0.312827775308021)
--(axis cs:7.80509286215453,0.314202167063296)
--(axis cs:7.79003001087668,0.315576558818571)
--(axis cs:7.77610555305458,0.316950950573847)
--(axis cs:7.76414258354447,0.318325342329122)
--(axis cs:7.75489164130854,0.319699734084397)
--(axis cs:7.7489633596612,0.321074125839672)
--(axis cs:7.74677324187363,0.322448517594947)
--(axis cs:7.74850463828288,0.323822909350222)
--(axis cs:7.75409413038765,0.325197301105497)
--(axis cs:7.76324104863003,0.326571692860773)
--(axis cs:7.77544002298452,0.327946084616048)
--(axis cs:7.79003264730106,0.329320476371323)
--(axis cs:7.80627194240123,0.330694868126598)
--(axis cs:7.82339172449784,0.332069259881873)
--(axis cs:7.84067251733894,0.333443651637148)
--(axis cs:7.85749640356081,0.334818043392423)
--(axis cs:7.87338508813931,0.336192435147699)
--(axis cs:7.88801812647942,0.337566826902974)
--(axis cs:7.90123127871085,0.338941218658249)
--(axis cs:7.91299776003366,0.340315610413524)
--(axis cs:7.92339728962484,0.341690002168799)
--(axis cs:7.93257897680435,0.343064393924074)
--(axis cs:7.94072411607511,0.34443878567935)
--(axis cs:7.94801400740266,0.345813177434625)
--(axis cs:7.95460626829246,0.3471875691899)
--(axis cs:7.96062115186004,0.348561960945175)
--(axis cs:7.96613752672408,0.34993635270045)
--(axis cs:7.97119672791072,0.351310744455725)
--(axis cs:7.97581163774999,0.352685136211)
--(axis cs:7.97997813750792,0.354059527966276)
--(axis cs:7.98368639032179,0.355433919721551)
--(axis cs:7.98693009536028,0.356808311476826)
--(axis cs:7.98971268353522,0.358182703232101)
--(axis cs:7.9920502178542,0.359557094987376)
--(axis cs:7.9939713819175,0.360931486742651)
--(axis cs:7.99551532166581,0.362305878497926)
--(axis cs:7.99672824582584,0.363680270253202)
--(axis cs:7.99765963413283,0.365054662008477)
--(axis cs:7.99835871840047,0.366429053763752)
--(axis cs:8.00164128159953,0.366429053763752)
--(axis cs:8.00164128159953,0.366429053763752)
--(axis cs:8.00234036586717,0.365054662008477)
--(axis cs:8.00327175417416,0.363680270253202)
--(axis cs:8.00448467833419,0.362305878497926)
--(axis cs:8.0060286180825,0.360931486742651)
--(axis cs:8.0079497821458,0.359557094987376)
--(axis cs:8.01028731646477,0.358182703232101)
--(axis cs:8.01306990463972,0.356808311476826)
--(axis cs:8.01631360967821,0.355433919721551)
--(axis cs:8.02002186249208,0.354059527966276)
--(axis cs:8.02418836225001,0.352685136211)
--(axis cs:8.02880327208928,0.351310744455725)
--(axis cs:8.03386247327592,0.34993635270045)
--(axis cs:8.03937884813996,0.348561960945175)
--(axis cs:8.04539373170754,0.3471875691899)
--(axis cs:8.05198599259734,0.345813177434625)
--(axis cs:8.05927588392489,0.34443878567935)
--(axis cs:8.06742102319565,0.343064393924074)
--(axis cs:8.07660271037516,0.341690002168799)
--(axis cs:8.08700223996634,0.340315610413524)
--(axis cs:8.09876872128915,0.338941218658249)
--(axis cs:8.11198187352058,0.337566826902974)
--(axis cs:8.12661491186069,0.336192435147699)
--(axis cs:8.14250359643919,0.334818043392423)
--(axis cs:8.15932748266106,0.333443651637148)
--(axis cs:8.17660827550216,0.332069259881873)
--(axis cs:8.19372805759877,0.330694868126598)
--(axis cs:8.20996735269894,0.329320476371323)
--(axis cs:8.22455997701548,0.327946084616048)
--(axis cs:8.23675895136997,0.326571692860773)
--(axis cs:8.24590586961235,0.325197301105497)
--(axis cs:8.25149536171712,0.323822909350222)
--(axis cs:8.25322675812637,0.322448517594947)
--(axis cs:8.2510366403388,0.321074125839672)
--(axis cs:8.24510835869146,0.319699734084397)
--(axis cs:8.23585741645553,0.318325342329122)
--(axis cs:8.22389444694542,0.316950950573847)
--(axis cs:8.20996998912332,0.315576558818571)
--(axis cs:8.19490713784547,0.314202167063296)
--(axis cs:8.17952925949421,0.312827775308021)
--(axis cs:8.16459027327483,0.311453383552746)
--(axis cs:8.15071452872052,0.310078991797471)
--(axis cs:8.13835213923863,0.308704600042196)
--(axis cs:8.12775387891561,0.307330208286921)
--(axis cs:8.11896757488361,0.305955816531645)
--(axis cs:8.11185553538067,0.30458142477637)
--(axis cs:8.1061301944034,0.303207033021095)
--(axis cs:8.10140310797462,0.30183264126582)
--(axis cs:8.09724098146508,0.300458249510545)
--(axis cs:8.09322176687412,0.29908385775527)
--(axis cs:8.08898416375612,0.297709465999995)
--(axis cs:8.08426506318164,0.296335074244719)
--(axis cs:8.07892140860699,0.294960682489444)
--(axis cs:8.0729352936576,0.293586290734169)
--(axis cs:8.06640347974895,0.292211898978894)
--(axis cs:8.05951450341511,0.290837507223619)
--(axis cs:8.05251784620484,0.289463115468344)
--(axis cs:8.04569009960163,0.288088723713069)
--(axis cs:8.03930269058253,0.286714331957793)
--(axis cs:8.03359471833723,0.285339940202518)
--(axis cs:8.02875307569093,0.283965548447243)
--(axis cs:8.02490060901167,0.282591156691968)
--(axis cs:8.0220918828375,0.281216764936693)
--(axis cs:8.02031533289748,0.279842373181418)
--(axis cs:8.019500258267,0.278467981426142)
--(axis cs:8.01952714660121,0.277093589670867)
--(axis cs:8.02024009365821,0.275719197915592)
--(axis cs:8.02146039442103,0.274344806160317)
--(axis cs:8.02300060437506,0.272970414405042)
--(axis cs:8.02467842296108,0.271596022649767)
--(axis cs:8.02632964904411,0.270221630894492)
--(axis cs:8.02781928521452,0.268847239139216)
--(axis cs:8.02904974758597,0.267472847383941)
--(axis cs:8.02996518890559,0.266098455628666)
--(axis cs:8.03055123685162,0.264724063873391)
--(axis cs:8.03082998414117,0.263349672118116)
--(axis cs:8.03085076147355,0.261975280362841)
--(axis cs:8.03067793682189,0.260600888607566)
--(axis cs:8.03037754937871,0.25922649685229)
--(axis cs:8.03000485783846,0.257852105097015)
--(axis cs:8.02959477502647,0.25647771334174)
--(axis cs:8.02915667351585,0.255103321586465)
--(axis cs:8.02867426725678,0.25372892983119)
--(axis cs:8.02811035846862,0.252354538075915)
--(axis cs:8.02741537510992,0.25098014632064)
--(axis cs:8.02653798768057,0.249605754565364)
--(axis cs:8.02543580746791,0.248231362810089)
--(axis cs:8.02408427456021,0.246856971054814)
--(axis cs:8.02248229984115,0.245482579299539)
--(axis cs:8.02065391579678,0.244108187544264)
--(axis cs:8.01864596012101,0.242733795788989)
--(axis cs:8.01652250451149,0.241359404033714)
--(axis cs:8.01435722209992,0.239985012278438)
--(axis cs:8.01222509146282,0.238610620523163)
--(axis cs:8.01019475995665,0.237236228767888)
--(axis cs:8.00832258923598,0.235861837012613)
--(axis cs:8.00664897403612,0.234487445257338)
--(axis cs:8.00519706597963,0.233113053502063)
--(axis cs:8.00397363852569,0.231738661746788)
--(axis cs:8.00297155801501,0.230364269991512)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:9.00092109011114,0.238763956502973)
--(axis cs:8.99907890988886,0.238763956502973)
--(axis cs:8.99868103636444,0.239870772646355)
--(axis cs:8.99817659891083,0.240977588789736)
--(axis cs:8.99756610692303,0.242084404933118)
--(axis cs:8.99686260567069,0.243191221076499)
--(axis cs:8.99609334608424,0.244298037219881)
--(axis cs:8.9952989835688,0.245404853363262)
--(axis cs:8.99452975140831,0.246511669506644)
--(axis cs:8.99383874309758,0.247618485650025)
--(axis cs:8.99327327702313,0.248725301793407)
--(axis cs:8.9928660633087,0.249832117936788)
--(axis cs:8.99262828067814,0.25093893408017)
--(axis cs:8.99254650866829,0.252045750223551)
--(axis cs:8.99258471155402,0.253152566366933)
--(axis cs:8.99269128862499,0.254259382510314)
--(axis cs:8.99280990017391,0.255366198653696)
--(axis cs:8.99289172234108,0.256473014797077)
--(axis cs:8.99290629544281,0.257579830940459)
--(axis cs:8.99284837276604,0.25868664708384)
--(axis cs:8.99273910553262,0.259793463227222)
--(axis cs:8.99262127410492,0.260900279370603)
--(axis cs:8.9925497275838,0.262007095513985)
--(axis cs:8.99257933348359,0.263113911657366)
--(axis cs:8.99275326456022,0.264220727800748)
--(axis cs:8.99309423417527,0.265327543944129)
--(axis cs:8.99360041782216,0.266434360087511)
--(axis cs:8.99424653125354,0.267541176230892)
--(axis cs:8.99498923560289,0.268647992374274)
--(axis cs:8.99577504766341,0.269754808517655)
--(axis cs:8.99654846465318,0.270861624661036)
--(axis cs:8.99725810240589,0.271968440804418)
--(axis cs:8.99785916350073,0.273075256947799)
--(axis cs:8.99831127913222,0.274182073091181)
--(axis cs:8.99857150658234,0.275288889234562)
--(axis cs:8.9985829240508,0.276395705377944)
--(axis cs:8.99825990122271,0.277502521521325)
--(axis cs:8.99747189227177,0.278609337664707)
--(axis cs:8.99602863789178,0.279716153808088)
--(axis cs:8.99367094743995,0.28082296995147)
--(axis cs:8.99007243896601,0.281929786094851)
--(axis cs:8.98485809535123,0.283036602238233)
--(axis cs:8.97764440880379,0.284143418381614)
--(axis cs:8.9681025233067,0.285250234524996)
--(axis cs:8.95604001124338,0.286357050668377)
--(axis cs:8.94148958265886,0.287463866811759)
--(axis cs:8.92478607614314,0.28857068295514)
--(axis cs:8.90660922083451,0.289677499098522)
--(axis cs:8.88797146204989,0.290784315241903)
--(axis cs:8.87013888425355,0.291891131385285)
--(axis cs:8.85448794575235,0.292997947528666)
--(axis cs:8.84231784628227,0.294104763672048)
--(axis cs:8.83465267976106,0.295211579815429)
--(axis cs:8.83207394811489,0.296318395958811)
--(axis cs:8.83461951815821,0.297425212102192)
--(axis cs:8.84177024555166,0.298532028245574)
--(axis cs:8.85252448228121,0.299638844388955)
--(axis cs:8.86553999145397,0.300745660532337)
--(axis cs:8.87930875441446,0.301852476675718)
--(axis cs:8.8923266570093,0.3029592928191)
--(axis cs:8.90322723551973,0.304066108962481)
--(axis cs:8.91086321392746,0.305172925105863)
--(axis cs:8.91433620913605,0.306279741249244)
--(axis cs:8.91298860542441,0.307386557392626)
--(axis cs:8.90637891981229,0.308493373536007)
--(axis cs:8.89426221101055,0.309600189679389)
--(axis cs:8.87659153000722,0.31070700582277)
--(axis cs:8.85354740366124,0.311813821966152)
--(axis cs:8.82559218491202,0.312920638109533)
--(axis cs:8.79353651521032,0.314027454252915)
--(axis cs:8.75859737685505,0.315134270396296)
--(axis cs:8.72242253284642,0.316241086539678)
--(axis cs:8.68705618355798,0.317347902683059)
--(axis cs:8.65482712161942,0.318454718826441)
--(axis cs:8.62815436798483,0.319561534969822)
--(axis cs:8.60928494550236,0.320668351113204)
--(axis cs:8.6,0.321775167256585)
--(axis cs:8.60134253874042,0.322881983399967)
--(axis cs:8.61342590650962,0.323988799543348)
--(axis cs:8.63537243965516,0.32509561568673)
--(axis cs:8.66540691752727,0.326202431830111)
--(axis cs:8.70109523597067,0.327309247973492)
--(axis cs:8.73968475820405,0.328416064116874)
--(axis cs:8.77847920573514,0.329522880260256)
--(axis cs:8.81517476582807,0.330629696403637)
--(axis cs:8.84809672007255,0.331736512547018)
--(axis cs:8.87630281666081,0.3328433286904)
--(axis cs:8.89955225744584,0.333950144833781)
--(axis cs:8.91816813209713,0.335056960977163)
--(axis cs:8.93283923816959,0.336163777120544)
--(axis cs:8.94441146569907,0.337270593263926)
--(axis cs:8.95371066584628,0.338377409407307)
--(axis cs:8.96142269659796,0.339484225550689)
--(axis cs:8.96803788959293,0.34059104169407)
--(axis cs:8.97385157896981,0.341697857837452)
--(axis cs:8.97900271208457,0.342804673980833)
--(axis cs:8.98352973106183,0.343911490124215)
--(axis cs:8.98742571606223,0.345018306267596)
--(axis cs:8.99068091668996,0.346125122410978)
--(axis cs:8.99330775565492,0.347231938554359)
--(axis cs:8.99534918582534,0.348338754697741)
--(axis cs:9.00465081417466,0.348338754697741)
--(axis cs:9.00465081417466,0.348338754697741)
--(axis cs:9.00669224434508,0.347231938554359)
--(axis cs:9.00931908331004,0.346125122410978)
--(axis cs:9.01257428393777,0.345018306267596)
--(axis cs:9.01647026893817,0.343911490124215)
--(axis cs:9.02099728791543,0.342804673980833)
--(axis cs:9.02614842103019,0.341697857837452)
--(axis cs:9.03196211040707,0.34059104169407)
--(axis cs:9.03857730340204,0.339484225550689)
--(axis cs:9.04628933415372,0.338377409407307)
--(axis cs:9.05558853430093,0.337270593263926)
--(axis cs:9.06716076183041,0.336163777120544)
--(axis cs:9.08183186790287,0.335056960977163)
--(axis cs:9.10044774255416,0.333950144833781)
--(axis cs:9.12369718333919,0.3328433286904)
--(axis cs:9.15190327992745,0.331736512547018)
--(axis cs:9.18482523417193,0.330629696403637)
--(axis cs:9.22152079426486,0.329522880260256)
--(axis cs:9.26031524179595,0.328416064116874)
--(axis cs:9.29890476402933,0.327309247973492)
--(axis cs:9.33459308247273,0.326202431830111)
--(axis cs:9.36462756034484,0.32509561568673)
--(axis cs:9.38657409349038,0.323988799543348)
--(axis cs:9.39865746125958,0.322881983399967)
--(axis cs:9.4,0.321775167256585)
--(axis cs:9.39071505449764,0.320668351113204)
--(axis cs:9.37184563201517,0.319561534969822)
--(axis cs:9.34517287838058,0.318454718826441)
--(axis cs:9.31294381644202,0.317347902683059)
--(axis cs:9.27757746715358,0.316241086539678)
--(axis cs:9.24140262314495,0.315134270396296)
--(axis cs:9.20646348478968,0.314027454252915)
--(axis cs:9.17440781508798,0.312920638109533)
--(axis cs:9.14645259633876,0.311813821966152)
--(axis cs:9.12340846999278,0.31070700582277)
--(axis cs:9.10573778898945,0.309600189679389)
--(axis cs:9.09362108018771,0.308493373536007)
--(axis cs:9.08701139457559,0.307386557392626)
--(axis cs:9.08566379086395,0.306279741249244)
--(axis cs:9.08913678607254,0.305172925105863)
--(axis cs:9.09677276448027,0.304066108962481)
--(axis cs:9.1076733429907,0.3029592928191)
--(axis cs:9.12069124558554,0.301852476675718)
--(axis cs:9.13446000854603,0.300745660532337)
--(axis cs:9.14747551771879,0.299638844388955)
--(axis cs:9.15822975444834,0.298532028245574)
--(axis cs:9.16538048184179,0.297425212102192)
--(axis cs:9.16792605188511,0.296318395958811)
--(axis cs:9.16534732023894,0.295211579815429)
--(axis cs:9.15768215371773,0.294104763672048)
--(axis cs:9.14551205424765,0.292997947528666)
--(axis cs:9.12986111574645,0.291891131385285)
--(axis cs:9.11202853795011,0.290784315241903)
--(axis cs:9.09339077916549,0.289677499098522)
--(axis cs:9.07521392385686,0.28857068295514)
--(axis cs:9.05851041734114,0.287463866811759)
--(axis cs:9.04395998875662,0.286357050668377)
--(axis cs:9.0318974766933,0.285250234524996)
--(axis cs:9.02235559119621,0.284143418381614)
--(axis cs:9.01514190464877,0.283036602238233)
--(axis cs:9.00992756103399,0.281929786094851)
--(axis cs:9.00632905256005,0.28082296995147)
--(axis cs:9.00397136210822,0.279716153808088)
--(axis cs:9.00252810772823,0.278609337664707)
--(axis cs:9.00174009877729,0.277502521521325)
--(axis cs:9.0014170759492,0.276395705377944)
--(axis cs:9.00142849341766,0.275288889234562)
--(axis cs:9.00168872086778,0.274182073091181)
--(axis cs:9.00214083649927,0.273075256947799)
--(axis cs:9.00274189759411,0.271968440804418)
--(axis cs:9.00345153534682,0.270861624661036)
--(axis cs:9.00422495233659,0.269754808517655)
--(axis cs:9.00501076439711,0.268647992374274)
--(axis cs:9.00575346874646,0.267541176230892)
--(axis cs:9.00639958217784,0.266434360087511)
--(axis cs:9.00690576582473,0.265327543944129)
--(axis cs:9.00724673543978,0.264220727800748)
--(axis cs:9.00742066651641,0.263113911657366)
--(axis cs:9.0074502724162,0.262007095513985)
--(axis cs:9.00737872589508,0.260900279370603)
--(axis cs:9.00726089446738,0.259793463227222)
--(axis cs:9.00715162723396,0.25868664708384)
--(axis cs:9.00709370455719,0.257579830940459)
--(axis cs:9.00710827765892,0.256473014797077)
--(axis cs:9.00719009982609,0.255366198653696)
--(axis cs:9.00730871137501,0.254259382510314)
--(axis cs:9.00741528844598,0.253152566366933)
--(axis cs:9.00745349133171,0.252045750223551)
--(axis cs:9.00737171932186,0.25093893408017)
--(axis cs:9.0071339366913,0.249832117936788)
--(axis cs:9.00672672297687,0.248725301793407)
--(axis cs:9.00616125690242,0.247618485650025)
--(axis cs:9.00547024859169,0.246511669506644)
--(axis cs:9.0047010164312,0.245404853363262)
--(axis cs:9.00390665391576,0.244298037219881)
--(axis cs:9.00313739432931,0.243191221076499)
--(axis cs:9.00243389307697,0.242084404933118)
--(axis cs:9.00182340108917,0.240977588789736)
--(axis cs:9.00131896363556,0.239870772646355)
--(axis cs:9.00092109011114,0.238763956502973)
--cycle;

\path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
(axis cs:10.0014494808564,0.231529865390628)
--(axis cs:9.99855051914357,0.231529865390628)
--(axis cs:9.99789882261908,0.232987677674475)
--(axis cs:9.99706784695844,0.234445489958321)
--(axis cs:9.99606092929744,0.235903302242168)
--(axis cs:9.99490550845743,0.237361114526014)
--(axis cs:9.99365638119869,0.238818926809861)
--(axis cs:9.99239404742958,0.240276739093707)
--(axis cs:9.99121706174798,0.241734551377554)
--(axis cs:9.99022871507548,0.2431923636614)
--(axis cs:9.9895200192016,0.244650175945246)
--(axis cs:9.98915234190569,0.246107988229093)
--(axis cs:9.9891436372399,0.247565800512939)
--(axis cs:9.98946175186738,0.249023612796786)
--(axis cs:9.990026835116,0.250481425080632)
--(axis cs:9.99072284843557,0.251939237364479)
--(axis cs:9.991416149334,0.253397049648325)
--(axis cs:9.99197765527672,0.254854861932172)
--(axis cs:9.99230447781291,0.256312674216018)
--(axis cs:9.99233716598904,0.257770486499865)
--(axis cs:9.99206960601649,0.259228298783711)
--(axis cs:9.99154991839495,0.260686111067558)
--(axis cs:9.9908721496435,0.262143923351404)
--(axis cs:9.99016001971033,0.263601735635251)
--(axis cs:9.98954531609317,0.265059547919097)
--(axis cs:9.98914452381181,0.266517360202944)
--(axis cs:9.9890376954085,0.26797517248679)
--(axis cs:9.98925319091045,0.269432984770636)
--(axis cs:9.98976073511604,0.270890797054483)
--(axis cs:9.99047350380053,0.272348609338329)
--(axis cs:9.99125814247711,0.273806421622176)
--(axis cs:9.99195026096994,0.275264233906022)
--(axis cs:9.99237235354381,0.276722046189869)
--(axis cs:9.9923512287851,0.278179858473715)
--(axis cs:9.99173252849691,0.279637670757562)
--(axis cs:9.9903903044105,0.281095483041408)
--(axis cs:9.98822966886902,0.282553295325255)
--(axis cs:9.98518048297693,0.284011107609101)
--(axis cs:9.98118061064029,0.285468919892948)
--(axis cs:9.97614930795326,0.286926732176794)
--(axis cs:9.96995525007428,0.288384544460641)
--(axis cs:9.96238890959858,0.289842356744487)
--(axis cs:9.95315360538496,0.291300169028334)
--(axis cs:9.94189076053506,0.29275798131218)
--(axis cs:9.92825013905071,0.294215793596027)
--(axis cs:9.91200410148832,0.295673605879873)
--(axis cs:9.89318811472906,0.297131418163719)
--(axis cs:9.87223285433345,0.298589230447566)
--(axis cs:9.85004311661994,0.300047042731412)
--(axis cs:9.82798161310215,0.301504855015259)
--(axis cs:9.80773410254052,0.302962667299105)
--(axis cs:9.79106308500419,0.304420479582952)
--(axis cs:9.77949175704817,0.305878291866798)
--(axis cs:9.77398660088638,0.307336104150645)
--(axis cs:9.77471590614014,0.308793916434491)
--(axis cs:9.78094846798277,0.310251728718338)
--(axis cs:9.79112507367877,0.311709541002184)
--(axis cs:9.80309488969624,0.313167353286031)
--(axis cs:9.81447153533005,0.314625165569877)
--(axis cs:9.82303920057295,0.316082977853724)
--(axis cs:9.82713196353992,0.31754079013757)
--(axis cs:9.82591816870159,0.318998602421417)
--(axis cs:9.81954157048473,0.320456414705263)
--(axis cs:9.80909664394362,0.32191422698911)
--(axis cs:9.79644306200878,0.323372039272956)
--(axis cs:9.78389113080981,0.324829851556802)
--(axis cs:9.77381313171199,0.326287663840649)
--(axis cs:9.76825099077361,0.327745476124495)
--(axis cs:9.76859369864327,0.329203288408342)
--(axis cs:9.77538509183847,0.330661100692188)
--(axis cs:9.78829469489026,0.332118912976035)
--(axis cs:9.80624735185359,0.333576725259881)
--(axis cs:9.82767144819863,0.335034537543728)
--(axis cs:9.85080127806059,0.336492349827574)
--(axis cs:9.87396353434487,0.337950162111421)
--(axis cs:9.89579153634822,0.339407974395267)
--(axis cs:9.91533771946206,0.340865786679114)
--(axis cs:9.93208530083815,0.34232359896296)
--(axis cs:9.94588422952834,0.343781411246807)
--(axis cs:9.95684843518222,0.345239223530653)
--(axis cs:9.96525006033712,0.3466970358145)
--(axis cs:9.97143534709,0.348154848098346)
--(axis cs:9.97577200422608,0.349612660382193)
--(axis cs:9.9786248295297,0.351070472666039)
--(axis cs:9.98034866609682,0.352528284949885)
--(axis cs:9.98128630161807,0.353986097233732)
--(axis cs:9.98176231405788,0.355443909517578)
--(axis cs:9.98206959275428,0.356901721801425)
--(axis cs:9.98245073606582,0.358359534085271)
--(axis cs:9.98307991536696,0.359817346369118)
--(axis cs:9.98405138009692,0.361275158652964)
--(axis cs:9.98537889452283,0.362732970936811)
--(axis cs:9.98700709968961,0.364190783220657)
--(axis cs:9.98883239719682,0.365648595504504)
--(axis cs:9.99072857597297,0.36710640778835)
--(axis cs:9.99257165973972,0.368564220072197)
--(axis cs:9.99425933196796,0.370022032356043)
--(axis cs:9.99572227539672,0.37147984463989)
--(axis cs:9.99692707269952,0.372937656923736)
--(axis cs:9.99787223245912,0.374395469207582)
--(axis cs:9.99857998553278,0.375853281491429)
--(axis cs:10.0014200144672,0.375853281491429)
--(axis cs:10.0014200144672,0.375853281491429)
--(axis cs:10.0021277675409,0.374395469207582)
--(axis cs:10.0030729273005,0.372937656923736)
--(axis cs:10.0042777246033,0.37147984463989)
--(axis cs:10.005740668032,0.370022032356043)
--(axis cs:10.0074283402603,0.368564220072197)
--(axis cs:10.009271424027,0.36710640778835)
--(axis cs:10.0111676028032,0.365648595504504)
--(axis cs:10.0129929003104,0.364190783220657)
--(axis cs:10.0146211054772,0.362732970936811)
--(axis cs:10.0159486199031,0.361275158652964)
--(axis cs:10.016920084633,0.359817346369118)
--(axis cs:10.0175492639342,0.358359534085271)
--(axis cs:10.0179304072457,0.356901721801425)
--(axis cs:10.0182376859421,0.355443909517578)
--(axis cs:10.0187136983819,0.353986097233732)
--(axis cs:10.0196513339032,0.352528284949885)
--(axis cs:10.0213751704703,0.351070472666039)
--(axis cs:10.0242279957739,0.349612660382193)
--(axis cs:10.02856465291,0.348154848098346)
--(axis cs:10.0347499396629,0.3466970358145)
--(axis cs:10.0431515648178,0.345239223530653)
--(axis cs:10.0541157704717,0.343781411246807)
--(axis cs:10.0679146991619,0.34232359896296)
--(axis cs:10.0846622805379,0.340865786679114)
--(axis cs:10.1042084636518,0.339407974395267)
--(axis cs:10.1260364656551,0.337950162111421)
--(axis cs:10.1491987219394,0.336492349827574)
--(axis cs:10.1723285518014,0.335034537543728)
--(axis cs:10.1937526481464,0.333576725259881)
--(axis cs:10.2117053051097,0.332118912976035)
--(axis cs:10.2246149081615,0.330661100692188)
--(axis cs:10.2314063013567,0.329203288408342)
--(axis cs:10.2317490092264,0.327745476124495)
--(axis cs:10.226186868288,0.326287663840649)
--(axis cs:10.2161088691902,0.324829851556802)
--(axis cs:10.2035569379912,0.323372039272956)
--(axis cs:10.1909033560564,0.32191422698911)
--(axis cs:10.1804584295153,0.320456414705263)
--(axis cs:10.1740818312984,0.318998602421417)
--(axis cs:10.1728680364601,0.31754079013757)
--(axis cs:10.176960799427,0.316082977853724)
--(axis cs:10.18552846467,0.314625165569877)
--(axis cs:10.1969051103038,0.313167353286031)
--(axis cs:10.2088749263212,0.311709541002184)
--(axis cs:10.2190515320172,0.310251728718338)
--(axis cs:10.2252840938599,0.308793916434491)
--(axis cs:10.2260133991136,0.307336104150645)
--(axis cs:10.2205082429518,0.305878291866798)
--(axis cs:10.2089369149958,0.304420479582952)
--(axis cs:10.1922658974595,0.302962667299105)
--(axis cs:10.1720183868979,0.301504855015259)
--(axis cs:10.1499568833801,0.300047042731412)
--(axis cs:10.1277671456666,0.298589230447566)
--(axis cs:10.1068118852709,0.297131418163719)
--(axis cs:10.0879958985117,0.295673605879873)
--(axis cs:10.0717498609493,0.294215793596027)
--(axis cs:10.0581092394649,0.29275798131218)
--(axis cs:10.046846394615,0.291300169028334)
--(axis cs:10.0376110904014,0.289842356744487)
--(axis cs:10.0300447499257,0.288384544460641)
--(axis cs:10.0238506920467,0.286926732176794)
--(axis cs:10.0188193893597,0.285468919892948)
--(axis cs:10.0148195170231,0.284011107609101)
--(axis cs:10.011770331131,0.282553295325255)
--(axis cs:10.0096096955895,0.281095483041408)
--(axis cs:10.0082674715031,0.279637670757562)
--(axis cs:10.0076487712149,0.278179858473715)
--(axis cs:10.0076276464562,0.276722046189869)
--(axis cs:10.0080497390301,0.275264233906022)
--(axis cs:10.0087418575229,0.273806421622176)
--(axis cs:10.0095264961995,0.272348609338329)
--(axis cs:10.010239264884,0.270890797054483)
--(axis cs:10.0107468090895,0.269432984770636)
--(axis cs:10.0109623045915,0.26797517248679)
--(axis cs:10.0108554761882,0.266517360202944)
--(axis cs:10.0104546839068,0.265059547919097)
--(axis cs:10.0098399802897,0.263601735635251)
--(axis cs:10.0091278503565,0.262143923351404)
--(axis cs:10.0084500816051,0.260686111067558)
--(axis cs:10.0079303939835,0.259228298783711)
--(axis cs:10.007662834011,0.257770486499865)
--(axis cs:10.0076955221871,0.256312674216018)
--(axis cs:10.0080223447233,0.254854861932172)
--(axis cs:10.008583850666,0.253397049648325)
--(axis cs:10.0092771515644,0.251939237364479)
--(axis cs:10.009973164884,0.250481425080632)
--(axis cs:10.0105382481326,0.249023612796786)
--(axis cs:10.0108563627601,0.247565800512939)
--(axis cs:10.0108476580943,0.246107988229093)
--(axis cs:10.0104799807984,0.244650175945246)
--(axis cs:10.0097712849245,0.2431923636614)
--(axis cs:10.008782938252,0.241734551377554)
--(axis cs:10.0076059525704,0.240276739093707)
--(axis cs:10.0063436188013,0.238818926809861)
--(axis cs:10.0050944915426,0.237361114526014)
--(axis cs:10.0039390707026,0.235903302242168)
--(axis cs:10.0029321530416,0.234445489958321)
--(axis cs:10.0021011773809,0.232987677674475)
--(axis cs:10.0014494808564,0.231529865390628)
--cycle;

\addplot [line width=0.75pt, darkslategray38]
table {%
0 0.314907550811768
0 0.446346461772919
};
\addplot [line width=2.25pt, darkslategray38]
table {%
0 0.37382236123085
0 0.413739532232285
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
0 0.397177040576935
};
\addplot [line width=0.75pt, darkslategray38]
table {%
1 0.292429625988007
1 0.440104186534882
};
\addplot [line width=2.25pt, darkslategray38]
table {%
1 0.355052597820759
1 0.40159772336483
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
1 0.379874646663666
};
\addplot [line width=0.75pt, darkslategray38]
table {%
2 0.2867311835289
2 0.420938789844513
};
\addplot [line width=2.25pt, darkslategray38]
table {%
2 0.344791814684868
2 0.387267872691154
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
2 0.365519925951958
};
\addplot [line width=0.75pt, darkslategray38]
table {%
3 0.256448239088058
3 0.415850818157196
};
\addplot [line width=2.25pt, darkslategray38]
table {%
3 0.325286388397217
3 0.377562955021858
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
3 0.347494915127754
};
\addplot [line width=0.75pt, darkslategray38]
table {%
4 0.27021113038063
4 0.40652060508728
};
\addplot [line width=2.25pt, darkslategray38]
table {%
4 0.323203362524509
4 0.371834218502045
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
4 0.346688106656075
};
\addplot [line width=0.75pt, darkslategray38]
table {%
5 0.288127034902573
5 0.37486407160759
};
\addplot [line width=2.25pt, darkslategray38]
table {%
5 0.314415395259857
5 0.343552514910698
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
5 0.322879582643509
};
\addplot [line width=0.75pt, darkslategray38]
table {%
6 0.283720970153809
6 0.373192548751831
};
\addplot [line width=2.25pt, darkslategray38]
table {%
6 0.31207138299942
6 0.341092191636562
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
6 0.322952002286911
};
\addplot [line width=0.75pt, darkslategray38]
table {%
7 0.280636757612228
7 0.359704196453094
};
\addplot [line width=2.25pt, darkslategray38]
table {%
7 0.308405816555023
7 0.335860669612885
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
7 0.320470884442329
};
\addplot [line width=0.75pt, darkslategray38]
table {%
8 0.283161461353302
8 0.351290583610535
};
\addplot [line width=2.25pt, darkslategray38]
table {%
8 0.305002987384796
8 0.325348228216171
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
8 0.315452337265015
};
\addplot [line width=0.75pt, darkslategray38]
table {%
9 0.284110814332962
9 0.340013653039932
};
\addplot [line width=2.25pt, darkslategray38]
table {%
9 0.302551060914993
9 0.318822205066681
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
9 0.317188322544098
};
\addplot [line width=0.75pt, darkslategray38]
table {%
10 0.283612817525864
10 0.357012748718262
};
\addplot [line width=2.25pt, darkslategray38]
table {%
10 0.307223677635193
10 0.328960180282593
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
10 0.309850051999092
};
\addplot [line width=0.75pt, darkslategray76]
table {%
0 0.30266147851944
0 0.423152834177017
};
\addplot [line width=2.25pt, darkslategray76]
table {%
0 0.356432124972343
0 0.394202567636967
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
0 0.378387182950974
};
\addplot [line width=0.75pt, darkslategray76]
table {%
1 0.299637973308563
1 0.400080323219299
};
\addplot [line width=2.25pt, darkslategray76]
table {%
1 0.344573348760605
1 0.376702204346657
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
1 0.358547925949097
};
\addplot [line width=0.75pt, darkslategray76]
table {%
2 0.29381662607193
2 0.393332242965698
};
\addplot [line width=2.25pt, darkslategray76]
table {%
2 0.321052871644497
2 0.366331726312637
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
2 0.34760907292366
};
\addplot [line width=0.75pt, darkslategray76]
table {%
3 0.275353014469147
3 0.401361882686615
};
\addplot [line width=2.25pt, darkslategray76]
table {%
3 0.321860134601593
3 0.358581721782684
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
3 0.341100871562958
};
\addplot [line width=0.75pt, darkslategray76]
table {%
4 0.245028629899025
4 0.387568831443787
};
\addplot [line width=2.25pt, darkslategray76]
table {%
4 0.308845996856689
4 0.35576319694519
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
4 0.328977346420288
};
\addplot [line width=0.75pt, darkslategray76]
table {%
5 0.248021304607391
5 0.386230140924454
};
\addplot [line width=2.25pt, darkslategray76]
table {%
5 0.297718405723572
5 0.340957276523113
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
5 0.312883332371712
};
\addplot [line width=0.75pt, darkslategray76]
table {%
6 0.24307906627655
6 0.384745508432388
};
\addplot [line width=2.25pt, darkslategray76]
table {%
6 0.300325393676758
6 0.339669942855835
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
6 0.307588741183281
};
\addplot [line width=0.75pt, darkslategray76]
table {%
7 0.270507276058197
7 0.351984262466431
};
\addplot [line width=2.25pt, darkslategray76]
table {%
7 0.301292538642883
7 0.322533786296844
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
7 0.306630313396454
};
\addplot [line width=0.75pt, darkslategray76]
table {%
8 0.266480267047882
8 0.348144471645355
};
\addplot [line width=2.25pt, darkslategray76]
table {%
8 0.298046559095383
8 0.32459819316864
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
8 0.320820808410645
};
\addplot [line width=0.75pt, darkslategray76]
table {%
9 0.26395645737648
9 0.336574614048004
};
\addplot [line width=2.25pt, darkslategray76]
table {%
9 0.299393683671951
9 0.324077844619751
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
9 0.321829706430435
};
\addplot [line width=0.75pt, darkslategray76]
table {%
10 0.292947888374329
10 0.360912650823593
};
\addplot [line width=2.25pt, darkslategray76]
table {%
10 0.307312309741974
10 0.329008191823959
};
\addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
10 0.316538512706757
};
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
0 0.38998570650816
1 0.375907664895058
2 0.363035408854485
3 0.351661480665207
4 0.346169694066048
5 0.32826594889164
6 0.324702875614166
7 0.32339397162199
8 0.315151759982109
9 0.31444364130497
10 0.316485526263714
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0.374276522994041
1 0.356161829531193
2 0.343974921107292
3 0.336953223794699
4 0.32999932050705
5 0.318059922456741
6 0.309879943430424
7 0.312318824231625
8 0.312815920710564
9 0.314469479620457
10 0.316800367534161
};
\end{axis}

\end{tikzpicture}


==> plots/interpolation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=8cm, 
width=8cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Interpolation coefficient ($\alpha$)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={macro F1 (\%)},
ymin=50, ymax=85,
ytick style={color=black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.1)},
  anchor=south west
},
ymajorgrids,
xmajorgrids,
scatter/classes={%
    a={mark=triangle*,draw=green, fill=green, mark size=7},
    c={mark=triangle*,draw=pink, fill=pink, mark size=7},
    b={mark=triangle*,draw=blue, fill=blue, mark size=7}},
],
\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
x y label
0 78.81 a
    };
\addlegendentry{FT}
\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
x y label
1 66.23 c
    };
\addlegendentry{ANP}
\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
x y label
0.5 79.60 b
    };
\addlegendentry{ANP+FT}

\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:0,79.4862347434693)
--(axis cs:0,78.2215210488258)
--(axis cs:0.0526315789473684,78.3584816872314)
--(axis cs:0.105263157894737,78.5897328366071)
--(axis cs:0.157894736842105,78.7975880037473)
--(axis cs:0.210526315789474,78.8073696250663)
--(axis cs:0.263157894736842,79.0198946743595)
--(axis cs:0.315789473684211,79.1985616474256)
--(axis cs:0.368421052631579,79.3192912705022)
--(axis cs:0.421052631578947,79.2659226629036)
--(axis cs:0.473684210526316,78.9395989532984)
--(axis cs:0.5,78.8798634130995)
--(axis cs:0.526315789473684,78.612544100728)
--(axis cs:0.578947368421053,78.0400837424087)
--(axis cs:0.631578947368421,77.3848802199437)
--(axis cs:0.684210526315789,76.4169594768555)
--(axis cs:0.736842105263158,75.0856197898316)
--(axis cs:0.789473684210526,73.3896748901421)
--(axis cs:0.842105263157895,71.5529195254342)
--(axis cs:0.894736842105263,69.4724874257364)
--(axis cs:0.947368421052632,67.495488186473)
--(axis cs:1,65.1857417989398)
--(axis cs:1,67.2081673001743)
--(axis cs:1,67.2081673001743)
--(axis cs:0.947368421052632,69.4707018186527)
--(axis cs:0.894736842105263,71.3774879174964)
--(axis cs:0.842105263157895,73.3822923247214)
--(axis cs:0.789473684210526,75.1432739407181)
--(axis cs:0.736842105263158,76.7270472269244)
--(axis cs:0.684210526315789,77.9836490399985)
--(axis cs:0.631578947368421,78.9232211318813)
--(axis cs:0.578947368421053,79.5369820443023)
--(axis cs:0.526315789473684,80.0654456050917)
--(axis cs:0.5,80.3174287175828)
--(axis cs:0.473684210526316,80.3659846731693)
--(axis cs:0.421052631578947,80.6655471696786)
--(axis cs:0.368421052631579,80.688715832576)
--(axis cs:0.315789473684211,80.5444863503279)
--(axis cs:0.263157894736842,80.3540214069465)
--(axis cs:0.210526315789474,80.1301771280385)
--(axis cs:0.157894736842105,80.0871855070261)
--(axis cs:0.105263157894737,79.8731307182526)
--(axis cs:0.0526315789473684,79.6359404037964)
--(axis cs:0,79.4862347434693)
--cycle;


\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 78.8538778961475
0.0526315789473684 78.9972110455139
0.105263157894737 79.2314317774298
0.157894736842105 79.4423867553867
0.210526315789474 79.4687733765524
0.263157894736842 79.686958040653
0.315789473684211 79.8715239988768
0.368421052631579 80.0040035515391
0.421052631578947 79.9657349162911
0.473684210526316 79.6527918132338
0.5 79.5986460653412
0.526315789473684 79.3389948529098
0.578947368421053 78.7885328933555
0.631578947368421 78.1540506759125
0.684210526315789 77.200304258427
0.736842105263158 75.906333508378
0.789473684210526 74.2664744154301
0.842105263157895 72.4676059250778
0.894736842105263 70.4249876716164
0.947368421052632 68.4830950025628
1 66.1969545495571
};

\addplot[scatter,only marks,%
    scatter src=explicit symbolic, forget plot]%
table[meta=label] {
x y label
0 78.81 a
    };
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, forget plot]%
table[meta=label] {
x y label
1 66.23 c
    };
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, forget plot]%
table[meta=label] {
x y label
0.5 79.60 b
    };

\end{axis}

\end{tikzpicture}


==> plots/nb_negative_prototypes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=8cm, 
width=8cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of negative prototypes (K)},
xmin=0, xmax=31.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={macro F1 score (\%)},
ymin=60, ymax=85,
ymajorgrids,
xmajorgrids,
ytick style={color=black},
xtick={1,5,10,15,20,25,30}
]
% \path [fill=steelblue31119180, fill opacity=0.5]
% (axis cs:1,78.283122436725)
% --(axis cs:1,77.1578398448667)
% --(axis cs:5,82.9802243864644)
% --(axis cs:10,83.1375580241658)
% --(axis cs:20,82.5261196777802)
% --(axis cs:30,83.1535396331183)
% --(axis cs:30,84.256296018083)
% --(axis cs:30,84.256296018083)
% --(axis cs:20,83.6600346718225)
% --(axis cs:10,84.1817656669352)
% --(axis cs:5,84.0538124122215)
% --(axis cs:1,78.283122436725)
% --cycle;

% \addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
% table {%
% 1 77.7204811407958
% 5 83.5170183993429
% 10 83.6596618455505
% 20 83.0930771748014
% 30 83.7049178256006
% };
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,75.91)
--(axis cs:1,74.44)
--(axis cs:5,78.37)
--(axis cs:10,78.97)
--(axis cs:20,77.92)
--(axis cs:30,77.31)
--(axis cs:30,78.59)
--(axis cs:30,78.59)
--(axis cs:20,79.20)
--(axis cs:10,80.22)
--(axis cs:5,79.66)
--(axis cs:1,75.91)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 75.18
5 79.01
10 79.60
20 78.56
30 77.95
};
\end{axis}

\end{tikzpicture}


==> plots/nb_negative_prototypes_bis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\label{fig:vary_neg_prototypes}
\begin{axis}[
height=8cm,
width=8cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of negative prototypes (\(\displaystyle K\))},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={macro F1 (\%)},
ymin=60, ymax=90,
ytick style={color=black},
ymajorgrids,
xmajorgrids
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,78.4677691336134)
--(axis cs:1,77.2939136982492)
--(axis cs:2,79.3205653222338)
--(axis cs:3,80.2290268369568)
--(axis cs:4,81.0129822512125)
--(axis cs:5,81.5429029034747)
--(axis cs:6,81.9590506183243)
--(axis cs:7,82.3166840710611)
--(axis cs:8,82.6141970486789)
--(axis cs:9,82.8458650210441)
--(axis cs:10,83.1375580241658)
--(axis cs:10,84.1817656669352)
--(axis cs:10,84.1817656669352)
--(axis cs:9,83.8813504143016)
--(axis cs:8,83.6495514600147)
--(axis cs:7,83.3777578259573)
--(axis cs:6,83.0272429382172)
--(axis cs:5,82.6235491958472)
--(axis cs:4,82.1253893711443)
--(axis cs:3,81.3401624946314)
--(axis cs:2,80.4340858729368)
--(axis cs:1,78.4677691336134)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 77.8808414159313
2 79.8773255975853
3 80.7845946657941
4 81.5691858111784
5 82.0832260496609
6 82.4931467782708
7 82.8472209485092
8 83.1318742543468
9 83.3636077176729
10 83.6596618455505
};
\end{axis}

\end{tikzpicture}



% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% height=8cm, 
% width=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Number of negative prototypes (K)},
% xmin=3.75, xmax=31.25,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={macro F1 score (\%)},
% ymin=60, ymax=90,
% ymajorgrids,
% xmajorgrids,
% ytick style={color=black}
% ]
% \path [fill=steelblue31119180, fill opacity=0.5]
% (axis cs:5,84.0538124122215)
% --(axis cs:5,82.9802243864644)
% --(axis cs:10,83.1375580241658)
% --(axis cs:20,82.5261196777802)
% --(axis cs:30,83.1535396331183)
% --(axis cs:30,84.256296018083)
% --(axis cs:30,84.256296018083)
% --(axis cs:20,83.6600346718225)
% --(axis cs:10,84.1817656669352)
% --(axis cs:5,84.0538124122215)
% --cycle;

% \addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 83.5170183993429
% 10 83.6596618455505
% 20 83.0930771748014
% 30 83.7049178256006
% };
% \end{axis}

% \end{tikzpicture}


==> plots/optimal_threshold.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2233131}{RGB}{223,31,31}
\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{darkgreen1611216}{RGB}{16,112,16}
\definecolor{darkgreen1611216}{RGB}{94,0,135}
%\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray38}{RGB}{94,0,135}
%\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{darkslategray76}{RGB}{223,31,31}
%\definecolor{green}{RGB}{0,128,0}
\definecolor{green}{RGB}{127,0,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=7.5cm,
width=10cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={level},
xmin=-0.618280051359288, xmax=9.87706095482663,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Optimal threshold},
ymin=0.193027782093061, ymax=0.485921028884507,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
xtick={0,1,2,3,4,5,6,7,8,9}
]

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:0.000403939322108683,0.240824016480375)
--(axis cs:-0.000403939322108683,0.240824016480375)
--(axis cs:-0.000569370162375409,0.243165265803653)
--(axis cs:-0.000778146329394817,0.245506515126931)
--(axis cs:-0.00103146554013166,0.247847764450209)
--(axis cs:-0.00132666431974891,0.250189013773487)
--(axis cs:-0.00165663933001497,0.252530263096765)
--(axis cs:-0.00200993946680173,0.254871512420043)
--(axis cs:-0.0023716729864658,0.257212761743321)
--(axis cs:-0.00272519375484356,0.259554011066599)
--(axis cs:-0.00305431701279246,0.261895260389877)
--(axis cs:-0.00334563167804549,0.264236509713155)
--(axis cs:-0.00359039194530898,0.266577759036433)
--(axis cs:-0.00378553375987676,0.268919008359711)
--(axis cs:-0.00393357551157679,0.271260257682989)
--(axis cs:-0.00404147673950386,0.273601507006267)
--(axis cs:-0.00411884915439494,0.275942756329545)
--(axis cs:-0.00417613101558002,0.278284005652823)
--(axis cs:-0.00422336277167262,0.280625254976101)
--(axis cs:-0.00427001106007527,0.282966504299379)
--(axis cs:-0.00432592581544133,0.285307753622657)
--(axis cs:-0.00440309097548552,0.287649002945935)
--(axis cs:-0.00451748192318135,0.289990252269213)
--(axis cs:-0.00469019434250396,0.292331501592491)
--(axis cs:-0.00494712330790804,0.294672750915769)
--(axis cs:-0.00531683141588681,0.297014000239047)
--(axis cs:-0.00582675740399456,0.299355249562325)
--(axis cs:-0.00649844019664975,0.301696498885603)
--(axis cs:-0.00734281875999436,0.304037748208881)
--(axis cs:-0.00835680127430189,0.306378997532159)
--(axis cs:-0.00952212867547454,0.308720246855437)
--(axis cs:-0.0108071154841932,0.311061496178715)
--(axis cs:-0.0121712329204517,0.313402745501993)
--(axis cs:-0.0135718500633904,0.315743994825271)
--(axis cs:-0.0149719253590114,0.318085244148549)
--(axis cs:-0.0163471751560301,0.320426493471827)
--(axis cs:-0.017691311371485,0.322767742795105)
--(axis cs:-0.0190183292720868,0.325108992118383)
--(axis cs:-0.020361447456763,0.327450241441661)
--(axis cs:-0.0217690006480892,0.329791490764939)
--(axis cs:-0.0232981843245534,0.332132740088217)
--(axis cs:-0.0250078996612439,0.334473989411495)
--(axis cs:-0.0269519730023869,0.336815238734773)
--(axis cs:-0.029173748419841,0.339156488058051)
--(axis cs:-0.031702583761585,0.341497737381329)
--(axis cs:-0.0345522749599031,0.343838986704607)
--(axis cs:-0.0377210361998177,0.346180236027885)
--(axis cs:-0.0411924649578332,0.348521485351163)
--(axis cs:-0.0449369353930677,0.350862734674441)
--(axis cs:-0.0489130420823895,0.353203983997719)
--(axis cs:-0.0530689788195209,0.355545233320997)
--(axis cs:-0.0573440062459053,0.357886482644274)
--(axis cs:-0.0616703771074983,0.360227731967552)
--(axis cs:-0.0659762019280746,0.36256898129083)
--(axis cs:-0.0701897059575113,0.364910230614108)
--(axis cs:-0.0742451082440372,0.367251479937386)
--(axis cs:-0.0780899287042928,0.369592729260664)
--(axis cs:-0.0816929431380461,0.371933978583942)
--(axis cs:-0.0850513882364757,0.37427522790722)
--(axis cs:-0.088195569580853,0.376616477230498)
--(axis cs:-0.0911889595126713,0.378957726553776)
--(axis cs:-0.0941223304259872,0.381298975877054)
--(axis cs:-0.0971014479610941,0.383640225200332)
--(axis cs:-0.100229172249862,0.38598147452361)
--(axis cs:-0.103584178659871,0.388322723846888)
--(axis cs:-0.107199570059385,0.390663973170166)
--(axis cs:-0.111045135533373,0.393005222493444)
--(axis cs:-0.115016783170388,0.395346471816722)
--(axis cs:-0.11893576804567,0.39768772114)
--(axis cs:-0.122558915941137,0.400028970463278)
--(axis cs:-0.125599351735452,0.402370219786556)
--(axis cs:-0.127755545868555,0.404711469109834)
--(axis cs:-0.128745049112318,0.407052718433112)
--(axis cs:-0.128338323062985,0.40939396775639)
--(axis cs:-0.126387776116726,0.411735217079668)
--(axis cs:-0.122847596676626,0.414076466402946)
--(axis cs:-0.117781239970824,0.416417715726224)
--(axis cs:-0.111355324240996,0.418758965049502)
--(axis cs:-0.103820916404167,0.42110021437278)
--(axis cs:-0.0954853051572584,0.423441463696058)
--(axis cs:-0.0866789126587449,0.425782713019336)
--(axis cs:-0.0777226256925199,0.428123962342614)
--(axis cs:-0.0689003885072378,0.430465211665892)
--(axis cs:-0.0604405165768097,0.43280646098917)
--(axis cs:-0.0525072274367839,0.435147710312448)
--(axis cs:-0.0452018371963365,0.437488959635726)
--(axis cs:-0.0385714180366186,0.439830208959004)
--(axis cs:-0.0326217799420371,0.442171458282282)
--(axis cs:-0.027331529153004,0.44451270760556)
--(axis cs:-0.0226645435953759,0.446853956928838)
--(axis cs:-0.0185792170638941,0.449195206252116)
--(axis cs:-0.0150339356603321,0.451536455575394)
--(axis cs:-0.0119891857082782,0.453877704898672)
--(axis cs:-0.00940728402489473,0.45621895422195)
--(axis cs:-0.00725092511089893,0.458560203545228)
--(axis cs:-0.00548161448917582,0.460901452868506)
--(axis cs:-0.00405872304675905,0.463242702191784)
--(axis cs:-0.00293948955024241,0.465583951515062)
--(axis cs:-0.00207993281181486,0.46792520083834)
--(axis cs:-0.00143638489781159,0.470266450161618)
--(axis cs:-0.000967248457666227,0.472607699484896)
--(axis cs:0.000967248457666227,0.472607699484896)
--(axis cs:0.000967248457666227,0.472607699484896)
--(axis cs:0.00143638489781159,0.470266450161618)
--(axis cs:0.00207993281181486,0.46792520083834)
--(axis cs:0.00293948955024241,0.465583951515062)
--(axis cs:0.00405872304675905,0.463242702191784)
--(axis cs:0.00548161448917582,0.460901452868506)
--(axis cs:0.00725092511089893,0.458560203545228)
--(axis cs:0.00940728402489473,0.45621895422195)
--(axis cs:0.0119891857082782,0.453877704898672)
--(axis cs:0.0150339356603321,0.451536455575394)
--(axis cs:0.0185792170638941,0.449195206252116)
--(axis cs:0.0226645435953759,0.446853956928838)
--(axis cs:0.027331529153004,0.44451270760556)
--(axis cs:0.0326217799420371,0.442171458282282)
--(axis cs:0.0385714180366186,0.439830208959004)
--(axis cs:0.0452018371963365,0.437488959635726)
--(axis cs:0.0525072274367839,0.435147710312448)
--(axis cs:0.0604405165768097,0.43280646098917)
--(axis cs:0.0689003885072378,0.430465211665892)
--(axis cs:0.0777226256925199,0.428123962342614)
--(axis cs:0.0866789126587449,0.425782713019336)
--(axis cs:0.0954853051572584,0.423441463696058)
--(axis cs:0.103820916404167,0.42110021437278)
--(axis cs:0.111355324240996,0.418758965049502)
--(axis cs:0.117781239970824,0.416417715726224)
--(axis cs:0.122847596676626,0.414076466402946)
--(axis cs:0.126387776116726,0.411735217079668)
--(axis cs:0.128338323062985,0.40939396775639)
--(axis cs:0.128745049112318,0.407052718433112)
--(axis cs:0.127755545868555,0.404711469109834)
--(axis cs:0.125599351735452,0.402370219786556)
--(axis cs:0.122558915941137,0.400028970463278)
--(axis cs:0.11893576804567,0.39768772114)
--(axis cs:0.115016783170388,0.395346471816722)
--(axis cs:0.111045135533373,0.393005222493444)
--(axis cs:0.107199570059385,0.390663973170166)
--(axis cs:0.103584178659871,0.388322723846888)
--(axis cs:0.100229172249862,0.38598147452361)
--(axis cs:0.0971014479610941,0.383640225200332)
--(axis cs:0.0941223304259872,0.381298975877054)
--(axis cs:0.0911889595126713,0.378957726553776)
--(axis cs:0.088195569580853,0.376616477230498)
--(axis cs:0.0850513882364757,0.37427522790722)
--(axis cs:0.0816929431380461,0.371933978583942)
--(axis cs:0.0780899287042928,0.369592729260664)
--(axis cs:0.0742451082440372,0.367251479937386)
--(axis cs:0.0701897059575113,0.364910230614108)
--(axis cs:0.0659762019280746,0.36256898129083)
--(axis cs:0.0616703771074983,0.360227731967552)
--(axis cs:0.0573440062459053,0.357886482644274)
--(axis cs:0.0530689788195209,0.355545233320997)
--(axis cs:0.0489130420823895,0.353203983997719)
--(axis cs:0.0449369353930677,0.350862734674441)
--(axis cs:0.0411924649578332,0.348521485351163)
--(axis cs:0.0377210361998177,0.346180236027885)
--(axis cs:0.0345522749599031,0.343838986704607)
--(axis cs:0.031702583761585,0.341497737381329)
--(axis cs:0.029173748419841,0.339156488058051)
--(axis cs:0.0269519730023869,0.336815238734773)
--(axis cs:0.0250078996612439,0.334473989411495)
--(axis cs:0.0232981843245534,0.332132740088217)
--(axis cs:0.0217690006480892,0.329791490764939)
--(axis cs:0.020361447456763,0.327450241441661)
--(axis cs:0.0190183292720868,0.325108992118383)
--(axis cs:0.017691311371485,0.322767742795105)
--(axis cs:0.0163471751560301,0.320426493471827)
--(axis cs:0.0149719253590114,0.318085244148549)
--(axis cs:0.0135718500633904,0.315743994825271)
--(axis cs:0.0121712329204517,0.313402745501993)
--(axis cs:0.0108071154841932,0.311061496178715)
--(axis cs:0.00952212867547454,0.308720246855437)
--(axis cs:0.00835680127430189,0.306378997532159)
--(axis cs:0.00734281875999436,0.304037748208881)
--(axis cs:0.00649844019664975,0.301696498885603)
--(axis cs:0.00582675740399456,0.299355249562325)
--(axis cs:0.00531683141588681,0.297014000239047)
--(axis cs:0.00494712330790804,0.294672750915769)
--(axis cs:0.00469019434250396,0.292331501592491)
--(axis cs:0.00451748192318135,0.289990252269213)
--(axis cs:0.00440309097548552,0.287649002945935)
--(axis cs:0.00432592581544133,0.285307753622657)
--(axis cs:0.00427001106007527,0.282966504299379)
--(axis cs:0.00422336277167262,0.280625254976101)
--(axis cs:0.00417613101558002,0.278284005652823)
--(axis cs:0.00411884915439494,0.275942756329545)
--(axis cs:0.00404147673950386,0.273601507006267)
--(axis cs:0.00393357551157679,0.271260257682989)
--(axis cs:0.00378553375987676,0.268919008359711)
--(axis cs:0.00359039194530898,0.266577759036433)
--(axis cs:0.00334563167804549,0.264236509713155)
--(axis cs:0.00305431701279246,0.261895260389877)
--(axis cs:0.00272519375484356,0.259554011066599)
--(axis cs:0.0023716729864658,0.257212761743321)
--(axis cs:0.00200993946680173,0.254871512420043)
--(axis cs:0.00165663933001497,0.252530263096765)
--(axis cs:0.00132666431974891,0.250189013773487)
--(axis cs:0.00103146554013166,0.247847764450209)
--(axis cs:0.000778146329394817,0.245506515126931)
--(axis cs:0.000569370162375409,0.243165265803653)
--(axis cs:0.000403939322108683,0.240824016480375)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:1.00040292514936,0.24310700540207)
--(axis cs:0.999597074850644,0.24310700540207)
--(axis cs:0.99943917638607,0.245362920804541)
--(axis cs:0.999241223969476,0.247618836207011)
--(axis cs:0.999001743565168,0.249874751609482)
--(axis cs:0.998722316989535,0.252130667011953)
--(axis cs:0.99840800454218,0.254386582414423)
--(axis cs:0.998067227591942,0.256642497816894)
--(axis cs:0.997710988870213,0.258898413219364)
--(axis cs:0.997351442112561,0.261154328621835)
--(axis cs:0.996999990202484,0.263410244024305)
--(axis cs:0.996665249077454,0.265666159426776)
--(axis cs:0.996351311595907,0.267922074829247)
--(axis cs:0.996056736740843,0.270177990231717)
--(axis cs:0.995774554720174,0.272433905634188)
--(axis cs:0.995493334146175,0.274689821036658)
--(axis cs:0.995199058550814,0.276945736439129)
--(axis cs:0.994877288679946,0.279201651841599)
--(axis cs:0.994514932669407,0.28145756724407)
--(axis cs:0.994100975405841,0.283713482646541)
--(axis cs:0.993625753063299,0.285969398049011)
--(axis cs:0.993078762984727,0.288225313451482)
--(axis cs:0.992445481791155,0.290481228853952)
--(axis cs:0.991704099072731,0.292737144256423)
--(axis cs:0.99082332865341,0.294993059658893)
--(axis cs:0.989762433117407,0.297248975061364)
--(axis cs:0.98847425008557,0.299504890463835)
--(axis cs:0.986911379773401,0.301760805866305)
--(axis cs:0.985034900597052,0.304016721268776)
--(axis cs:0.982824199587414,0.306272636671246)
--(axis cs:0.980285935005837,0.308528552073717)
--(axis cs:0.977459961752974,0.310784467476187)
--(axis cs:0.974420345297199,0.313040382878658)
--(axis cs:0.971270359921301,0.315296298281129)
--(axis cs:0.96813148830686,0.317552213683599)
--(axis cs:0.965127690016336,0.31980812908607)
--(axis cs:0.962367312596761,0.32206404448854)
--(axis cs:0.959925718923187,0.324319959891011)
--(axis cs:0.957831813109181,0.326575875293482)
--(axis cs:0.956061106006975,0.328831790695952)
--(axis cs:0.954536856614854,0.331087706098423)
--(axis cs:0.953139373701626,0.333343621500893)
--(axis cs:0.951722060969677,0.335599536903364)
--(axis cs:0.950131552948333,0.337855452305834)
--(axis cs:0.948228576601785,0.340111367708305)
--(axis cs:0.945906131484083,0.342367283110776)
--(axis cs:0.943102208843368,0.344623198513246)
--(axis cs:0.939805419155381,0.346879113915717)
--(axis cs:0.936053304341816,0.349135029318187)
--(axis cs:0.931924456795116,0.351390944720658)
--(axis cs:0.927526555866437,0.353646860123128)
--(axis cs:0.922982864195847,0.355902775525599)
--(axis cs:0.91841955036812,0.35815869092807)
--(axis cs:0.913955530497182,0.36041460633054)
--(axis cs:0.909695584963333,0.362670521733011)
--(axis cs:0.905726596424845,0.364926437135481)
--(axis cs:0.902116124927358,0.367182352537952)
--(axis cs:0.898912327946487,0.369438267940422)
--(axis cs:0.896144441113736,0.371694183342893)
--(axis cs:0.893823515862877,0.373950098745364)
--(axis cs:0.891943639277199,0.376206014147834)
--(axis cs:0.890484214006659,0.378461929550305)
--(axis cs:0.889413901692836,0.380717844952775)
--(axis cs:0.888696502658602,0.382973760355246)
--(axis cs:0.888298455266077,0.385229675757716)
--(axis cs:0.88819698024894,0.387485591160187)
--(axis cs:0.888387389753945,0.389741506562658)
--(axis cs:0.888887912325776,0.391997421965128)
--(axis cs:0.889740645682444,0.394253337367599)
--(axis cs:0.891007909466862,0.396509252770069)
--(axis cs:0.892764184522193,0.39876516817254)
--(axis cs:0.895084769627464,0.401021083575011)
--(axis cs:0.898033020195109,0.403276998977481)
--(axis cs:0.901648366814813,0.405532914379952)
--(axis cs:0.905937161981485,0.407788829782422)
--(axis cs:0.910867818645542,0.410044745184893)
--(axis cs:0.916370846274191,0.412300660587363)
--(axis cs:0.922343482772046,0.414556575989834)
--(axis cs:0.928657879660807,0.416812491392305)
--(axis cs:0.935171368207823,0.419068406794775)
--(axis cs:0.941737255996269,0.421324322197246)
--(axis cs:0.948214817771528,0.423580237599716)
--(axis cs:0.95447753093638,0.425836153002187)
--(axis cs:0.960419034633879,0.428092068404657)
--(axis cs:0.965956665091872,0.430347983807128)
--(axis cs:0.971032694807987,0.432603899209599)
--(axis cs:0.97561358165,0.434859814612069)
--(axis cs:0.979687641892478,0.43711573001454)
--(axis cs:0.983261623251031,0.43937164541701)
--(axis cs:0.986356679467269,0.441627560819481)
--(axis cs:0.989004231735182,0.443883476221951)
--(axis cs:0.991242135729486,0.446139391624422)
--(axis cs:0.993111457261573,0.448395307026893)
--(axis cs:0.99465401174302,0.450651222429363)
--(axis cs:0.995910672600163,0.452907137831834)
--(axis cs:0.996920333839373,0.455163053234304)
--(axis cs:0.997719344871385,0.457418968636775)
--(axis cs:0.998341227172442,0.459674884039246)
--(axis cs:0.99881652080239,0.461930799441716)
--(axis cs:0.999172671567314,0.464186714844187)
--(axis cs:0.999433932230513,0.466442630246657)
--(axis cs:1.00056606776949,0.466442630246657)
--(axis cs:1.00056606776949,0.466442630246657)
--(axis cs:1.00082732843269,0.464186714844187)
--(axis cs:1.00118347919761,0.461930799441716)
--(axis cs:1.00165877282756,0.459674884039246)
--(axis cs:1.00228065512861,0.457418968636775)
--(axis cs:1.00307966616063,0.455163053234304)
--(axis cs:1.00408932739984,0.452907137831834)
--(axis cs:1.00534598825698,0.450651222429363)
--(axis cs:1.00688854273843,0.448395307026893)
--(axis cs:1.00875786427051,0.446139391624422)
--(axis cs:1.01099576826482,0.443883476221951)
--(axis cs:1.01364332053273,0.441627560819481)
--(axis cs:1.01673837674897,0.43937164541701)
--(axis cs:1.02031235810752,0.43711573001454)
--(axis cs:1.02438641835,0.434859814612069)
--(axis cs:1.02896730519201,0.432603899209599)
--(axis cs:1.03404333490813,0.430347983807128)
--(axis cs:1.03958096536612,0.428092068404657)
--(axis cs:1.04552246906362,0.425836153002187)
--(axis cs:1.05178518222847,0.423580237599716)
--(axis cs:1.05826274400373,0.421324322197246)
--(axis cs:1.06482863179218,0.419068406794775)
--(axis cs:1.07134212033919,0.416812491392305)
--(axis cs:1.07765651722795,0.414556575989834)
--(axis cs:1.08362915372581,0.412300660587363)
--(axis cs:1.08913218135446,0.410044745184893)
--(axis cs:1.09406283801851,0.407788829782422)
--(axis cs:1.09835163318519,0.405532914379952)
--(axis cs:1.10196697980489,0.403276998977481)
--(axis cs:1.10491523037254,0.401021083575011)
--(axis cs:1.10723581547781,0.39876516817254)
--(axis cs:1.10899209053314,0.396509252770069)
--(axis cs:1.11025935431756,0.394253337367599)
--(axis cs:1.11111208767422,0.391997421965128)
--(axis cs:1.11161261024606,0.389741506562658)
--(axis cs:1.11180301975106,0.387485591160187)
--(axis cs:1.11170154473392,0.385229675757716)
--(axis cs:1.1113034973414,0.382973760355246)
--(axis cs:1.11058609830716,0.380717844952775)
--(axis cs:1.10951578599334,0.378461929550305)
--(axis cs:1.1080563607228,0.376206014147834)
--(axis cs:1.10617648413712,0.373950098745364)
--(axis cs:1.10385555888626,0.371694183342893)
--(axis cs:1.10108767205351,0.369438267940422)
--(axis cs:1.09788387507264,0.367182352537952)
--(axis cs:1.09427340357516,0.364926437135481)
--(axis cs:1.09030441503667,0.362670521733011)
--(axis cs:1.08604446950282,0.36041460633054)
--(axis cs:1.08158044963188,0.35815869092807)
--(axis cs:1.07701713580415,0.355902775525599)
--(axis cs:1.07247344413356,0.353646860123128)
--(axis cs:1.06807554320488,0.351390944720658)
--(axis cs:1.06394669565818,0.349135029318187)
--(axis cs:1.06019458084462,0.346879113915717)
--(axis cs:1.05689779115663,0.344623198513246)
--(axis cs:1.05409386851592,0.342367283110776)
--(axis cs:1.05177142339821,0.340111367708305)
--(axis cs:1.04986844705167,0.337855452305834)
--(axis cs:1.04827793903032,0.335599536903364)
--(axis cs:1.04686062629837,0.333343621500893)
--(axis cs:1.04546314338515,0.331087706098423)
--(axis cs:1.04393889399302,0.328831790695952)
--(axis cs:1.04216818689082,0.326575875293482)
--(axis cs:1.04007428107681,0.324319959891011)
--(axis cs:1.03763268740324,0.32206404448854)
--(axis cs:1.03487230998366,0.31980812908607)
--(axis cs:1.03186851169314,0.317552213683599)
--(axis cs:1.0287296400787,0.315296298281129)
--(axis cs:1.0255796547028,0.313040382878658)
--(axis cs:1.02254003824703,0.310784467476187)
--(axis cs:1.01971406499416,0.308528552073717)
--(axis cs:1.01717580041259,0.306272636671246)
--(axis cs:1.01496509940295,0.304016721268776)
--(axis cs:1.0130886202266,0.301760805866305)
--(axis cs:1.01152574991443,0.299504890463835)
--(axis cs:1.01023756688259,0.297248975061364)
--(axis cs:1.00917667134659,0.294993059658893)
--(axis cs:1.00829590092727,0.292737144256423)
--(axis cs:1.00755451820885,0.290481228853952)
--(axis cs:1.00692123701527,0.288225313451482)
--(axis cs:1.0063742469367,0.285969398049011)
--(axis cs:1.00589902459416,0.283713482646541)
--(axis cs:1.00548506733059,0.28145756724407)
--(axis cs:1.00512271132005,0.279201651841599)
--(axis cs:1.00480094144919,0.276945736439129)
--(axis cs:1.00450666585383,0.274689821036658)
--(axis cs:1.00422544527983,0.272433905634188)
--(axis cs:1.00394326325916,0.270177990231717)
--(axis cs:1.00364868840409,0.267922074829247)
--(axis cs:1.00333475092255,0.265666159426776)
--(axis cs:1.00300000979752,0.263410244024305)
--(axis cs:1.00264855788744,0.261154328621835)
--(axis cs:1.00228901112979,0.258898413219364)
--(axis cs:1.00193277240806,0.256642497816894)
--(axis cs:1.00159199545782,0.254386582414423)
--(axis cs:1.00127768301046,0.252130667011953)
--(axis cs:1.00099825643483,0.249874751609482)
--(axis cs:1.00075877603052,0.247618836207011)
--(axis cs:1.00056082361393,0.245362920804541)
--(axis cs:1.00040292514936,0.24310700540207)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:2.00041693450149,0.237919445164326)
--(axis cs:1.99958306549851,0.237919445164326)
--(axis cs:1.99942596543183,0.240024583475661)
--(axis cs:1.99923057746268,0.242129721786997)
--(axis cs:1.99899570730556,0.244234860098332)
--(axis cs:1.99872303844858,0.246339998409668)
--(axis cs:1.99841755808717,0.248445136721003)
--(axis cs:1.99808751864398,0.250550275032339)
--(axis cs:1.99774380950304,0.252655413343674)
--(axis cs:1.99739871359848,0.25476055165501)
--(axis cs:1.99706415650673,0.256865689966345)
--(axis cs:1.99674969282958,0.258970828277681)
--(axis cs:1.99646057854943,0.261075966589016)
--(axis cs:1.99619631284867,0.263181104900352)
--(axis cs:1.99594997608247,0.265286243211687)
--(axis cs:1.99570854266897,0.267391381523022)
--(axis cs:1.9954541359892,0.269496519834358)
--(axis cs:1.99516596701533,0.271601658145693)
--(axis cs:1.99482251993467,0.273706796457029)
--(axis cs:1.99440347071808,0.275811934768364)
--(axis cs:1.99389087920911,0.2779170730797)
--(axis cs:1.99326937773036,0.280022211391035)
--(axis cs:1.99252534831931,0.282127349702371)
--(axis cs:1.99164536761057,0.284232488013706)
--(axis cs:1.9906144247632,0.286337626325042)
--(axis cs:1.98941451869348,0.288442764636377)
--(axis cs:1.98802418472441,0.290547902947713)
--(axis cs:1.98641930050127,0.292653041259048)
--(axis cs:1.98457523105241,0.294758179570384)
--(axis cs:1.98247007228691,0.296863317881719)
--(axis cs:1.98008851886026,0.298968456193055)
--(axis cs:1.97742576668861,0.30107359450439)
--(axis cs:1.9744908693773,0.303178732815726)
--(axis cs:1.97130906587882,0.305283871127061)
--(axis cs:1.96792272489793,0.307389009438397)
--(axis cs:1.96439065783881,0.309494147749732)
--(axis cs:1.96078561923103,0.311599286061067)
--(axis cs:1.9571898711389,0.313704424372403)
--(axis cs:1.95368879987314,0.315809562683738)
--(axis cs:1.9503628029432,0.317914700995074)
--(axis cs:1.94727803210871,0.320019839306409)
--(axis cs:1.94447703108849,0.322124977617745)
--(axis cs:1.94197071517383,0.32423011592908)
--(axis cs:1.93973333565447,0.326335254240416)
--(axis cs:1.93770190743017,0.328440392551751)
--(axis cs:1.9357809942548,0.330545530863087)
--(axis cs:1.93385281394777,0.332650669174422)
--(axis cs:1.93179154509889,0.334755807485758)
--(axis cs:1.92947976414389,0.336860945797093)
--(axis cs:1.92682438684403,0.338966084108429)
--(axis cs:1.92376950471253,0.341071222419764)
--(axis cs:1.92030411129799,0.3431763607311)
--(axis cs:1.91646375455585,0.345281499042435)
--(axis cs:1.91232635605688,0.347386637353771)
--(axis cs:1.90800349307063,0.349491775665106)
--(axis cs:1.90362908945848,0.351596913976441)
--(axis cs:1.89934757991182,0.353702052287777)
--(axis cs:1.89530323356738,0.355807190599112)
--(axis cs:1.89163161998106,0.357912328910448)
--(axis cs:1.88845342049193,0.360017467221783)
--(axis cs:1.88587017189893,0.362122605533119)
--(axis cs:1.88396123753874,0.364227743844454)
--(axis cs:1.8827813712327,0.36633288215579)
--(axis cs:1.88235858761716,0.368438020467125)
--(axis cs:1.8826925099745,0.370543158778461)
--(axis cs:1.88375374445879,0.372648297089796)
--(axis cs:1.88548498070125,0.374753435401132)
--(axis cs:1.8878043833816,0.376858573712467)
--(axis cs:1.89061145715397,0.378963712023803)
--(axis cs:1.89379505659048,0.381068850335138)
--(axis cs:1.8972427260864,0.383173988646474)
--(axis cs:1.90085022792894,0.385279126957809)
--(axis cs:1.90453002950714,0.387384265269145)
--(axis cs:1.9082176789839,0.38948940358048)
--(axis cs:1.91187534367211,0.391594541891816)
--(axis cs:1.91549222031137,0.393699680203151)
--(axis cs:1.91908195175017,0.395804818514486)
--(axis cs:1.92267752601651,0.397909956825822)
--(axis cs:1.92632435697165,0.400015095137157)
--(axis cs:1.93007235383435,0.402120233448493)
--(axis cs:1.93396780616531,0.404225371759828)
--(axis cs:1.9380458721493,0.406330510071164)
--(axis cs:1.94232438125639,0.408435648382499)
--(axis cs:1.94679955089931,0.410540786693835)
--(axis cs:1.951444061133,0.41264592500517)
--(axis cs:1.95620772091526,0.414751063316506)
--(axis cs:1.96102069461068,0.416856201627841)
--(axis cs:1.96579895922014,0.418961339939177)
--(axis cs:1.97045137308855,0.421066478250512)
--(axis cs:1.97488750979585,0.423171616561848)
--(axis cs:1.97902529815399,0.425276754873183)
--(axis cs:1.9827975433296,0.427381893184519)
--(axis cs:1.98615658689505,0.429487031495854)
--(axis cs:1.98907666309261,0.43159216980719)
--(axis cs:1.9915538661441,0.433697308118525)
--(axis cs:1.99360398876933,0.43580244642986)
--(axis cs:1.99525876121109,0.437907584741196)
--(axis cs:1.99656117058143,0.440012723052531)
--(axis cs:1.99756055955124,0.442117861363867)
--(axis cs:1.99830810774529,0.444222999675202)
--(axis cs:1.99885312616299,0.446328137986538)
--(axis cs:2.00114687383701,0.446328137986538)
--(axis cs:2.00114687383701,0.446328137986538)
--(axis cs:2.00169189225471,0.444222999675202)
--(axis cs:2.00243944044876,0.442117861363867)
--(axis cs:2.00343882941857,0.440012723052531)
--(axis cs:2.00474123878891,0.437907584741196)
--(axis cs:2.00639601123067,0.43580244642986)
--(axis cs:2.0084461338559,0.433697308118525)
--(axis cs:2.01092333690739,0.43159216980719)
--(axis cs:2.01384341310495,0.429487031495854)
--(axis cs:2.0172024566704,0.427381893184519)
--(axis cs:2.02097470184601,0.425276754873183)
--(axis cs:2.02511249020415,0.423171616561848)
--(axis cs:2.02954862691145,0.421066478250512)
--(axis cs:2.03420104077986,0.418961339939177)
--(axis cs:2.03897930538932,0.416856201627841)
--(axis cs:2.04379227908474,0.414751063316506)
--(axis cs:2.048555938867,0.41264592500517)
--(axis cs:2.05320044910069,0.410540786693835)
--(axis cs:2.05767561874361,0.408435648382499)
--(axis cs:2.0619541278507,0.406330510071164)
--(axis cs:2.06603219383469,0.404225371759828)
--(axis cs:2.06992764616565,0.402120233448493)
--(axis cs:2.07367564302835,0.400015095137157)
--(axis cs:2.07732247398349,0.397909956825822)
--(axis cs:2.08091804824983,0.395804818514486)
--(axis cs:2.08450777968863,0.393699680203151)
--(axis cs:2.08812465632789,0.391594541891816)
--(axis cs:2.0917823210161,0.38948940358048)
--(axis cs:2.09546997049286,0.387384265269145)
--(axis cs:2.09914977207106,0.385279126957809)
--(axis cs:2.1027572739136,0.383173988646474)
--(axis cs:2.10620494340952,0.381068850335138)
--(axis cs:2.10938854284603,0.378963712023803)
--(axis cs:2.1121956166184,0.376858573712467)
--(axis cs:2.11451501929875,0.374753435401132)
--(axis cs:2.11624625554121,0.372648297089796)
--(axis cs:2.1173074900255,0.370543158778461)
--(axis cs:2.11764141238283,0.368438020467125)
--(axis cs:2.1172186287673,0.36633288215579)
--(axis cs:2.11603876246126,0.364227743844454)
--(axis cs:2.11412982810107,0.362122605533119)
--(axis cs:2.11154657950807,0.360017467221783)
--(axis cs:2.10836838001894,0.357912328910448)
--(axis cs:2.10469676643262,0.355807190599112)
--(axis cs:2.10065242008818,0.353702052287777)
--(axis cs:2.09637091054152,0.351596913976441)
--(axis cs:2.09199650692937,0.349491775665106)
--(axis cs:2.08767364394312,0.347386637353771)
--(axis cs:2.08353624544415,0.345281499042435)
--(axis cs:2.07969588870201,0.3431763607311)
--(axis cs:2.07623049528747,0.341071222419764)
--(axis cs:2.07317561315597,0.338966084108429)
--(axis cs:2.07052023585611,0.336860945797093)
--(axis cs:2.06820845490111,0.334755807485758)
--(axis cs:2.06614718605223,0.332650669174422)
--(axis cs:2.0642190057452,0.330545530863087)
--(axis cs:2.06229809256983,0.328440392551751)
--(axis cs:2.06026666434553,0.326335254240416)
--(axis cs:2.05802928482617,0.32423011592908)
--(axis cs:2.05552296891151,0.322124977617745)
--(axis cs:2.05272196789129,0.320019839306409)
--(axis cs:2.0496371970568,0.317914700995074)
--(axis cs:2.04631120012686,0.315809562683738)
--(axis cs:2.0428101288611,0.313704424372403)
--(axis cs:2.03921438076897,0.311599286061067)
--(axis cs:2.03560934216119,0.309494147749732)
--(axis cs:2.03207727510207,0.307389009438397)
--(axis cs:2.02869093412118,0.305283871127061)
--(axis cs:2.0255091306227,0.303178732815726)
--(axis cs:2.02257423331139,0.30107359450439)
--(axis cs:2.01991148113974,0.298968456193055)
--(axis cs:2.01752992771309,0.296863317881719)
--(axis cs:2.01542476894759,0.294758179570384)
--(axis cs:2.01358069949873,0.292653041259048)
--(axis cs:2.01197581527559,0.290547902947713)
--(axis cs:2.01058548130652,0.288442764636377)
--(axis cs:2.0093855752368,0.286337626325042)
--(axis cs:2.00835463238943,0.284232488013706)
--(axis cs:2.00747465168069,0.282127349702371)
--(axis cs:2.00673062226964,0.280022211391035)
--(axis cs:2.00610912079089,0.2779170730797)
--(axis cs:2.00559652928192,0.275811934768364)
--(axis cs:2.00517748006533,0.273706796457029)
--(axis cs:2.00483403298467,0.271601658145693)
--(axis cs:2.0045458640108,0.269496519834358)
--(axis cs:2.00429145733103,0.267391381523022)
--(axis cs:2.00405002391753,0.265286243211687)
--(axis cs:2.00380368715133,0.263181104900352)
--(axis cs:2.00353942145057,0.261075966589016)
--(axis cs:2.00325030717042,0.258970828277681)
--(axis cs:2.00293584349327,0.256865689966345)
--(axis cs:2.00260128640152,0.25476055165501)
--(axis cs:2.00225619049696,0.252655413343674)
--(axis cs:2.00191248135602,0.250550275032339)
--(axis cs:2.00158244191283,0.248445136721003)
--(axis cs:2.00127696155142,0.246339998409668)
--(axis cs:2.00100429269444,0.244234860098332)
--(axis cs:2.00076942253732,0.242129721786997)
--(axis cs:2.00057403456817,0.240024583475661)
--(axis cs:2.00041693450149,0.237919445164326)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:3.00080161237346,0.231956053823964)
--(axis cs:2.99919838762654,0.231956053823964)
--(axis cs:2.99887866580893,0.234060972506765)
--(axis cs:2.99847659060084,0.236165891189566)
--(axis cs:2.9979897220938,0.238270809872368)
--(axis cs:2.99742297794982,0.240375728555169)
--(axis cs:2.99679009886537,0.24248064723797)
--(axis cs:2.99611403579025,0.244585565920771)
--(axis cs:2.99542588589868,0.246690484603573)
--(axis cs:2.99476224514438,0.248795403286374)
--(axis cs:2.9941611810043,0.250900321969175)
--(axis cs:2.99365738441934,0.253005240651977)
--(axis cs:2.99327733655464,0.255110159334778)
--(axis cs:2.99303543119467,0.257215078017579)
--(axis cs:2.9929318728871,0.25931999670038)
--(axis cs:2.99295283182908,0.261424915383182)
--(axis cs:2.9930728531343,0.263529834065983)
--(axis cs:2.99325901299655,0.265634752748784)
--(axis cs:2.99347592128419,0.267739671431586)
--(axis cs:2.9936904918698,0.269844590114387)
--(axis cs:2.99387547694952,0.271949508797188)
--(axis cs:2.99401105356963,0.274054427479989)
--(axis cs:2.9940841650555,0.276159346162791)
--(axis cs:2.99408574089089,0.278264264845592)
--(axis cs:2.99400625072194,0.280369183528393)
--(axis cs:2.99383024910588,0.282474102211195)
--(axis cs:2.99353065533518,0.284579020893996)
--(axis cs:2.99306354603896,0.286683939576797)
--(axis cs:2.99236427835777,0.288788858259598)
--(axis cs:2.99134582980981,0.2908937769424)
--(axis cs:2.98990029372582,0.292998695625201)
--(axis cs:2.98790440162737,0.295103614308002)
--(axis cs:2.98522962838231,0.297208532990804)
--(axis cs:2.98175678283021,0.299313451673605)
--(axis cs:2.97739400800458,0.301418370356406)
--(axis cs:2.97209596465777,0.303523289039207)
--(axis cs:2.96588093823185,0.305628207722009)
--(axis cs:2.95884205523282,0.30773312640481)
--(axis cs:2.95114904956626,0.309838045087611)
--(axis cs:2.94303825499026,0.311942963770413)
--(axis cs:2.93479063098866,0.314047882453214)
--(axis cs:2.92670027709824,0.316152801136015)
--(axis cs:2.91903843750253,0.318257719818816)
--(axis cs:2.91201973228547,0.320362638501618)
--(axis cs:2.905777671178,0.322467557184419)
--(axis cs:2.9003551162208,0.32457247586722)
--(axis cs:2.89571241006476,0.326677394550021)
--(axis cs:2.89175197986243,0.328782313232823)
--(axis cs:2.8883542943657,0.330887231915624)
--(axis cs:2.88541711493624,0.332992150598425)
--(axis cs:2.88288886503859,0.335097069281227)
--(axis cs:2.88078803130982,0.337201987964028)
--(axis cs:2.87920361619712,0.339306906646829)
--(axis cs:2.87827606273989,0.34141182532963)
--(axis cs:2.87816268958531,0.343516744012432)
--(axis cs:2.87899536707841,0.345621662695233)
--(axis cs:2.88084003057773,0.347726581378034)
--(axis cs:2.88366723483625,0.349831500060836)
--(axis cs:2.8873404452398,0.351936418743637)
--(axis cs:2.8916247956106,0.354041337426438)
--(axis cs:2.89621460297183,0.356146256109239)
--(axis cs:2.90077406616024,0.358251174792041)
--(axis cs:2.90498313741282,0.360356093474842)
--(axis cs:2.90857999912116,0.362461012157643)
--(axis cs:2.91139287877068,0.364565930840445)
--(axis cs:2.91335663461928,0.366670849523246)
--(axis cs:2.91451289615464,0.368775768206047)
--(axis cs:2.91499572188714,0.370880686888848)
--(axis cs:2.91500705261477,0.37298560557165)
--(axis cs:2.91478729644776,0.375090524254451)
--(axis cs:2.91458615181513,0.377195442937252)
--(axis cs:2.91463755246784,0.379300361620054)
--(axis cs:2.91514090309168,0.381405280302855)
--(axis cs:2.91624909925846,0.383510198985656)
--(axis cs:2.91806260170749,0.385615117668457)
--(axis cs:2.92062825024197,0.387720036351259)
--(axis cs:2.92394150605812,0.38982495503406)
--(axis cs:2.92795117709412,0.391929873716861)
--(axis cs:2.93256611946226,0.394034792399663)
--(axis cs:2.9376636813247,0.396139711082464)
--(axis cs:2.94309965498851,0.398244629765265)
--(axis cs:2.94871926638221,0.400349548448066)
--(axis cs:2.95436840249883,0.402454467130868)
--(axis cs:2.95990403276531,0.404559385813669)
--(axis cs:2.96520275216849,0.40666430449647)
--(axis cs:2.9701666040051,0.408769223179272)
--(axis cs:2.97472577286731,0.410874141862073)
--(axis cs:2.97883825197049,0.412979060544874)
--(axis cs:2.98248704467418,0.415083979227675)
--(axis cs:2.98567575076888,0.417188897910477)
--(axis cs:2.9884234668366,0.419293816593278)
--(axis cs:2.99075981418304,0.421398735276079)
--(axis cs:2.99272066232741,0.42350365395888)
--(axis cs:2.99434482520434,0.425608572641682)
--(axis cs:2.99567174758095,0.427713491324483)
--(axis cs:2.99674002064313,0.429818410007284)
--(axis cs:2.99758648497364,0.431923328690086)
--(axis cs:2.99824568397429,0.434028247372887)
--(axis cs:2.99874949100275,0.436133166055688)
--(axis cs:2.99912681398832,0.438238084738489)
--(axis cs:2.99940335278146,0.440343003421291)
--(axis cs:3.00059664721854,0.440343003421291)
--(axis cs:3.00059664721854,0.440343003421291)
--(axis cs:3.00087318601168,0.438238084738489)
--(axis cs:3.00125050899725,0.436133166055688)
--(axis cs:3.00175431602571,0.434028247372887)
--(axis cs:3.00241351502636,0.431923328690086)
--(axis cs:3.00325997935687,0.429818410007284)
--(axis cs:3.00432825241905,0.427713491324483)
--(axis cs:3.00565517479566,0.425608572641682)
--(axis cs:3.00727933767259,0.42350365395888)
--(axis cs:3.00924018581696,0.421398735276079)
--(axis cs:3.0115765331634,0.419293816593278)
--(axis cs:3.01432424923112,0.417188897910477)
--(axis cs:3.01751295532582,0.415083979227675)
--(axis cs:3.02116174802951,0.412979060544874)
--(axis cs:3.02527422713269,0.410874141862073)
--(axis cs:3.0298333959949,0.408769223179272)
--(axis cs:3.03479724783151,0.40666430449647)
--(axis cs:3.04009596723469,0.404559385813669)
--(axis cs:3.04563159750117,0.402454467130868)
--(axis cs:3.05128073361779,0.400349548448066)
--(axis cs:3.05690034501149,0.398244629765265)
--(axis cs:3.0623363186753,0.396139711082464)
--(axis cs:3.06743388053774,0.394034792399663)
--(axis cs:3.07204882290588,0.391929873716861)
--(axis cs:3.07605849394188,0.38982495503406)
--(axis cs:3.07937174975803,0.387720036351259)
--(axis cs:3.08193739829251,0.385615117668457)
--(axis cs:3.08375090074154,0.383510198985656)
--(axis cs:3.08485909690832,0.381405280302855)
--(axis cs:3.08536244753216,0.379300361620054)
--(axis cs:3.08541384818487,0.377195442937252)
--(axis cs:3.08521270355224,0.375090524254451)
--(axis cs:3.08499294738523,0.37298560557165)
--(axis cs:3.08500427811286,0.370880686888848)
--(axis cs:3.08548710384536,0.368775768206047)
--(axis cs:3.08664336538072,0.366670849523246)
--(axis cs:3.08860712122932,0.364565930840445)
--(axis cs:3.09142000087884,0.362461012157643)
--(axis cs:3.09501686258718,0.360356093474842)
--(axis cs:3.09922593383976,0.358251174792041)
--(axis cs:3.10378539702817,0.356146256109239)
--(axis cs:3.1083752043894,0.354041337426438)
--(axis cs:3.1126595547602,0.351936418743637)
--(axis cs:3.11633276516375,0.349831500060836)
--(axis cs:3.11915996942227,0.347726581378034)
--(axis cs:3.12100463292159,0.345621662695233)
--(axis cs:3.12183731041469,0.343516744012432)
--(axis cs:3.12172393726011,0.34141182532963)
--(axis cs:3.12079638380288,0.339306906646829)
--(axis cs:3.11921196869018,0.337201987964028)
--(axis cs:3.11711113496141,0.335097069281227)
--(axis cs:3.11458288506376,0.332992150598425)
--(axis cs:3.1116457056343,0.330887231915624)
--(axis cs:3.10824802013757,0.328782313232823)
--(axis cs:3.10428758993524,0.326677394550021)
--(axis cs:3.0996448837792,0.32457247586722)
--(axis cs:3.094222328822,0.322467557184419)
--(axis cs:3.08798026771453,0.320362638501618)
--(axis cs:3.08096156249747,0.318257719818816)
--(axis cs:3.07329972290176,0.316152801136015)
--(axis cs:3.06520936901134,0.314047882453214)
--(axis cs:3.05696174500974,0.311942963770413)
--(axis cs:3.04885095043374,0.309838045087611)
--(axis cs:3.04115794476718,0.30773312640481)
--(axis cs:3.03411906176815,0.305628207722009)
--(axis cs:3.02790403534223,0.303523289039207)
--(axis cs:3.02260599199542,0.301418370356406)
--(axis cs:3.01824321716979,0.299313451673605)
--(axis cs:3.01477037161769,0.297208532990804)
--(axis cs:3.01209559837263,0.295103614308002)
--(axis cs:3.01009970627418,0.292998695625201)
--(axis cs:3.00865417019019,0.2908937769424)
--(axis cs:3.00763572164223,0.288788858259598)
--(axis cs:3.00693645396104,0.286683939576797)
--(axis cs:3.00646934466482,0.284579020893996)
--(axis cs:3.00616975089412,0.282474102211195)
--(axis cs:3.00599374927806,0.280369183528393)
--(axis cs:3.00591425910911,0.278264264845592)
--(axis cs:3.0059158349445,0.276159346162791)
--(axis cs:3.00598894643037,0.274054427479989)
--(axis cs:3.00612452305048,0.271949508797188)
--(axis cs:3.0063095081302,0.269844590114387)
--(axis cs:3.00652407871581,0.267739671431586)
--(axis cs:3.00674098700345,0.265634752748784)
--(axis cs:3.0069271468657,0.263529834065983)
--(axis cs:3.00704716817092,0.261424915383182)
--(axis cs:3.0070681271129,0.25931999670038)
--(axis cs:3.00696456880533,0.257215078017579)
--(axis cs:3.00672266344536,0.255110159334778)
--(axis cs:3.00634261558066,0.253005240651977)
--(axis cs:3.0058388189957,0.250900321969175)
--(axis cs:3.00523775485562,0.248795403286374)
--(axis cs:3.00457411410132,0.246690484603573)
--(axis cs:3.00388596420975,0.244585565920771)
--(axis cs:3.00320990113463,0.24248064723797)
--(axis cs:3.00257702205018,0.240375728555169)
--(axis cs:3.0020102779062,0.238270809872368)
--(axis cs:3.00152340939916,0.236165891189566)
--(axis cs:3.00112133419107,0.234060972506765)
--(axis cs:3.00080161237346,0.231956053823964)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:4.00059973633019,0.247245326755519)
--(axis cs:3.99940026366981,0.247245326755519)
--(axis cs:3.99915595549561,0.249086145765185)
--(axis cs:3.99883782807902,0.25092696477485)
--(axis cs:3.99843392005878,0.252767783784516)
--(axis cs:3.99793397162976,0.254608602794181)
--(axis cs:3.99733081806992,0.256449421803846)
--(axis cs:3.99662184396375,0.258290240813512)
--(axis cs:3.99581033006919,0.260131059823177)
--(axis cs:3.9949064947638,0.261971878832842)
--(axis cs:3.99392802265334,0.263812697842508)
--(axis cs:3.99289988981599,0.265653516852173)
--(axis cs:3.99185334142302,0.267494335861839)
--(axis cs:3.990823952883,0.269335154871504)
--(axis cs:3.9898488055275,0.271175973881169)
--(axis cs:3.98896292212041,0.273016792890835)
--(axis cs:3.9881952204192,0.2748576119005)
--(axis cs:3.9875643346154,0.276698430910165)
--(axis cs:3.98707470395021,0.278539249919831)
--(axis cs:3.98671331932523,0.280380068929496)
--(axis cs:3.98644744809776,0.282220887939162)
--(axis cs:3.98622353707924,0.284061706948827)
--(axis cs:3.98596735439501,0.285902525958492)
--(axis cs:3.98558531486708,0.287743344968158)
--(axis cs:3.98496688339898,0.289584163977823)
--(axis cs:3.98398799229372,0.291424982987488)
--(axis cs:3.98251553511777,0.293265801997154)
--(axis cs:3.98041316493216,0.295106621006819)
--(axis cs:3.97754874656816,0.296947440016484)
--(axis cs:3.97380379457134,0.29878825902615)
--(axis cs:3.96908499186674,0.300629078035815)
--(axis cs:3.96333740431491,0.302469897045481)
--(axis cs:3.9565583386979,0.304310716055146)
--(axis cs:3.9488100772391,0.306151535064811)
--(axis cs:3.94022916326777,0.307992354074477)
--(axis cs:3.93102972442329,0.309833173084142)
--(axis cs:3.92149866293309,0.311673992093807)
--(axis cs:3.91198146478207,0.313514811103473)
--(axis cs:3.90285878107621,0.315355630113138)
--(axis cs:3.89451557378815,0.317196449122804)
--(axis cs:3.88730615945453,0.319037268132469)
--(axis cs:3.88151958031412,0.320878087142134)
--(axis cs:3.87735011054685,0.3227189061518)
--(axis cs:3.87487724033065,0.324559725161465)
--(axis cs:3.87405822696061,0.32640054417113)
--(axis cs:3.87473448124973,0.328241363180796)
--(axis cs:3.87665100230797,0.330082182190461)
--(axis cs:3.87948615384113,0.331923001200127)
--(axis cs:3.88288761795637,0.333763820209792)
--(axis cs:3.88650959461088,0.335604639219457)
--(axis cs:3.89004633038839,0.337445458229123)
--(axis cs:3.89325781859549,0.339286277238788)
--(axis cs:3.89598485885457,0.341127096248453)
--(axis cs:3.89815236377183,0.342967915258119)
--(axis cs:3.89976157896945,0.344808734267784)
--(axis cs:3.90087346868749,0.34664955327745)
--(axis cs:3.90158667985202,0.348490372287115)
--(axis cs:3.9020140717183,0.35033119129678)
--(axis cs:3.90226171761707,0.352172010306446)
--(axis cs:3.90241358343415,0.354012829316111)
--(axis cs:3.90252389370489,0.355853648325776)
--(axis cs:3.90261771621333,0.357694467335442)
--(axis cs:3.90269878048296,0.359535286345107)
--(axis cs:3.90276225244698,0.361376105354773)
--(axis cs:3.90280934163124,0.363216924364438)
--(axis cs:3.90286037165258,0.365057743374103)
--(axis cs:3.90296335032192,0.366898562383769)
--(axis cs:3.90319606209952,0.368739381393434)
--(axis cs:3.90366108460758,0.370580200403099)
--(axis cs:3.9044746232115,0.372421019412765)
--(axis cs:3.90575134687348,0.37426183842243)
--(axis cs:3.90758821164776,0.376102657432096)
--(axis cs:3.91005039757731,0.377943476441761)
--(axis cs:3.91316193880077,0.379784295451426)
--(axis cs:3.91690254168312,0.381625114461092)
--(axis cs:3.92121074019927,0.383465933470757)
--(axis cs:3.92599226665069,0.385306752480422)
--(axis cs:3.93113161739832,0.387147571490088)
--(axis cs:3.93650444791834,0.388988390499753)
--(axis cs:3.94198865827168,0.390829209509419)
--(axis cs:3.94747269515114,0.392670028519084)
--(axis cs:3.95286046721746,0.394510847528749)
--(axis cs:3.95807309370688,0.396351666538415)
--(axis cs:3.96304828532962,0.39819248554808)
--(axis cs:3.96773839811647,0.400033304557745)
--(axis cs:3.9721081240026,0.401874123567411)
--(axis cs:3.97613248945716,0.403714942577076)
--(axis cs:3.97979546344701,0.405555761586742)
--(axis cs:3.98308915226393,0.407396580596407)
--(axis cs:3.98601335723146,0.409237399606072)
--(axis cs:3.98857521015047,0.411078218615738)
--(axis cs:3.99078865183691,0.412919037625403)
--(axis cs:3.99267362871323,0.414759856635068)
--(axis cs:3.99425499859938,0.416600675644734)
--(axis cs:3.99556122342838,0.418441494654399)
--(axis cs:3.99662296934093,0.420282313664064)
--(axis cs:3.99747173758664,0.42212313267373)
--(axis cs:3.99813862689813,0.423963951683395)
--(axis cs:3.99865329493485,0.425804770693061)
--(axis cs:3.99904315428559,0.427645589702726)
--(axis cs:3.99933281275952,0.429486408712391)
--(axis cs:4.00066718724048,0.429486408712391)
--(axis cs:4.00066718724048,0.429486408712391)
--(axis cs:4.00095684571441,0.427645589702726)
--(axis cs:4.00134670506515,0.425804770693061)
--(axis cs:4.00186137310187,0.423963951683395)
--(axis cs:4.00252826241336,0.42212313267373)
--(axis cs:4.00337703065907,0.420282313664064)
--(axis cs:4.00443877657162,0.418441494654399)
--(axis cs:4.00574500140062,0.416600675644734)
--(axis cs:4.00732637128677,0.414759856635068)
--(axis cs:4.00921134816309,0.412919037625403)
--(axis cs:4.01142478984953,0.411078218615738)
--(axis cs:4.01398664276854,0.409237399606072)
--(axis cs:4.01691084773607,0.407396580596407)
--(axis cs:4.02020453655299,0.405555761586742)
--(axis cs:4.02386751054284,0.403714942577076)
--(axis cs:4.0278918759974,0.401874123567411)
--(axis cs:4.03226160188353,0.400033304557745)
--(axis cs:4.03695171467038,0.39819248554808)
--(axis cs:4.04192690629312,0.396351666538415)
--(axis cs:4.04713953278254,0.394510847528749)
--(axis cs:4.05252730484886,0.392670028519084)
--(axis cs:4.05801134172832,0.390829209509419)
--(axis cs:4.06349555208166,0.388988390499753)
--(axis cs:4.06886838260168,0.387147571490088)
--(axis cs:4.07400773334931,0.385306752480422)
--(axis cs:4.07878925980073,0.383465933470757)
--(axis cs:4.08309745831688,0.381625114461092)
--(axis cs:4.08683806119923,0.379784295451426)
--(axis cs:4.08994960242269,0.377943476441761)
--(axis cs:4.09241178835225,0.376102657432096)
--(axis cs:4.09424865312652,0.37426183842243)
--(axis cs:4.0955253767885,0.372421019412765)
--(axis cs:4.09633891539242,0.370580200403099)
--(axis cs:4.09680393790048,0.368739381393434)
--(axis cs:4.09703664967808,0.366898562383769)
--(axis cs:4.09713962834742,0.365057743374103)
--(axis cs:4.09719065836876,0.363216924364438)
--(axis cs:4.09723774755302,0.361376105354773)
--(axis cs:4.09730121951704,0.359535286345107)
--(axis cs:4.09738228378667,0.357694467335442)
--(axis cs:4.09747610629511,0.355853648325776)
--(axis cs:4.09758641656585,0.354012829316111)
--(axis cs:4.09773828238293,0.352172010306446)
--(axis cs:4.09798592828169,0.35033119129678)
--(axis cs:4.09841332014798,0.348490372287115)
--(axis cs:4.09912653131251,0.34664955327745)
--(axis cs:4.10023842103054,0.344808734267784)
--(axis cs:4.10184763622817,0.342967915258119)
--(axis cs:4.10401514114543,0.341127096248453)
--(axis cs:4.10674218140451,0.339286277238788)
--(axis cs:4.10995366961161,0.337445458229123)
--(axis cs:4.11349040538912,0.335604639219457)
--(axis cs:4.11711238204363,0.333763820209792)
--(axis cs:4.12051384615887,0.331923001200127)
--(axis cs:4.12334899769203,0.330082182190461)
--(axis cs:4.12526551875027,0.328241363180796)
--(axis cs:4.12594177303939,0.32640054417113)
--(axis cs:4.12512275966935,0.324559725161465)
--(axis cs:4.12264988945315,0.3227189061518)
--(axis cs:4.11848041968588,0.320878087142134)
--(axis cs:4.11269384054547,0.319037268132469)
--(axis cs:4.10548442621185,0.317196449122804)
--(axis cs:4.09714121892379,0.315355630113138)
--(axis cs:4.08801853521793,0.313514811103473)
--(axis cs:4.07850133706691,0.311673992093807)
--(axis cs:4.06897027557671,0.309833173084142)
--(axis cs:4.05977083673223,0.307992354074477)
--(axis cs:4.0511899227609,0.306151535064811)
--(axis cs:4.0434416613021,0.304310716055146)
--(axis cs:4.03666259568509,0.302469897045481)
--(axis cs:4.03091500813326,0.300629078035815)
--(axis cs:4.02619620542866,0.29878825902615)
--(axis cs:4.02245125343184,0.296947440016484)
--(axis cs:4.01958683506784,0.295106621006819)
--(axis cs:4.01748446488223,0.293265801997154)
--(axis cs:4.01601200770628,0.291424982987488)
--(axis cs:4.01503311660102,0.289584163977823)
--(axis cs:4.01441468513292,0.287743344968158)
--(axis cs:4.01403264560499,0.285902525958492)
--(axis cs:4.01377646292076,0.284061706948827)
--(axis cs:4.01355255190224,0.282220887939162)
--(axis cs:4.01328668067477,0.280380068929496)
--(axis cs:4.01292529604979,0.278539249919831)
--(axis cs:4.0124356653846,0.276698430910165)
--(axis cs:4.0118047795808,0.2748576119005)
--(axis cs:4.01103707787959,0.273016792890835)
--(axis cs:4.01015119447249,0.271175973881169)
--(axis cs:4.009176047117,0.269335154871504)
--(axis cs:4.00814665857698,0.267494335861839)
--(axis cs:4.00710011018401,0.265653516852173)
--(axis cs:4.00607197734666,0.263812697842508)
--(axis cs:4.0050935052362,0.261971878832842)
--(axis cs:4.00418966993081,0.260131059823177)
--(axis cs:4.00337815603625,0.258290240813512)
--(axis cs:4.00266918193007,0.256449421803846)
--(axis cs:4.00206602837024,0.254608602794181)
--(axis cs:4.00156607994122,0.252767783784516)
--(axis cs:4.00116217192098,0.25092696477485)
--(axis cs:4.00084404450439,0.249086145765185)
--(axis cs:4.00059973633019,0.247245326755519)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:5.00433493901171,0.246080412858468)
--(axis cs:4.99566506098829,0.246080412858468)
--(axis cs:4.99407459354872,0.248061530078229)
--(axis cs:4.99210538190368,0.250042647297991)
--(axis cs:4.98974621055378,0.252023764517752)
--(axis cs:4.98701456098625,0.254004881737514)
--(axis cs:4.98396211973688,0.255985998957276)
--(axis cs:4.98067674604502,0.257967116177037)
--(axis cs:4.97727970810072,0.259948233396799)
--(axis cs:4.97391767076019,0.26192935061656)
--(axis cs:4.97074984538018,0.263910467836322)
--(axis cs:4.96793170431994,0.265891585056083)
--(axis cs:4.96559747579063,0.267872702275845)
--(axis cs:4.96384404004671,0.269853819495606)
--(axis cs:4.96271870391085,0.271834936715368)
--(axis cs:4.96221263804743,0.273816053935129)
--(axis cs:4.96226067648242,0.275797171154891)
--(axis cs:4.96274697470392,0.277778288374652)
--(axis cs:4.96351501373829,0.279759405594414)
--(axis cs:4.96437987795697,0.281740522814175)
--(axis cs:4.9651407428327,0.283721640033937)
--(axis cs:4.96559203393495,0.285702757253699)
--(axis cs:4.96553256078796,0.28768387447346)
--(axis cs:4.9647728111888,0.289664991693222)
--(axis cs:4.96314124769886,0.291646108912983)
--(axis cs:4.96049070377029,0.293627226132745)
--(axis cs:4.95670579062621,0.295608343352506)
--(axis cs:4.951711683988,0.297589460572268)
--(axis cs:4.94548393408423,0.299570577792029)
--(axis cs:4.93805823136121,0.301551695011791)
--(axis cs:4.92953853506905,0.303532812231552)
--(axis cs:4.92010174445913,0.305513929451314)
--(axis cs:4.90999720815201,0.307495046671075)
--(axis cs:4.89953981438564,0.309476163890837)
--(axis cs:4.88909612786108,0.311457281110599)
--(axis cs:4.87906394837482,0.31343839833036)
--(axis cs:4.86984664322322,0.315419515550122)
--(axis cs:4.86182450519353,0.317400632769883)
--(axis cs:4.85532605450667,0.319381749989645)
--(axis cs:4.85060249380251,0.321362867209406)
--(axis cs:4.84780834604581,0.323343984429168)
--(axis cs:4.84699064284208,0.325325101648929)
--(axis cs:4.84808796931704,0.327306218868691)
--(axis cs:4.85093938428935,0.329287336088452)
--(axis cs:4.85530194750937,0.331268453308214)
--(axis cs:4.8608745276593,0.333249570527975)
--(axis cs:4.86732491261295,0.335230687747737)
--(axis cs:4.87431708388112,0.337211804967498)
--(axis cs:4.88153583271854,0.33919292218726)
--(axis cs:4.88870657717608,0.341174039407022)
--(axis cs:4.89560912089244,0.343155156626783)
--(axis cs:4.9020849947843,0.345136273846545)
--(axis cs:4.90803878794921,0.347117391066306)
--(axis cs:4.91343440593606,0.349098508286068)
--(axis cs:4.91828746294914,0.351079625505829)
--(axis cs:4.92265505182756,0.353060742725591)
--(axis cs:4.92662401685966,0.355041859945352)
--(axis cs:4.93029867019622,0.357022977165114)
--(axis cs:4.93378872135778,0.359004094384875)
--(axis cs:4.93719807700528,0.360985211604637)
--(axis cs:4.94061511915491,0.362966328824398)
--(axis cs:4.94410505164083,0.36494744604416)
--(axis cs:4.94770486265284,0.366928563263921)
--(axis cs:4.9514213317104,0.368909680483683)
--(axis cs:4.95523228031177,0.370890797703445)
--(axis cs:4.95909093099457,0.372871914923206)
--(axis cs:4.96293284414488,0.374853032142968)
--(axis cs:4.96668452180486,0.376834149362729)
--(axis cs:4.97027249215649,0.378815266582491)
--(axis cs:4.97363159527084,0.380796383802252)
--(axis cs:4.97671132352469,0.382777501022014)
--(axis cs:4.97947942180954,0.384758618241775)
--(axis cs:4.98192246252999,0.386739735461537)
--(axis cs:4.98404367497679,0.388720852681298)
--(axis cs:4.98585880547216,0.39070196990106)
--(axis cs:4.98739110255593,0.392683087120821)
--(axis cs:4.98866658955291,0.394664204340583)
--(axis cs:4.98971059389158,0.396645321560344)
--(axis cs:4.99054610070969,0.398626438780106)
--(axis cs:4.99119399007715,0.400607555999868)
--(axis cs:4.99167472888637,0.402588673219629)
--(axis cs:4.99201073769239,0.404569790439391)
--(axis cs:4.99222851886318,0.406550907659152)
--(axis cs:4.99235973769183,0.408532024878914)
--(axis cs:4.99244075471795,0.410513142098675)
--(axis cs:4.99251052947383,0.412494259318437)
--(axis cs:4.99260724316416,0.414475376538198)
--(axis cs:4.99276431503859,0.41645649375796)
--(axis cs:4.99300663980025,0.418437610977721)
--(axis cs:4.99334782422537,0.420418728197483)
--(axis cs:4.99378897438892,0.422399845417244)
--(axis cs:4.99431924619917,0.424380962637006)
--(axis cs:4.99491800890293,0.426362079856767)
--(axis cs:4.99555816938071,0.428343197076529)
--(axis cs:4.99621002664574,0.43032431429629)
--(axis cs:4.99684499677206,0.432305431516052)
--(axis cs:4.99743865572343,0.434286548735814)
--(axis cs:4.99797274822771,0.436267665955575)
--(axis cs:4.99843604688999,0.438248783175337)
--(axis cs:4.99882416092662,0.440229900395098)
--(axis cs:4.99913854733554,0.44221101761486)
--(axis cs:5.00086145266446,0.44221101761486)
--(axis cs:5.00086145266446,0.44221101761486)
--(axis cs:5.00117583907338,0.440229900395098)
--(axis cs:5.00156395311001,0.438248783175337)
--(axis cs:5.00202725177229,0.436267665955575)
--(axis cs:5.00256134427657,0.434286548735814)
--(axis cs:5.00315500322794,0.432305431516052)
--(axis cs:5.00378997335426,0.43032431429629)
--(axis cs:5.00444183061929,0.428343197076529)
--(axis cs:5.00508199109707,0.426362079856767)
--(axis cs:5.00568075380083,0.424380962637006)
--(axis cs:5.00621102561108,0.422399845417244)
--(axis cs:5.00665217577463,0.420418728197483)
--(axis cs:5.00699336019975,0.418437610977721)
--(axis cs:5.00723568496141,0.41645649375796)
--(axis cs:5.00739275683584,0.414475376538198)
--(axis cs:5.00748947052617,0.412494259318437)
--(axis cs:5.00755924528205,0.410513142098675)
--(axis cs:5.00764026230817,0.408532024878914)
--(axis cs:5.00777148113682,0.406550907659152)
--(axis cs:5.00798926230761,0.404569790439391)
--(axis cs:5.00832527111363,0.402588673219629)
--(axis cs:5.00880600992285,0.400607555999868)
--(axis cs:5.00945389929031,0.398626438780106)
--(axis cs:5.01028940610842,0.396645321560344)
--(axis cs:5.01133341044709,0.394664204340583)
--(axis cs:5.01260889744407,0.392683087120821)
--(axis cs:5.01414119452784,0.39070196990106)
--(axis cs:5.01595632502321,0.388720852681298)
--(axis cs:5.01807753747001,0.386739735461537)
--(axis cs:5.02052057819046,0.384758618241775)
--(axis cs:5.02328867647531,0.382777501022014)
--(axis cs:5.02636840472916,0.380796383802252)
--(axis cs:5.02972750784351,0.378815266582491)
--(axis cs:5.03331547819514,0.376834149362729)
--(axis cs:5.03706715585512,0.374853032142968)
--(axis cs:5.04090906900543,0.372871914923206)
--(axis cs:5.04476771968823,0.370890797703445)
--(axis cs:5.0485786682896,0.368909680483683)
--(axis cs:5.05229513734716,0.366928563263921)
--(axis cs:5.05589494835917,0.36494744604416)
--(axis cs:5.05938488084509,0.362966328824398)
--(axis cs:5.06280192299472,0.360985211604637)
--(axis cs:5.06621127864222,0.359004094384875)
--(axis cs:5.06970132980378,0.357022977165114)
--(axis cs:5.07337598314034,0.355041859945352)
--(axis cs:5.07734494817244,0.353060742725591)
--(axis cs:5.08171253705086,0.351079625505829)
--(axis cs:5.08656559406394,0.349098508286068)
--(axis cs:5.09196121205079,0.347117391066306)
--(axis cs:5.0979150052157,0.345136273846545)
--(axis cs:5.10439087910756,0.343155156626783)
--(axis cs:5.11129342282392,0.341174039407022)
--(axis cs:5.11846416728146,0.33919292218726)
--(axis cs:5.12568291611888,0.337211804967498)
--(axis cs:5.13267508738705,0.335230687747737)
--(axis cs:5.1391254723407,0.333249570527975)
--(axis cs:5.14469805249063,0.331268453308214)
--(axis cs:5.14906061571065,0.329287336088452)
--(axis cs:5.15191203068296,0.327306218868691)
--(axis cs:5.15300935715792,0.325325101648929)
--(axis cs:5.15219165395419,0.323343984429168)
--(axis cs:5.14939750619749,0.321362867209406)
--(axis cs:5.14467394549333,0.319381749989645)
--(axis cs:5.13817549480647,0.317400632769883)
--(axis cs:5.13015335677678,0.315419515550122)
--(axis cs:5.12093605162518,0.31343839833036)
--(axis cs:5.11090387213892,0.311457281110599)
--(axis cs:5.10046018561436,0.309476163890837)
--(axis cs:5.09000279184799,0.307495046671075)
--(axis cs:5.07989825554087,0.305513929451314)
--(axis cs:5.07046146493095,0.303532812231552)
--(axis cs:5.06194176863879,0.301551695011791)
--(axis cs:5.05451606591577,0.299570577792029)
--(axis cs:5.048288316012,0.297589460572268)
--(axis cs:5.04329420937379,0.295608343352506)
--(axis cs:5.03950929622971,0.293627226132745)
--(axis cs:5.03685875230114,0.291646108912983)
--(axis cs:5.0352271888112,0.289664991693222)
--(axis cs:5.03446743921204,0.28768387447346)
--(axis cs:5.03440796606505,0.285702757253699)
--(axis cs:5.0348592571673,0.283721640033937)
--(axis cs:5.03562012204303,0.281740522814175)
--(axis cs:5.03648498626171,0.279759405594414)
--(axis cs:5.03725302529608,0.277778288374652)
--(axis cs:5.03773932351758,0.275797171154891)
--(axis cs:5.03778736195257,0.273816053935129)
--(axis cs:5.03728129608915,0.271834936715368)
--(axis cs:5.03615595995329,0.269853819495606)
--(axis cs:5.03440252420937,0.267872702275845)
--(axis cs:5.03206829568006,0.265891585056083)
--(axis cs:5.02925015461982,0.263910467836322)
--(axis cs:5.02608232923981,0.26192935061656)
--(axis cs:5.02272029189928,0.259948233396799)
--(axis cs:5.01932325395498,0.257967116177037)
--(axis cs:5.01603788026312,0.255985998957276)
--(axis cs:5.01298543901375,0.254004881737514)
--(axis cs:5.01025378944622,0.252023764517752)
--(axis cs:5.00789461809632,0.250042647297991)
--(axis cs:5.00592540645128,0.248061530078229)
--(axis cs:5.00433493901171,0.246080412858468)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:6.00057291779751,0.240306988263531)
--(axis cs:5.99942708220249,0.240306988263531)
--(axis cs:5.999190953466,0.24196784158876)
--(axis cs:5.99889407539469,0.243628694913989)
--(axis cs:5.99853654671868,0.245289548239217)
--(axis cs:5.9981250666814,0.246950401564446)
--(axis cs:5.99767385818297,0.248611254889675)
--(axis cs:5.99720434169536,0.250272108214904)
--(axis cs:5.9967431786483,0.251932961540133)
--(axis cs:5.99631855791625,0.253593814865362)
--(axis cs:5.99595494135116,0.25525466819059)
--(axis cs:5.99566683808624,0.256915521515819)
--(axis cs:5.99545245705284,0.258576374841048)
--(axis cs:5.99528822768681,0.260237228166277)
--(axis cs:5.99512515836785,0.261898081491506)
--(axis cs:5.99488784589904,0.263558934816735)
--(axis cs:5.99447670997448,0.265219788141963)
--(axis cs:5.99377375048517,0.266880641467192)
--(axis cs:5.99265182300846,0.268541494792421)
--(axis cs:5.99098706691244,0.27020234811765)
--(axis cs:5.98867365330076,0.271863201442879)
--(axis cs:5.98563943336273,0.273524054768108)
--(axis cs:5.98186043266564,0.275184908093336)
--(axis cs:5.97737162628398,0.276845761418565)
--(axis cs:5.97227128260152,0.278506614743794)
--(axis cs:5.96671660142273,0.280167468069023)
--(axis cs:5.96090949463694,0.281828321394252)
--(axis cs:5.95507306651997,0.283489174719481)
--(axis cs:5.949421336991,0.285150028044709)
--(axis cs:5.94412656226152,0.286810881369938)
--(axis cs:5.93928967091214,0.288471734695167)
--(axis cs:5.93491949239724,0.290132588020396)
--(axis cs:5.93092546641462,0.291793441345625)
--(axis cs:5.92712649211789,0.293454294670853)
--(axis cs:5.92327583562547,0.295115147996082)
--(axis cs:5.91909905024976,0.296776001321311)
--(axis cs:5.91433924023109,0.29843685464654)
--(axis cs:5.90880226729532,0.300097707971769)
--(axis cs:5.9023940995123,0.301758561296998)
--(axis cs:5.89514364786597,0.303419414622227)
--(axis cs:5.88720701278537,0.305080267947455)
--(axis cs:5.87885258095503,0.306741121272684)
--(axis cs:5.87043007332537,0.308401974597913)
--(axis cs:5.86232953828273,0.310062827923142)
--(axis cs:5.85493767360805,0.311723681248371)
--(axis cs:5.8485984533421,0.313384534573599)
--(axis cs:5.84358310379493,0.315045387898828)
--(axis cs:5.84007175991164,0.316706241224057)
--(axis cs:5.83814655784489,0.318367094549286)
--(axis cs:5.83779420802291,0.320027947874515)
--(axis cs:5.83891550889045,0.321688801199744)
--(axis cs:5.84133956354117,0.323349654524972)
--(axis cs:5.84484110167776,0.325010507850201)
--(axis cs:5.84915975899984,0.32667136117543)
--(axis cs:5.85402019086551,0.328332214500659)
--(axis cs:5.85915163707781,0.329993067825888)
--(axis cs:5.86430538017902,0.331653921151117)
--(axis cs:5.86926878016308,0.333314774476345)
--(axis cs:5.87387528083498,0.334975627801574)
--(axis cs:5.87801069409078,0.336636481126803)
--(axis cs:5.88161672265107,0.338297334452032)
--(axis cs:5.88469270533915,0.339958187777261)
--(axis cs:5.88729589900645,0.34161904110249)
--(axis cs:5.88953956256972,0.343279894427719)
--(axis cs:5.89158724057821,0.344940747752947)
--(axis cs:5.89364149480757,0.346601601078176)
--(axis cs:5.89592615663311,0.348262454403405)
--(axis cs:5.89866280463788,0.349923307728634)
--(axis cs:5.9020440789188,0.351584161053863)
--(axis cs:5.90620793937074,0.353245014379092)
--(axis cs:5.91121749084182,0.35490586770432)
--(axis cs:5.91705029643485,0.356566721029549)
--(axis cs:5.92359935123978,0.358227574354778)
--(axis cs:5.93068558833098,0.359888427680007)
--(axis cs:5.93807957047495,0.361549281005236)
--(axis cs:5.9455284429386,0.363210134330465)
--(axis cs:5.95278360956444,0.364870987655693)
--(axis cs:5.95962497657701,0.366531840980922)
--(axis cs:5.96587876173039,0.368192694306151)
--(axis cs:5.9714274141324,0.36985354763138)
--(axis cs:5.97621172835868,0.371514400956609)
--(axis cs:5.9802264391088,0.373175254281838)
--(axis cs:5.98351126644259,0.374836107607066)
--(axis cs:5.9861395244703,0.376496960932295)
--(axis cs:5.98820612276849,0.378157814257524)
--(axis cs:5.98981627506151,0.379818667582753)
--(axis cs:5.99107568958619,0.381479520907982)
--(axis cs:5.99208260184533,0.38314037423321)
--(axis cs:5.99292178246441,0.384801227558439)
--(axis cs:5.99366057666747,0.386462080883668)
--(axis cs:5.99434701531244,0.388122934208897)
--(axis cs:5.99500998411922,0.389783787534126)
--(axis cs:5.99566129576594,0.391444640859355)
--(axis cs:5.99629929361922,0.393105494184584)
--(axis cs:5.996913395487,0.394766347509812)
--(axis cs:5.9974888481334,0.396427200835041)
--(axis cs:5.99801097069469,0.39808805416027)
--(axis cs:5.99846832710963,0.399748907485499)
--(axis cs:5.99885453869144,0.401409760810728)
--(axis cs:5.99916874861473,0.403070614135956)
--(axis cs:5.9994149993686,0.404731467461185)
--(axis cs:6.0005850006314,0.404731467461185)
--(axis cs:6.0005850006314,0.404731467461185)
--(axis cs:6.00083125138527,0.403070614135956)
--(axis cs:6.00114546130856,0.401409760810728)
--(axis cs:6.00153167289037,0.399748907485499)
--(axis cs:6.00198902930531,0.39808805416027)
--(axis cs:6.0025111518666,0.396427200835041)
--(axis cs:6.003086604513,0.394766347509812)
--(axis cs:6.00370070638078,0.393105494184584)
--(axis cs:6.00433870423406,0.391444640859355)
--(axis cs:6.00499001588078,0.389783787534126)
--(axis cs:6.00565298468756,0.388122934208897)
--(axis cs:6.00633942333253,0.386462080883668)
--(axis cs:6.00707821753559,0.384801227558439)
--(axis cs:6.00791739815467,0.38314037423321)
--(axis cs:6.00892431041381,0.381479520907982)
--(axis cs:6.01018372493849,0.379818667582753)
--(axis cs:6.01179387723151,0.378157814257524)
--(axis cs:6.0138604755297,0.376496960932295)
--(axis cs:6.01648873355741,0.374836107607066)
--(axis cs:6.0197735608912,0.373175254281838)
--(axis cs:6.02378827164132,0.371514400956609)
--(axis cs:6.0285725858676,0.36985354763138)
--(axis cs:6.03412123826961,0.368192694306151)
--(axis cs:6.04037502342299,0.366531840980922)
--(axis cs:6.04721639043556,0.364870987655693)
--(axis cs:6.0544715570614,0.363210134330465)
--(axis cs:6.06192042952505,0.361549281005236)
--(axis cs:6.06931441166902,0.359888427680007)
--(axis cs:6.07640064876022,0.358227574354778)
--(axis cs:6.08294970356515,0.356566721029549)
--(axis cs:6.08878250915818,0.35490586770432)
--(axis cs:6.09379206062926,0.353245014379092)
--(axis cs:6.0979559210812,0.351584161053863)
--(axis cs:6.10133719536212,0.349923307728634)
--(axis cs:6.10407384336689,0.348262454403405)
--(axis cs:6.10635850519243,0.346601601078176)
--(axis cs:6.10841275942179,0.344940747752947)
--(axis cs:6.11046043743028,0.343279894427719)
--(axis cs:6.11270410099355,0.34161904110249)
--(axis cs:6.11530729466085,0.339958187777261)
--(axis cs:6.11838327734893,0.338297334452032)
--(axis cs:6.12198930590922,0.336636481126803)
--(axis cs:6.12612471916502,0.334975627801574)
--(axis cs:6.13073121983692,0.333314774476345)
--(axis cs:6.13569461982098,0.331653921151117)
--(axis cs:6.14084836292219,0.329993067825888)
--(axis cs:6.14597980913449,0.328332214500659)
--(axis cs:6.15084024100016,0.32667136117543)
--(axis cs:6.15515889832224,0.325010507850201)
--(axis cs:6.15866043645883,0.323349654524972)
--(axis cs:6.16108449110955,0.321688801199744)
--(axis cs:6.16220579197709,0.320027947874515)
--(axis cs:6.16185344215511,0.318367094549286)
--(axis cs:6.15992824008836,0.316706241224057)
--(axis cs:6.15641689620507,0.315045387898828)
--(axis cs:6.1514015466579,0.313384534573599)
--(axis cs:6.14506232639195,0.311723681248371)
--(axis cs:6.13767046171727,0.310062827923142)
--(axis cs:6.12956992667463,0.308401974597913)
--(axis cs:6.12114741904497,0.306741121272684)
--(axis cs:6.11279298721463,0.305080267947455)
--(axis cs:6.10485635213403,0.303419414622227)
--(axis cs:6.0976059004877,0.301758561296998)
--(axis cs:6.09119773270468,0.300097707971769)
--(axis cs:6.08566075976891,0.29843685464654)
--(axis cs:6.08090094975024,0.296776001321311)
--(axis cs:6.07672416437453,0.295115147996082)
--(axis cs:6.07287350788211,0.293454294670853)
--(axis cs:6.06907453358538,0.291793441345625)
--(axis cs:6.06508050760276,0.290132588020396)
--(axis cs:6.06071032908786,0.288471734695167)
--(axis cs:6.05587343773848,0.286810881369938)
--(axis cs:6.050578663009,0.285150028044709)
--(axis cs:6.04492693348003,0.283489174719481)
--(axis cs:6.03909050536306,0.281828321394252)
--(axis cs:6.03328339857727,0.280167468069023)
--(axis cs:6.02772871739848,0.278506614743794)
--(axis cs:6.02262837371602,0.276845761418565)
--(axis cs:6.01813956733436,0.275184908093336)
--(axis cs:6.01436056663727,0.273524054768108)
--(axis cs:6.01132634669924,0.271863201442879)
--(axis cs:6.00901293308756,0.27020234811765)
--(axis cs:6.00734817699154,0.268541494792421)
--(axis cs:6.00622624951483,0.266880641467192)
--(axis cs:6.00552329002552,0.265219788141963)
--(axis cs:6.00511215410096,0.263558934816735)
--(axis cs:6.00487484163215,0.261898081491506)
--(axis cs:6.00471177231319,0.260237228166277)
--(axis cs:6.00454754294716,0.258576374841048)
--(axis cs:6.00433316191376,0.256915521515819)
--(axis cs:6.00404505864884,0.25525466819059)
--(axis cs:6.00368144208375,0.253593814865362)
--(axis cs:6.0032568213517,0.251932961540133)
--(axis cs:6.00279565830464,0.250272108214904)
--(axis cs:6.00232614181703,0.248611254889675)
--(axis cs:6.0018749333186,0.246950401564446)
--(axis cs:6.00146345328132,0.245289548239217)
--(axis cs:6.00110592460531,0.243628694913989)
--(axis cs:6.000809046534,0.24196784158876)
--(axis cs:6.00057291779751,0.240306988263531)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:7.0006249005496,0.243527918172656)
--(axis cs:6.9993750994504,0.243527918172656)
--(axis cs:6.99910854826052,0.245095075420454)
--(axis cs:6.9987701834651,0.246662232668251)
--(axis cs:6.99835846057202,0.248229389916048)
--(axis cs:6.99787842561358,0.249796547163846)
--(axis cs:6.99734196276725,0.251363704411643)
--(axis cs:6.99676619172231,0.252930861659441)
--(axis cs:6.99616966194058,0.254498018907238)
--(axis cs:6.9955665104484,0.256065176155036)
--(axis cs:6.99495942572145,0.257632333402833)
--(axis cs:6.99433293385921,0.25919949065063)
--(axis cs:6.99364898448212,0.260766647898428)
--(axis cs:6.9928468538455,0.262333805146225)
--(axis cs:6.99184885875622,0.263900962394023)
--(axis cs:6.99057227031832,0.26546811964182)
--(axis cs:6.98894627930937,0.267035276889618)
--(axis cs:6.98693120969611,0.268602434137415)
--(axis cs:6.98453583871578,0.270169591385213)
--(axis cs:6.98182812005444,0.27173674863301)
--(axis cs:6.97893516745802,0.273303905880807)
--(axis cs:6.97603013175939,0.274871063128605)
--(axis cs:6.9733063375874,0.276438220376402)
--(axis cs:6.9709421371658,0.2780053776242)
--(axis cs:6.96906258198489,0.279572534871997)
--(axis cs:6.967705439041,0.281139692119795)
--(axis cs:6.96679881771339,0.282706849367592)
--(axis cs:6.96615573466874,0.284274006615389)
--(axis cs:6.96548781678147,0.285841163863187)
--(axis cs:6.96443681474049,0.287408321110984)
--(axis cs:6.96261947415386,0.288975478358782)
--(axis cs:6.95967914244663,0.290542635606579)
--(axis cs:6.95533647935051,0.292109792854377)
--(axis cs:6.94943170748097,0.293676950102174)
--(axis cs:6.94195182107262,0.295244107349971)
--(axis cs:6.93303798167989,0.296811264597769)
--(axis cs:6.92297099025151,0.298378421845566)
--(axis cs:6.91213620033417,0.299945579093364)
--(axis cs:6.90097318617975,0.301512736341161)
--(axis cs:6.88991909502936,0.303079893588959)
--(axis cs:6.87935672149457,0.304647050836756)
--(axis cs:6.86957781499466,0.306214208084554)
--(axis cs:6.8607684743574,0.307781365332351)
--(axis cs:6.85301732272862,0.309348522580148)
--(axis cs:6.84634030801731,0.310915679827946)
--(axis cs:6.84071093975489,0.312482837075743)
--(axis cs:6.83608375829743,0.314049994323541)
--(axis cs:6.83240268729839,0.315617151571338)
--(axis cs:6.82959351258937,0.317184308819136)
--(axis cs:6.82754814025173,0.318751466066933)
--(axis cs:6.82611386818949,0.32031862331473)
--(axis cs:6.82510082976338,0.321885780562528)
--(axis cs:6.82431437721475,0.323452937810325)
--(axis cs:6.82360849908171,0.325020095058123)
--(axis cs:6.8229455040351,0.32658725230592)
--(axis cs:6.82244073314262,0.328154409553718)
--(axis cs:6.82237216101367,0.329721566801515)
--(axis cs:6.82314379135753,0.331288724049313)
--(axis cs:6.82520602085358,0.33285588129711)
--(axis cs:6.82895075508539,0.334423038544907)
--(axis cs:6.83460878755601,0.335990195792705)
--(axis cs:6.84217819555715,0.337557353040502)
--(axis cs:6.85140462473376,0.3391245102883)
--(axis cs:6.86181985779625,0.340691667536097)
--(axis cs:6.87282872448726,0.342258824783895)
--(axis cs:6.88382141223552,0.343825982031692)
--(axis cs:6.8942824417157,0.345393139279489)
--(axis cs:6.90387028181805,0.346960296527287)
--(axis cs:6.91245131052829,0.348527453775084)
--(axis cs:6.92008506347617,0.350094611022882)
--(axis cs:6.92697025739791,0.351661768270679)
--(axis cs:6.93336948052641,0.353228925518477)
--(axis cs:6.93953297211673,0.354796082766274)
--(axis cs:6.94563881914614,0.356363240014071)
--(axis cs:6.9517599996688,0.357930397261869)
--(axis cs:6.95786055248784,0.359497554509666)
--(axis cs:6.96381613416752,0.361064711757464)
--(axis cs:6.96944988456564,0.362631869005261)
--(axis cs:6.97457331201488,0.364199026253059)
--(axis cs:6.97902331798492,0.365766183500856)
--(axis cs:6.98268943180128,0.367333340748654)
--(axis cs:6.98552864549402,0.368900497996451)
--(axis cs:6.98756803089119,0.370467655244248)
--(axis cs:6.98889714783694,0.372034812492046)
--(axis cs:6.98965311338776,0.373601969739843)
--(axis cs:6.99000137078716,0.375169126987641)
--(axis cs:6.99011501248135,0.376736284235438)
--(axis cs:6.99015521121544,0.378303441483236)
--(axis cs:6.99025496736929,0.379870598731033)
--(axis cs:6.99050792755667,0.38143775597883)
--(axis cs:6.99096337617779,0.383004913226628)
--(axis cs:6.99162762741931,0.384572070474425)
--(axis cs:6.99247105485878,0.386139227722223)
--(axis cs:6.99343909833225,0.38770638497002)
--(axis cs:6.99446501542892,0.389273542217818)
--(axis cs:6.99548205545306,0.390840699465615)
--(axis cs:6.99643314206011,0.392407856713412)
--(axis cs:6.99727692247237,0.39397501396121)
--(axis cs:6.99798994470785,0.395542171209007)
--(axis cs:6.99856551652922,0.397109328456805)
--(axis cs:6.99901030588699,0.398676485704602)
--(axis cs:7.00098969411301,0.398676485704602)
--(axis cs:7.00098969411301,0.398676485704602)
--(axis cs:7.00143448347078,0.397109328456805)
--(axis cs:7.00201005529215,0.395542171209007)
--(axis cs:7.00272307752763,0.39397501396121)
--(axis cs:7.00356685793989,0.392407856713412)
--(axis cs:7.00451794454694,0.390840699465615)
--(axis cs:7.00553498457108,0.389273542217818)
--(axis cs:7.00656090166775,0.38770638497002)
--(axis cs:7.00752894514122,0.386139227722223)
--(axis cs:7.00837237258069,0.384572070474425)
--(axis cs:7.00903662382221,0.383004913226628)
--(axis cs:7.00949207244333,0.38143775597883)
--(axis cs:7.00974503263071,0.379870598731033)
--(axis cs:7.00984478878456,0.378303441483236)
--(axis cs:7.00988498751865,0.376736284235438)
--(axis cs:7.00999862921284,0.375169126987641)
--(axis cs:7.01034688661224,0.373601969739843)
--(axis cs:7.01110285216306,0.372034812492046)
--(axis cs:7.01243196910881,0.370467655244248)
--(axis cs:7.01447135450598,0.368900497996451)
--(axis cs:7.01731056819872,0.367333340748654)
--(axis cs:7.02097668201508,0.365766183500856)
--(axis cs:7.02542668798512,0.364199026253059)
--(axis cs:7.03055011543436,0.362631869005261)
--(axis cs:7.03618386583248,0.361064711757464)
--(axis cs:7.04213944751216,0.359497554509666)
--(axis cs:7.0482400003312,0.357930397261869)
--(axis cs:7.05436118085386,0.356363240014071)
--(axis cs:7.06046702788327,0.354796082766274)
--(axis cs:7.06663051947359,0.353228925518477)
--(axis cs:7.07302974260209,0.351661768270679)
--(axis cs:7.07991493652383,0.350094611022882)
--(axis cs:7.08754868947171,0.348527453775084)
--(axis cs:7.09612971818195,0.346960296527287)
--(axis cs:7.1057175582843,0.345393139279489)
--(axis cs:7.11617858776448,0.343825982031692)
--(axis cs:7.12717127551274,0.342258824783895)
--(axis cs:7.13818014220375,0.340691667536097)
--(axis cs:7.14859537526624,0.3391245102883)
--(axis cs:7.15782180444285,0.337557353040502)
--(axis cs:7.16539121244399,0.335990195792705)
--(axis cs:7.17104924491461,0.334423038544907)
--(axis cs:7.17479397914642,0.33285588129711)
--(axis cs:7.17685620864247,0.331288724049313)
--(axis cs:7.17762783898633,0.329721566801515)
--(axis cs:7.17755926685738,0.328154409553718)
--(axis cs:7.1770544959649,0.32658725230592)
--(axis cs:7.17639150091829,0.325020095058123)
--(axis cs:7.17568562278525,0.323452937810325)
--(axis cs:7.17489917023662,0.321885780562528)
--(axis cs:7.17388613181051,0.32031862331473)
--(axis cs:7.17245185974827,0.318751466066933)
--(axis cs:7.17040648741063,0.317184308819136)
--(axis cs:7.16759731270161,0.315617151571338)
--(axis cs:7.16391624170257,0.314049994323541)
--(axis cs:7.15928906024511,0.312482837075743)
--(axis cs:7.15365969198269,0.310915679827946)
--(axis cs:7.14698267727138,0.309348522580148)
--(axis cs:7.1392315256426,0.307781365332351)
--(axis cs:7.13042218500534,0.306214208084554)
--(axis cs:7.12064327850543,0.304647050836756)
--(axis cs:7.11008090497064,0.303079893588959)
--(axis cs:7.09902681382025,0.301512736341161)
--(axis cs:7.08786379966583,0.299945579093364)
--(axis cs:7.07702900974849,0.298378421845566)
--(axis cs:7.06696201832011,0.296811264597769)
--(axis cs:7.05804817892738,0.295244107349971)
--(axis cs:7.05056829251903,0.293676950102174)
--(axis cs:7.04466352064949,0.292109792854377)
--(axis cs:7.04032085755337,0.290542635606579)
--(axis cs:7.03738052584614,0.288975478358782)
--(axis cs:7.03556318525951,0.287408321110984)
--(axis cs:7.03451218321853,0.285841163863187)
--(axis cs:7.03384426533126,0.284274006615389)
--(axis cs:7.03320118228661,0.282706849367592)
--(axis cs:7.032294560959,0.281139692119795)
--(axis cs:7.03093741801511,0.279572534871997)
--(axis cs:7.0290578628342,0.2780053776242)
--(axis cs:7.0266936624126,0.276438220376402)
--(axis cs:7.02396986824061,0.274871063128605)
--(axis cs:7.02106483254198,0.273303905880807)
--(axis cs:7.01817187994556,0.27173674863301)
--(axis cs:7.01546416128422,0.270169591385213)
--(axis cs:7.01306879030389,0.268602434137415)
--(axis cs:7.01105372069063,0.267035276889618)
--(axis cs:7.00942772968168,0.26546811964182)
--(axis cs:7.00815114124378,0.263900962394023)
--(axis cs:7.0071531461545,0.262333805146225)
--(axis cs:7.00635101551788,0.260766647898428)
--(axis cs:7.00566706614079,0.25919949065063)
--(axis cs:7.00504057427855,0.257632333402833)
--(axis cs:7.0044334895516,0.256065176155036)
--(axis cs:7.00383033805942,0.254498018907238)
--(axis cs:7.00323380827769,0.252930861659441)
--(axis cs:7.00265803723275,0.251363704411643)
--(axis cs:7.00212157438642,0.249796547163846)
--(axis cs:7.00164153942798,0.248229389916048)
--(axis cs:7.0012298165349,0.246662232668251)
--(axis cs:7.00089145173948,0.245095075420454)
--(axis cs:7.0006249005496,0.243527918172656)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:8.00429853398345,0.268266493857057)
--(axis cs:7.99570146601655,0.268266493857057)
--(axis cs:7.99423282243449,0.269331390846404)
--(axis cs:7.99239657776045,0.270396287835752)
--(axis cs:7.99014464166935,0.271461184825099)
--(axis cs:7.98743408940777,0.272526081814446)
--(axis cs:7.98422971287143,0.273590978803794)
--(axis cs:7.98050614211991,0.274655875793141)
--(axis cs:7.97624937122963,0.275720772782488)
--(axis cs:7.97145766611351,0.276785669771836)
--(axis cs:7.96614199511548,0.277850566761183)
--(axis cs:7.9603262563045,0.27891546375053)
--(axis cs:7.95404762494207,0.279980360739878)
--(axis cs:7.94735727010961,0.281045257729225)
--(axis cs:7.94032148112676,0.282110154718572)
--(axis cs:7.93302293505185,0.28317505170792)
--(axis cs:7.92556150257353,0.284239948697267)
--(axis cs:7.9180537369044,0.285304845686614)
--(axis cs:7.91063012708558,0.286369742675962)
--(axis cs:7.90342939943812,0.287434639665309)
--(axis cs:7.89658963118267,0.288499536654656)
--(axis cs:7.89023663020496,0.289564433644004)
--(axis cs:7.88447079116473,0.290629330633351)
--(axis cs:7.87935427247471,0.291694227622698)
--(axis cs:7.87490066719018,0.292759124612046)
--(axis cs:7.87106923808166,0.293824021601393)
--(axis cs:7.86776522866239,0.29488891859074)
--(axis cs:7.86484684025658,0.295953815580088)
--(axis cs:7.86213837177424,0.297018712569435)
--(axis cs:7.85944799511694,0.298083609558782)
--(axis cs:7.85658791045766,0.29914850654813)
--(axis cs:7.85339433860353,0.300213403537477)
--(axis cs:7.84974499072994,0.301278300526824)
--(axis cs:7.84557221647115,0.302343197516172)
--(axis cs:7.84087079092938,0.303408094505519)
--(axis cs:7.83570005522996,0.304472991494866)
--(axis cs:7.83018070951215,0.305537888484214)
--(axis cs:7.82448689584556,0.306602785473561)
--(axis cs:7.81883432859621,0.307667682462908)
--(axis cs:7.81346523764788,0.308732579452256)
--(axis cs:7.80863091908302,0.309797476441603)
--(axis cs:7.80457283798292,0.31086237343095)
--(axis cs:7.80150351797189,0.311927270420298)
--(axis cs:7.79958880625147,0.312992167409645)
--(axis cs:7.7989333744091,0.314057064398992)
--(axis cs:7.79957134015904,0.31512196138834)
--(axis cs:7.80146355597988,0.316186858377687)
--(axis cs:7.8045023875393,0.317251755367034)
--(axis cs:7.80852379459694,0.318316652356382)
--(axis cs:7.81332542277526,0.319381549345729)
--(axis cs:7.81868845263245,0.320446446335076)
--(axis cs:7.82440034537836,0.321511343324424)
--(axis cs:7.83027550171849,0.322576240313771)
--(axis cs:7.83617122577944,0.323641137303118)
--(axis cs:7.84199716230258,0.324706034292466)
--(axis cs:7.84771737850233,0.325770931281813)
--(axis cs:7.85334529496924,0.32683582827116)
--(axis cs:7.85893256353891,0.327900725260508)
--(axis cs:7.86455363683635,0.328965622249855)
--(axis cs:7.87028813737931,0.330030519239202)
--(axis cs:7.87620323266912,0.33109541622855)
--(axis cs:7.88233810391288,0.332160313217897)
--(axis cs:7.88869230836736,0.333225210207244)
--(axis cs:7.89521941248828,0.334290107196592)
--(axis cs:7.90182673390262,0.335355004185939)
--(axis cs:7.90838139126787,0.336419901175286)
--(axis cs:7.91472215408178,0.337484798164634)
--(axis cs:7.92067586888238,0.338549695153981)
--(axis cs:7.92607660175296,0.339614592143328)
--(axis cs:7.93078518255232,0.340679489132676)
--(axis cs:7.93470665878609,0.341744386122023)
--(axis cs:7.93780332762702,0.34280928311137)
--(axis cs:7.94010152019637,0.343874180100718)
--(axis cs:7.9416911071142,0.344939077090065)
--(axis cs:7.94271766625193,0.346003974079412)
--(axis cs:7.94336825301601,0.34706887106876)
--(axis cs:7.94385258125677,0.348133768058107)
--(axis cs:7.94438202036491,0.349198665047454)
--(axis cs:7.94514904887655,0.350263562036802)
--(axis cs:7.94630964736328,0.351328459026149)
--(axis cs:7.94797060106273,0.352393356015496)
--(axis cs:7.95018291178654,0.353458253004844)
--(axis cs:7.9529416246371,0.354523149994191)
--(axis cs:7.95619150667904,0.355588046983538)
--(axis cs:7.95983730621556,0.356652943972886)
--(axis cs:7.96375686904635,0.357717840962233)
--(axis cs:7.96781523571656,0.35878273795158)
--(axis cs:7.97187797906818,0.359847634940928)
--(axis cs:7.97582240436869,0.360912531930275)
--(axis cs:7.97954573404792,0.361977428919622)
--(axis cs:7.98296993507068,0.36304232590897)
--(axis cs:7.98604332927991,0.364107222898317)
--(axis cs:7.98873949142593,0.365172119887664)
--(axis cs:7.99105415478769,0.366237016877012)
--(axis cs:7.99300091117915,0.367301913866359)
--(axis cs:7.99460643651956,0.368366810855706)
--(axis cs:7.99590583504135,0.369431707845054)
--(axis cs:7.99693851778279,0.370496604834401)
--(axis cs:7.99774485177049,0.371561501823748)
--(axis cs:7.9983636618238,0.372626398813096)
--(axis cs:7.99883055137948,0.373691295802443)
--(axis cs:8.00116944862052,0.373691295802443)
--(axis cs:8.00116944862052,0.373691295802443)
--(axis cs:8.0016363381762,0.372626398813096)
--(axis cs:8.00225514822951,0.371561501823748)
--(axis cs:8.00306148221721,0.370496604834401)
--(axis cs:8.00409416495865,0.369431707845054)
--(axis cs:8.00539356348044,0.368366810855706)
--(axis cs:8.00699908882085,0.367301913866359)
--(axis cs:8.00894584521231,0.366237016877012)
--(axis cs:8.01126050857407,0.365172119887664)
--(axis cs:8.01395667072008,0.364107222898317)
--(axis cs:8.01703006492932,0.36304232590897)
--(axis cs:8.02045426595208,0.361977428919622)
--(axis cs:8.02417759563131,0.360912531930275)
--(axis cs:8.02812202093182,0.359847634940928)
--(axis cs:8.03218476428344,0.35878273795158)
--(axis cs:8.03624313095365,0.357717840962233)
--(axis cs:8.04016269378444,0.356652943972886)
--(axis cs:8.04380849332096,0.355588046983538)
--(axis cs:8.0470583753629,0.354523149994191)
--(axis cs:8.04981708821346,0.353458253004844)
--(axis cs:8.05202939893727,0.352393356015496)
--(axis cs:8.05369035263672,0.351328459026149)
--(axis cs:8.05485095112345,0.350263562036802)
--(axis cs:8.05561797963509,0.349198665047454)
--(axis cs:8.05614741874323,0.348133768058107)
--(axis cs:8.05663174698399,0.34706887106876)
--(axis cs:8.05728233374807,0.346003974079412)
--(axis cs:8.0583088928858,0.344939077090065)
--(axis cs:8.05989847980363,0.343874180100718)
--(axis cs:8.06219667237298,0.34280928311137)
--(axis cs:8.06529334121391,0.341744386122023)
--(axis cs:8.06921481744768,0.340679489132676)
--(axis cs:8.07392339824704,0.339614592143328)
--(axis cs:8.07932413111762,0.338549695153981)
--(axis cs:8.08527784591822,0.337484798164634)
--(axis cs:8.09161860873214,0.336419901175286)
--(axis cs:8.09817326609738,0.335355004185939)
--(axis cs:8.10478058751172,0.334290107196592)
--(axis cs:8.11130769163264,0.333225210207244)
--(axis cs:8.11766189608712,0.332160313217897)
--(axis cs:8.12379676733088,0.33109541622855)
--(axis cs:8.12971186262069,0.330030519239202)
--(axis cs:8.13544636316365,0.328965622249855)
--(axis cs:8.14106743646109,0.327900725260508)
--(axis cs:8.14665470503076,0.32683582827116)
--(axis cs:8.15228262149767,0.325770931281813)
--(axis cs:8.15800283769742,0.324706034292466)
--(axis cs:8.16382877422056,0.323641137303118)
--(axis cs:8.16972449828151,0.322576240313771)
--(axis cs:8.17559965462164,0.321511343324424)
--(axis cs:8.18131154736755,0.320446446335076)
--(axis cs:8.18667457722474,0.319381549345729)
--(axis cs:8.19147620540306,0.318316652356382)
--(axis cs:8.1954976124607,0.317251755367034)
--(axis cs:8.19853644402012,0.316186858377687)
--(axis cs:8.20042865984096,0.31512196138834)
--(axis cs:8.2010666255909,0.314057064398992)
--(axis cs:8.20041119374853,0.312992167409645)
--(axis cs:8.19849648202811,0.311927270420298)
--(axis cs:8.19542716201708,0.31086237343095)
--(axis cs:8.19136908091698,0.309797476441603)
--(axis cs:8.18653476235212,0.308732579452256)
--(axis cs:8.18116567140379,0.307667682462908)
--(axis cs:8.17551310415444,0.306602785473561)
--(axis cs:8.16981929048785,0.305537888484214)
--(axis cs:8.16429994477004,0.304472991494866)
--(axis cs:8.15912920907062,0.303408094505519)
--(axis cs:8.15442778352885,0.302343197516172)
--(axis cs:8.15025500927006,0.301278300526824)
--(axis cs:8.14660566139647,0.300213403537477)
--(axis cs:8.14341208954234,0.29914850654813)
--(axis cs:8.14055200488306,0.298083609558782)
--(axis cs:8.13786162822576,0.297018712569435)
--(axis cs:8.13515315974342,0.295953815580088)
--(axis cs:8.13223477133761,0.29488891859074)
--(axis cs:8.12893076191834,0.293824021601393)
--(axis cs:8.12509933280982,0.292759124612046)
--(axis cs:8.12064572752529,0.291694227622698)
--(axis cs:8.11552920883527,0.290629330633351)
--(axis cs:8.10976336979504,0.289564433644004)
--(axis cs:8.10341036881733,0.288499536654656)
--(axis cs:8.09657060056188,0.287434639665309)
--(axis cs:8.08936987291442,0.286369742675962)
--(axis cs:8.0819462630956,0.285304845686614)
--(axis cs:8.07443849742647,0.284239948697267)
--(axis cs:8.06697706494815,0.28317505170792)
--(axis cs:8.05967851887324,0.282110154718572)
--(axis cs:8.05264272989039,0.281045257729225)
--(axis cs:8.04595237505793,0.279980360739878)
--(axis cs:8.0396737436955,0.27891546375053)
--(axis cs:8.03385800488452,0.277850566761183)
--(axis cs:8.02854233388649,0.276785669771836)
--(axis cs:8.02375062877037,0.275720772782488)
--(axis cs:8.01949385788009,0.274655875793141)
--(axis cs:8.01577028712857,0.273590978803794)
--(axis cs:8.01256591059223,0.272526081814446)
--(axis cs:8.00985535833065,0.271461184825099)
--(axis cs:8.00760342223955,0.270396287835752)
--(axis cs:8.00576717756551,0.269331390846404)
--(axis cs:8.00429853398345,0.268266493857057)
--cycle;

\path [draw=darkslategray38, fill=darkgreen1611216, opacity=0.6, line width=0.5pt]
(axis cs:9.00105793083651,0.274154438166664)
--(axis cs:8.99894206916349,0.274154438166664)
--(axis cs:8.99840695027358,0.275231441445203)
--(axis cs:8.99771072009771,0.276308444723741)
--(axis cs:8.99686025356247,0.27738544800228)
--(axis cs:8.99588965510134,0.278462451280819)
--(axis cs:8.99486212179858,0.279539454559357)
--(axis cs:8.99386378938192,0.280616457837896)
--(axis cs:8.99298787434278,0.281693461116435)
--(axis cs:8.99230941143056,0.282770464394974)
--(axis cs:8.99185276770533,0.283847467673512)
--(axis cs:8.99155513353087,0.284924470952051)
--(axis cs:8.99122920124396,0.28600147423059)
--(axis cs:8.9905280822247,0.287078477509128)
--(axis cs:8.9889167697552,0.288155480787667)
--(axis cs:8.98565847697387,0.289232484066206)
--(axis cs:8.9798306523034,0.290309487344745)
--(axis cs:8.97039134115163,0.291386490623283)
--(axis cs:8.95631625777659,0.292463493901822)
--(axis cs:8.93681457076291,0.293540497180361)
--(axis cs:8.91160459119779,0.2946175004589)
--(axis cs:8.88119415244248,0.295694503737438)
--(axis cs:8.84707780883173,0.296771507015977)
--(axis cs:8.81175227346713,0.297848510294516)
--(axis cs:8.77847758921516,0.298925513573054)
--(axis cs:8.75077614419273,0.300002516851593)
--(axis cs:8.7317480898313,0.301079520130132)
--(axis cs:8.72335849552562,0.302156523408671)
--(axis cs:8.72588543837264,0.303233526687209)
--(axis cs:8.73769074726078,0.304310529965748)
--(axis cs:8.75539334370396,0.305387533244287)
--(axis cs:8.77441925294584,0.306464536522825)
--(axis cs:8.78981083990792,0.307541539801364)
--(axis cs:8.79712829197526,0.308618543079903)
--(axis cs:8.79327397295426,0.309695546358442)
--(axis cs:8.7771001704668,0.31077254963698)
--(axis cs:8.74970218156071,0.311849552915519)
--(axis cs:8.71434015121335,0.312926556194058)
--(axis cs:8.67597787980398,0.314003559472596)
--(axis cs:8.64048499813086,0.315080562751135)
--(axis cs:8.61362213720857,0.316157566029674)
--(axis cs:8.6,0.317234569308213)
--(axis cs:8.60224071382857,0.318311572586751)
--(axis cs:8.62054411937209,0.31938857586529)
--(axis cs:8.65276617651439,0.320465579143829)
--(axis cs:8.69497735313793,0.321542582422367)
--(axis cs:8.74233543648325,0.322619585700906)
--(axis cs:8.79003015277902,0.323696588979445)
--(axis cs:8.83406315533762,0.324773592257984)
--(axis cs:8.87170763629178,0.325850595536522)
--(axis cs:8.90160920207988,0.326927598815061)
--(axis cs:8.92359662682293,0.3280046020936)
--(axis cs:8.93833274788122,0.329081605372139)
--(axis cs:8.94694150670747,0.330158608650677)
--(axis cs:8.95070947496026,0.331235611929216)
--(axis cs:8.95090384440629,0.332312615207755)
--(axis cs:8.94869776076012,0.333389618486293)
--(axis cs:8.9451627507719,0.334466621764832)
--(axis cs:8.94128037854899,0.335543625043371)
--(axis cs:8.93793647092725,0.33662062832191)
--(axis cs:8.93588267713445,0.337697631600448)
--(axis cs:8.93567270626681,0.338774634878987)
--(axis cs:8.93759678024884,0.339851638157526)
--(axis cs:8.94164290230065,0.340928641436064)
--(axis cs:8.94750651472529,0.342005644714603)
--(axis cs:8.95465423480413,0.343082647993142)
--(axis cs:8.96242907587357,0.344159651271681)
--(axis cs:8.97017111026008,0.345236654550219)
--(axis cs:8.97732385955359,0.346313657828758)
--(axis cs:8.98350341550515,0.347390661107297)
--(axis cs:8.98852073696967,0.348467664385835)
--(axis cs:8.99236187826873,0.349544667664374)
--(axis cs:8.99514088312688,0.350621670942913)
--(axis cs:8.99704325740247,0.351698674221452)
--(axis cs:8.99827498861458,0.35277567749999)
--(axis cs:8.99902575067312,0.353852680778529)
--(axis cs:8.99944834427516,0.354929684057068)
--(axis cs:8.99965176112671,0.356006687335606)
--(axis cs:8.99970327085933,0.357083690614145)
--(axis cs:8.99963518011446,0.358160693892684)
--(axis cs:8.9994533930475,0.359237697171223)
--(axis cs:8.99914657829639,0.360314700449761)
--(axis cs:8.99869588186038,0.3613917037283)
--(axis cs:8.99808537557339,0.362468707006839)
--(axis cs:8.99731283488569,0.363545710285378)
--(axis cs:8.99639936358546,0.364622713563916)
--(axis cs:8.99539542502513,0.365699716842455)
--(axis cs:8.99438064595004,0.366776720120994)
--(axis cs:8.99345575279883,0.367853723399532)
--(axis cs:8.99272711347912,0.368930726678071)
--(axis cs:8.99228693388755,0.37000772995661)
--(axis cs:8.99219414923147,0.371084733235149)
--(axis cs:8.99246147576524,0.372161736513687)
--(axis cs:8.99305255183768,0.373238739792226)
--(axis cs:8.99389005669933,0.374315743070765)
--(axis cs:8.99487230801513,0.375392746349303)
--(axis cs:8.99589342684697,0.376469749627842)
--(axis cs:8.99686158708874,0.377546752906381)
--(axis cs:8.99771117027911,0.37862375618492)
--(axis cs:8.99840709538352,0.379700759463458)
--(axis cs:8.99894211382434,0.380777762741997)
--(axis cs:9.00105788617566,0.380777762741997)
--(axis cs:9.00105788617566,0.380777762741997)
--(axis cs:9.00159290461648,0.379700759463458)
--(axis cs:9.00228882972089,0.37862375618492)
--(axis cs:9.00313841291126,0.377546752906381)
--(axis cs:9.00410657315303,0.376469749627842)
--(axis cs:9.00512769198487,0.375392746349303)
--(axis cs:9.00610994330067,0.374315743070765)
--(axis cs:9.00694744816232,0.373238739792226)
--(axis cs:9.00753852423476,0.372161736513687)
--(axis cs:9.00780585076853,0.371084733235149)
--(axis cs:9.00771306611245,0.37000772995661)
--(axis cs:9.00727288652088,0.368930726678071)
--(axis cs:9.00654424720117,0.367853723399532)
--(axis cs:9.00561935404996,0.366776720120994)
--(axis cs:9.00460457497487,0.365699716842455)
--(axis cs:9.00360063641454,0.364622713563916)
--(axis cs:9.00268716511431,0.363545710285378)
--(axis cs:9.00191462442661,0.362468707006839)
--(axis cs:9.00130411813962,0.3613917037283)
--(axis cs:9.00085342170361,0.360314700449761)
--(axis cs:9.0005466069525,0.359237697171223)
--(axis cs:9.00036481988554,0.358160693892684)
--(axis cs:9.00029672914067,0.357083690614145)
--(axis cs:9.00034823887329,0.356006687335606)
--(axis cs:9.00055165572484,0.354929684057068)
--(axis cs:9.00097424932688,0.353852680778529)
--(axis cs:9.00172501138542,0.35277567749999)
--(axis cs:9.00295674259753,0.351698674221452)
--(axis cs:9.00485911687312,0.350621670942913)
--(axis cs:9.00763812173127,0.349544667664374)
--(axis cs:9.01147926303033,0.348467664385835)
--(axis cs:9.01649658449485,0.347390661107297)
--(axis cs:9.02267614044641,0.346313657828758)
--(axis cs:9.02982888973992,0.345236654550219)
--(axis cs:9.03757092412643,0.344159651271681)
--(axis cs:9.04534576519587,0.343082647993142)
--(axis cs:9.05249348527471,0.342005644714603)
--(axis cs:9.05835709769935,0.340928641436064)
--(axis cs:9.06240321975116,0.339851638157526)
--(axis cs:9.06432729373319,0.338774634878987)
--(axis cs:9.06411732286555,0.337697631600448)
--(axis cs:9.06206352907275,0.33662062832191)
--(axis cs:9.05871962145101,0.335543625043371)
--(axis cs:9.0548372492281,0.334466621764832)
--(axis cs:9.05130223923988,0.333389618486293)
--(axis cs:9.04909615559371,0.332312615207755)
--(axis cs:9.04929052503974,0.331235611929216)
--(axis cs:9.05305849329253,0.330158608650677)
--(axis cs:9.06166725211878,0.329081605372139)
--(axis cs:9.07640337317707,0.3280046020936)
--(axis cs:9.09839079792012,0.326927598815061)
--(axis cs:9.12829236370822,0.325850595536522)
--(axis cs:9.16593684466238,0.324773592257984)
--(axis cs:9.20996984722098,0.323696588979445)
--(axis cs:9.25766456351675,0.322619585700906)
--(axis cs:9.30502264686207,0.321542582422367)
--(axis cs:9.34723382348561,0.320465579143829)
--(axis cs:9.37945588062791,0.31938857586529)
--(axis cs:9.39775928617143,0.318311572586751)
--(axis cs:9.4,0.317234569308213)
--(axis cs:9.38637786279143,0.316157566029674)
--(axis cs:9.35951500186914,0.315080562751135)
--(axis cs:9.32402212019602,0.314003559472596)
--(axis cs:9.28565984878665,0.312926556194058)
--(axis cs:9.25029781843929,0.311849552915519)
--(axis cs:9.2228998295332,0.31077254963698)
--(axis cs:9.20672602704574,0.309695546358442)
--(axis cs:9.20287170802474,0.308618543079903)
--(axis cs:9.21018916009208,0.307541539801364)
--(axis cs:9.22558074705416,0.306464536522825)
--(axis cs:9.24460665629604,0.305387533244287)
--(axis cs:9.26230925273922,0.304310529965748)
--(axis cs:9.27411456162736,0.303233526687209)
--(axis cs:9.27664150447438,0.302156523408671)
--(axis cs:9.2682519101687,0.301079520130132)
--(axis cs:9.24922385580727,0.300002516851593)
--(axis cs:9.22152241078484,0.298925513573054)
--(axis cs:9.18824772653287,0.297848510294516)
--(axis cs:9.15292219116827,0.296771507015977)
--(axis cs:9.11880584755752,0.295694503737438)
--(axis cs:9.08839540880221,0.2946175004589)
--(axis cs:9.06318542923709,0.293540497180361)
--(axis cs:9.04368374222341,0.292463493901822)
--(axis cs:9.02960865884837,0.291386490623283)
--(axis cs:9.0201693476966,0.290309487344745)
--(axis cs:9.01434152302613,0.289232484066206)
--(axis cs:9.0110832302448,0.288155480787667)
--(axis cs:9.0094719177753,0.287078477509128)
--(axis cs:9.00877079875604,0.28600147423059)
--(axis cs:9.00844486646913,0.284924470952051)
--(axis cs:9.00814723229467,0.283847467673512)
--(axis cs:9.00769058856944,0.282770464394974)
--(axis cs:9.00701212565722,0.281693461116435)
--(axis cs:9.00613621061808,0.280616457837896)
--(axis cs:9.00513787820142,0.279539454559357)
--(axis cs:9.00411034489866,0.278462451280819)
--(axis cs:9.00313974643753,0.27738544800228)
--(axis cs:9.00228927990229,0.276308444723741)
--(axis cs:9.00159304972642,0.275231441445203)
--(axis cs:9.00105793083651,0.274154438166664)
--cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:0.000604033585769897,0.251267832103182)
% --(axis cs:-0.000604033585769897,0.251267832103182)
% --(axis cs:-0.00086194983256593,0.253232602956043)
% --(axis cs:-0.00119621637427422,0.255197373808904)
% --(axis cs:-0.00161495729098892,0.257162144661765)
% --(axis cs:-0.00212165584599177,0.259126915514626)
% --(axis cs:-0.00271343418201147,0.261091686367487)
% --(axis cs:-0.00337986235818782,0.263056457220348)
% --(axis cs:-0.00410266835974996,0.265021228073209)
% --(axis cs:-0.00485661607379187,0.26698599892607)
% --(axis cs:-0.00561161784179944,0.268950769778931)
% --(axis cs:-0.00633588420536821,0.270915540631792)
% --(axis cs:-0.0069996453869705,0.272880311484653)
% --(axis cs:-0.00757878073802051,0.274845082337514)
% --(axis cs:-0.00805763108985515,0.276809853190375)
% --(axis cs:-0.00843038260736319,0.278774624043236)
% --(axis cs:-0.00870069135924339,0.280739394896097)
% --(axis cs:-0.00887960763036495,0.282704165748958)
% --(axis cs:-0.00898226261629943,0.284668936601819)
% --(axis cs:-0.00902409008232924,0.28663370745468)
% --(axis cs:-0.00901748382789655,0.288598478307541)
% --(axis cs:-0.00896969724569572,0.290563249160402)
% --(axis cs:-0.00888249377101668,0.292528020013263)
% --(axis cs:-0.00875363330880195,0.294492790866124)
% --(axis cs:-0.00857984205264965,0.296457561718985)
% --(axis cs:-0.0083605772615729,0.298422332571846)
% --(axis cs:-0.00810175091302225,0.300387103424707)
% --(axis cs:-0.00781864931075221,0.302351874277568)
% --(axis cs:-0.00753754944952649,0.304316645130429)
% --(axis cs:-0.00729590260576898,0.30628141598329)
% --(axis cs:-0.00714131603859876,0.308246186836151)
% --(axis cs:-0.0071298023070478,0.310210957689012)
% --(axis cs:-0.0073238069901381,0.312175728541873)
% --(axis cs:-0.00779035713074433,0.314140499394734)
% --(axis cs:-0.00859935466020296,0.316105270247595)
% --(axis cs:-0.00982169135132377,0.318070041100456)
% --(axis cs:-0.0115266295804978,0.320034811953317)
% --(axis cs:-0.0137778977161471,0.321999582806178)
% --(axis cs:-0.0166282396508154,0.323964353659039)
% --(axis cs:-0.0201126826574618,0.3259291245119)
% --(axis cs:-0.0242413966560356,0.327893895364761)
% --(axis cs:-0.0289935058821155,0.329858666217622)
% --(axis cs:-0.0343133894171197,0.331823437070483)
% --(axis cs:-0.040110764947863,0.333788207923344)
% --(axis cs:-0.0462652180703351,0.335752978776205)
% --(axis cs:-0.0526349761917148,0.337717749629066)
% --(axis cs:-0.0590688688418994,0.339682520481927)
% --(axis cs:-0.0654197962525388,0.341647291334788)
% --(axis cs:-0.07155778949341,0.343612062187649)
% --(axis cs:-0.0773809020723586,0.34557683304051)
% --(axis cs:-0.0828226209170009,0.347541603893371)
% --(axis cs:-0.0878550622921069,0.349506374746232)
% --(axis cs:-0.0924877806355516,0.351471145599093)
% --(axis cs:-0.0967624899454384,0.353435916451954)
% --(axis cs:-0.100744377543923,0.355400687304815)
% --(axis cs:-0.104511014579248,0.357365458157676)
% --(axis cs:-0.108140153554388,0.359330229010537)
% --(axis cs:-0.111697912516924,0.361294999863398)
% --(axis cs:-0.115228891466984,0.363259770716259)
% --(axis cs:-0.118749559595832,0.36522454156912)
% --(axis cs:-0.122245760236404,0.367189312421981)
% --(axis cs:-0.125674468733432,0.369154083274842)
% --(axis cs:-0.128969163392003,0.371118854127703)
% --(axis cs:-0.132047530510315,0.373083624980564)
% --(axis cs:-0.134819892769886,0.375048395833425)
% --(axis cs:-0.137196809365691,0.377013166686286)
% --(axis cs:-0.139094715423312,0.378977937539147)
% --(axis cs:-0.140439117267801,0.380942708392008)
% --(axis cs:-0.141165554476756,0.382907479244869)
% --(axis cs:-0.141219096532655,0.38487225009773)
% --(axis cs:-0.140553428517499,0.386837020950591)
% --(axis cs:-0.139130543463518,0.388801791803452)
% --(axis cs:-0.136921732032761,0.390766562656313)
% --(axis cs:-0.133910049103033,0.392731333509174)
% --(axis cs:-0.130093889837799,0.394696104362035)
% --(axis cs:-0.125490875661294,0.396660875214896)
% --(axis cs:-0.120141046608016,0.398625646067757)
% --(axis cs:-0.114108427453688,0.400590416920618)
% --(axis cs:-0.107480350953414,0.402555187773479)
% --(axis cs:-0.100364388411108,0.40451995862634)
% --(axis cs:-0.0928832279489354,0.406484729479201)
% --(axis cs:-0.0851682303968548,0.408449500332062)
% --(axis cs:-0.0773525944410875,0.410414271184923)
% --(axis cs:-0.0695650447375588,0.412379042037784)
% --(axis cs:-0.0619247445896677,0.414343812890645)
% --(axis cs:-0.05453779868534,0.416308583743506)
% --(axis cs:-0.0474953446351717,0.418273354596367)
% --(axis cs:-0.0408729267557503,0.420238125449228)
% --(axis cs:-0.0347306704225395,0.422202896302089)
% --(axis cs:-0.0291137600569414,0.42416766715495)
% --(axis cs:-0.0240528532092852,0.426132438007811)
% --(axis cs:-0.0195642830370377,0.428097208860672)
% --(axis cs:-0.0156501353498853,0.430061979713533)
% --(axis cs:-0.0122984591857152,0.432026750566394)
% --(axis cs:-0.00948393069602,0.433991521419255)
% --(axis cs:-0.00716922690787889,0.435956292272116)
% --(axis cs:-0.00530720675732004,0.437921063124977)
% --(axis cs:-0.00384379764463859,0.439885833977838)
% --(axis cs:-0.00272130997556157,0.441850604830699)
% --(axis cs:-0.00188179940307506,0.44381537568356)
% --(axis cs:-0.00127008887946758,0.445780146536421)
% --(axis cs:0.00127008887946758,0.445780146536421)
% --(axis cs:0.00127008887946758,0.445780146536421)
% --(axis cs:0.00188179940307506,0.44381537568356)
% --(axis cs:0.00272130997556157,0.441850604830699)
% --(axis cs:0.00384379764463859,0.439885833977838)
% --(axis cs:0.00530720675732004,0.437921063124977)
% --(axis cs:0.00716922690787889,0.435956292272116)
% --(axis cs:0.00948393069602,0.433991521419255)
% --(axis cs:0.0122984591857152,0.432026750566394)
% --(axis cs:0.0156501353498853,0.430061979713533)
% --(axis cs:0.0195642830370377,0.428097208860672)
% --(axis cs:0.0240528532092852,0.426132438007811)
% --(axis cs:0.0291137600569414,0.42416766715495)
% --(axis cs:0.0347306704225395,0.422202896302089)
% --(axis cs:0.0408729267557503,0.420238125449228)
% --(axis cs:0.0474953446351717,0.418273354596367)
% --(axis cs:0.05453779868534,0.416308583743506)
% --(axis cs:0.0619247445896677,0.414343812890645)
% --(axis cs:0.0695650447375588,0.412379042037784)
% --(axis cs:0.0773525944410875,0.410414271184923)
% --(axis cs:0.0851682303968548,0.408449500332062)
% --(axis cs:0.0928832279489354,0.406484729479201)
% --(axis cs:0.100364388411108,0.40451995862634)
% --(axis cs:0.107480350953414,0.402555187773479)
% --(axis cs:0.114108427453688,0.400590416920618)
% --(axis cs:0.120141046608016,0.398625646067757)
% --(axis cs:0.125490875661294,0.396660875214896)
% --(axis cs:0.130093889837799,0.394696104362035)
% --(axis cs:0.133910049103033,0.392731333509174)
% --(axis cs:0.136921732032761,0.390766562656313)
% --(axis cs:0.139130543463518,0.388801791803452)
% --(axis cs:0.140553428517499,0.386837020950591)
% --(axis cs:0.141219096532655,0.38487225009773)
% --(axis cs:0.141165554476756,0.382907479244869)
% --(axis cs:0.140439117267801,0.380942708392008)
% --(axis cs:0.139094715423312,0.378977937539147)
% --(axis cs:0.137196809365691,0.377013166686286)
% --(axis cs:0.134819892769886,0.375048395833425)
% --(axis cs:0.132047530510315,0.373083624980564)
% --(axis cs:0.128969163392003,0.371118854127703)
% --(axis cs:0.125674468733432,0.369154083274842)
% --(axis cs:0.122245760236404,0.367189312421981)
% --(axis cs:0.118749559595832,0.36522454156912)
% --(axis cs:0.115228891466984,0.363259770716259)
% --(axis cs:0.111697912516924,0.361294999863398)
% --(axis cs:0.108140153554388,0.359330229010537)
% --(axis cs:0.104511014579248,0.357365458157676)
% --(axis cs:0.100744377543923,0.355400687304815)
% --(axis cs:0.0967624899454384,0.353435916451954)
% --(axis cs:0.0924877806355516,0.351471145599093)
% --(axis cs:0.0878550622921069,0.349506374746232)
% --(axis cs:0.0828226209170009,0.347541603893371)
% --(axis cs:0.0773809020723586,0.34557683304051)
% --(axis cs:0.07155778949341,0.343612062187649)
% --(axis cs:0.0654197962525388,0.341647291334788)
% --(axis cs:0.0590688688418994,0.339682520481927)
% --(axis cs:0.0526349761917148,0.337717749629066)
% --(axis cs:0.0462652180703351,0.335752978776205)
% --(axis cs:0.040110764947863,0.333788207923344)
% --(axis cs:0.0343133894171197,0.331823437070483)
% --(axis cs:0.0289935058821155,0.329858666217622)
% --(axis cs:0.0242413966560356,0.327893895364761)
% --(axis cs:0.0201126826574618,0.3259291245119)
% --(axis cs:0.0166282396508154,0.323964353659039)
% --(axis cs:0.0137778977161471,0.321999582806178)
% --(axis cs:0.0115266295804978,0.320034811953317)
% --(axis cs:0.00982169135132377,0.318070041100456)
% --(axis cs:0.00859935466020296,0.316105270247595)
% --(axis cs:0.00779035713074433,0.314140499394734)
% --(axis cs:0.0073238069901381,0.312175728541873)
% --(axis cs:0.0071298023070478,0.310210957689012)
% --(axis cs:0.00714131603859876,0.308246186836151)
% --(axis cs:0.00729590260576898,0.30628141598329)
% --(axis cs:0.00753754944952649,0.304316645130429)
% --(axis cs:0.00781864931075221,0.302351874277568)
% --(axis cs:0.00810175091302225,0.300387103424707)
% --(axis cs:0.0083605772615729,0.298422332571846)
% --(axis cs:0.00857984205264965,0.296457561718985)
% --(axis cs:0.00875363330880195,0.294492790866124)
% --(axis cs:0.00888249377101668,0.292528020013263)
% --(axis cs:0.00896969724569572,0.290563249160402)
% --(axis cs:0.00901748382789655,0.288598478307541)
% --(axis cs:0.00902409008232924,0.28663370745468)
% --(axis cs:0.00898226261629943,0.284668936601819)
% --(axis cs:0.00887960763036495,0.282704165748958)
% --(axis cs:0.00870069135924339,0.280739394896097)
% --(axis cs:0.00843038260736319,0.278774624043236)
% --(axis cs:0.00805763108985515,0.276809853190375)
% --(axis cs:0.00757878073802051,0.274845082337514)
% --(axis cs:0.0069996453869705,0.272880311484653)
% --(axis cs:0.00633588420536821,0.270915540631792)
% --(axis cs:0.00561161784179944,0.268950769778931)
% --(axis cs:0.00485661607379187,0.26698599892607)
% --(axis cs:0.00410266835974996,0.265021228073209)
% --(axis cs:0.00337986235818782,0.263056457220348)
% --(axis cs:0.00271343418201147,0.261091686367487)
% --(axis cs:0.00212165584599177,0.259126915514626)
% --(axis cs:0.00161495729098892,0.257162144661765)
% --(axis cs:0.00119621637427422,0.255197373808904)
% --(axis cs:0.00086194983256593,0.253232602956043)
% --(axis cs:0.000604033585769897,0.251267832103182)
% --cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:1.0005914245087,0.250930521014922)
% --(axis cs:0.999408575491301,0.250930521014922)
% --(axis cs:0.999171650966232,0.252651459971948)
% --(axis cs:0.998865186191516,0.254372398928975)
% --(axis cs:0.998478450286822,0.256093337886002)
% --(axis cs:0.998002105437655,0.257814276843028)
% --(axis cs:0.997429141707122,0.259535215800055)
% --(axis cs:0.996755750159189,0.261256154757082)
% --(axis cs:0.995982030681778,0.262977093714108)
% --(axis cs:0.995112442157091,0.264698032671135)
% --(axis cs:0.994155923025709,0.266418971628162)
% --(axis cs:0.993125634010056,0.268139910585188)
% --(axis cs:0.992038298081926,0.269860849542215)
% --(axis cs:0.990913136915308,0.271581788499242)
% --(axis cs:0.989770434633884,0.273302727456268)
% --(axis cs:0.988629807357474,0.275023666413295)
% --(axis cs:0.987508325524505,0.276744605370321)
% --(axis cs:0.98641871904355,0.278465544327348)
% --(axis cs:0.985367972283881,0.280186483284375)
% --(axis cs:0.984356653970437,0.281907422241401)
% --(axis cs:0.983379291035489,0.283628361198428)
% --(axis cs:0.982425962410929,0.285349300155455)
% --(axis cs:0.981485061999863,0.287070239112481)
% --(axis cs:0.980546896778767,0.288791178069508)
% --(axis cs:0.979607512819208,0.290512117026535)
% --(axis cs:0.978671958599441,0.292233055983561)
% --(axis cs:0.977756169273492,0.293953994940588)
% --(axis cs:0.976886819598038,0.295674933897615)
% --(axis cs:0.976098828275331,0.297395872854641)
% --(axis cs:0.975430634297771,0.299116811811668)
% --(axis cs:0.974917806549316,0.300837750768695)
% --(axis cs:0.974585888761099,0.302558689725721)
% --(axis cs:0.974443547468127,0.304279628682748)
% --(axis cs:0.974477053039368,0.306000567639775)
% --(axis cs:0.97464690703501,0.307721506596801)
% --(axis cs:0.9748870959669,0.309442445553828)
% --(axis cs:0.975107080386292,0.311163384510855)
% --(axis cs:0.975196288400487,0.312884323467881)
% --(axis cs:0.975030618060719,0.314605262424908)
% --(axis cs:0.974480278709724,0.316326201381935)
% --(axis cs:0.973418212564923,0.318047140338961)
% --(axis cs:0.971728324287915,0.319768079295988)
% --(axis cs:0.969312803938706,0.321489018253015)
% --(axis cs:0.966097961919125,0.323209957210041)
% --(axis cs:0.962038207733884,0.324930896167068)
% --(axis cs:0.957118087218301,0.326651835124094)
% --(axis cs:0.951352606802704,0.328372774081121)
% --(axis cs:0.944786349182056,0.330093713038148)
% --(axis cs:0.937492035656243,0.331814651995174)
% --(axis cs:0.929569139966312,0.333535590952201)
% --(axis cs:0.921142875115288,0.335256529909228)
% --(axis cs:0.912363399853869,0.336977468866254)
% --(axis cs:0.903404547638105,0.338698407823281)
% --(axis cs:0.894460950255169,0.340419346780308)
% --(axis cs:0.885742303554813,0.342140285737334)
% --(axis cs:0.877463840294922,0.343861224694361)
% --(axis cs:0.869832853496164,0.345582163651388)
% --(axis cs:0.863032220239008,0.347303102608414)
% --(axis cs:0.857203040473557,0.349024041565441)
% --(axis cs:0.852429385087817,0.350744980522468)
% --(axis cs:0.848728426174379,0.352465919479494)
% --(axis cs:0.846048716181873,0.354186858436521)
% --(axis cs:0.84427811297634,0.355907797393548)
% --(axis cs:0.843261055104396,0.357628736350574)
% --(axis cs:0.842822979202947,0.359349675307601)
% --(axis cs:0.842798097201972,0.361070614264628)
% --(axis cs:0.843055899512697,0.362791553221654)
% --(axis cs:0.843521829765916,0.364512492178681)
% --(axis cs:0.844188569033087,0.366233431135708)
% --(axis cs:0.845116046141806,0.367954370092734)
% --(axis cs:0.84642029104312,0.369675309049761)
% --(axis cs:0.848253164521063,0.371396248006787)
% --(axis cs:0.850776474942636,0.373117186963814)
% --(axis cs:0.854134791190475,0.374838125920841)
% --(axis cs:0.85843128355881,0.376559064877867)
% --(axis cs:0.863710214897588,0.378280003834894)
% --(axis cs:0.869948423995827,0.380000942791921)
% --(axis cs:0.87705653764865,0.381721881748948)
% --(axis cs:0.884889007267434,0.383442820705974)
% --(axis cs:0.893260680247108,0.385163759663001)
% --(axis cs:0.901966726435968,0.386884698620027)
% --(axis cs:0.910802490808019,0.388605637577054)
% --(axis cs:0.919580250099469,0.390326576534081)
% --(axis cs:0.928140791677869,0.392047515491107)
% --(axis cs:0.936358973358003,0.393768454448134)
% --(axis cs:0.944143673555738,0.395489393405161)
% --(axis cs:0.951433529145966,0.397210332362187)
% --(axis cs:0.958190395436205,0.398931271319214)
% --(axis cs:0.964392487857096,0.400652210276241)
% --(axis cs:0.970028749497369,0.402373149233267)
% --(axis cs:0.975095303189145,0.404094088190294)
% --(axis cs:0.979594104323365,0.405815027147321)
% --(axis cs:0.983533303424771,0.407535966104347)
% --(axis cs:0.986928479646819,0.409256905061374)
% --(axis cs:0.989803851639025,0.410977844018401)
% --(axis cs:0.992192762115327,0.412698782975427)
% --(axis cs:0.99413706524605,0.414419721932454)
% --(axis cs:0.995685405365784,0.416140660889481)
% --(axis cs:0.996890664753832,0.417861599846507)
% --(axis cs:0.997807021495149,0.419582538803534)
% --(axis cs:0.998487085337755,0.421303477760561)
% --(axis cs:1.00151291466225,0.421303477760561)
% --(axis cs:1.00151291466225,0.421303477760561)
% --(axis cs:1.00219297850485,0.419582538803534)
% --(axis cs:1.00310933524617,0.417861599846507)
% --(axis cs:1.00431459463422,0.416140660889481)
% --(axis cs:1.00586293475395,0.414419721932454)
% --(axis cs:1.00780723788467,0.412698782975427)
% --(axis cs:1.01019614836097,0.410977844018401)
% --(axis cs:1.01307152035318,0.409256905061374)
% --(axis cs:1.01646669657523,0.407535966104347)
% --(axis cs:1.02040589567663,0.405815027147321)
% --(axis cs:1.02490469681085,0.404094088190294)
% --(axis cs:1.02997125050263,0.402373149233267)
% --(axis cs:1.0356075121429,0.400652210276241)
% --(axis cs:1.0418096045638,0.398931271319214)
% --(axis cs:1.04856647085403,0.397210332362187)
% --(axis cs:1.05585632644426,0.395489393405161)
% --(axis cs:1.063641026642,0.393768454448134)
% --(axis cs:1.07185920832213,0.392047515491107)
% --(axis cs:1.08041974990053,0.390326576534081)
% --(axis cs:1.08919750919198,0.388605637577054)
% --(axis cs:1.09803327356403,0.386884698620027)
% --(axis cs:1.10673931975289,0.385163759663001)
% --(axis cs:1.11511099273257,0.383442820705974)
% --(axis cs:1.12294346235135,0.381721881748948)
% --(axis cs:1.13005157600417,0.380000942791921)
% --(axis cs:1.13628978510241,0.378280003834894)
% --(axis cs:1.14156871644119,0.376559064877867)
% --(axis cs:1.14586520880953,0.374838125920841)
% --(axis cs:1.14922352505736,0.373117186963814)
% --(axis cs:1.15174683547894,0.371396248006787)
% --(axis cs:1.15357970895688,0.369675309049761)
% --(axis cs:1.15488395385819,0.367954370092734)
% --(axis cs:1.15581143096691,0.366233431135708)
% --(axis cs:1.15647817023408,0.364512492178681)
% --(axis cs:1.1569441004873,0.362791553221654)
% --(axis cs:1.15720190279803,0.361070614264628)
% --(axis cs:1.15717702079705,0.359349675307601)
% --(axis cs:1.1567389448956,0.357628736350574)
% --(axis cs:1.15572188702366,0.355907797393548)
% --(axis cs:1.15395128381813,0.354186858436521)
% --(axis cs:1.15127157382562,0.352465919479494)
% --(axis cs:1.14757061491218,0.350744980522468)
% --(axis cs:1.14279695952644,0.349024041565441)
% --(axis cs:1.13696777976099,0.347303102608414)
% --(axis cs:1.13016714650384,0.345582163651388)
% --(axis cs:1.12253615970508,0.343861224694361)
% --(axis cs:1.11425769644519,0.342140285737334)
% --(axis cs:1.10553904974483,0.340419346780308)
% --(axis cs:1.0965954523619,0.338698407823281)
% --(axis cs:1.08763660014613,0.336977468866254)
% --(axis cs:1.07885712488471,0.335256529909228)
% --(axis cs:1.07043086003369,0.333535590952201)
% --(axis cs:1.06250796434376,0.331814651995174)
% --(axis cs:1.05521365081794,0.330093713038148)
% --(axis cs:1.0486473931973,0.328372774081121)
% --(axis cs:1.0428819127817,0.326651835124094)
% --(axis cs:1.03796179226612,0.324930896167068)
% --(axis cs:1.03390203808088,0.323209957210041)
% --(axis cs:1.03068719606129,0.321489018253015)
% --(axis cs:1.02827167571208,0.319768079295988)
% --(axis cs:1.02658178743508,0.318047140338961)
% --(axis cs:1.02551972129028,0.316326201381935)
% --(axis cs:1.02496938193928,0.314605262424908)
% --(axis cs:1.02480371159951,0.312884323467881)
% --(axis cs:1.02489291961371,0.311163384510855)
% --(axis cs:1.0251129040331,0.309442445553828)
% --(axis cs:1.02535309296499,0.307721506596801)
% --(axis cs:1.02552294696063,0.306000567639775)
% --(axis cs:1.02555645253187,0.304279628682748)
% --(axis cs:1.0254141112389,0.302558689725721)
% --(axis cs:1.02508219345068,0.300837750768695)
% --(axis cs:1.02456936570223,0.299116811811668)
% --(axis cs:1.02390117172467,0.297395872854641)
% --(axis cs:1.02311318040196,0.295674933897615)
% --(axis cs:1.02224383072651,0.293953994940588)
% --(axis cs:1.02132804140056,0.292233055983561)
% --(axis cs:1.02039248718079,0.290512117026535)
% --(axis cs:1.01945310322123,0.288791178069508)
% --(axis cs:1.01851493800014,0.287070239112481)
% --(axis cs:1.01757403758907,0.285349300155455)
% --(axis cs:1.01662070896451,0.283628361198428)
% --(axis cs:1.01564334602956,0.281907422241401)
% --(axis cs:1.01463202771612,0.280186483284375)
% --(axis cs:1.01358128095645,0.278465544327348)
% --(axis cs:1.0124916744755,0.276744605370321)
% --(axis cs:1.01137019264253,0.275023666413295)
% --(axis cs:1.01022956536612,0.273302727456268)
% --(axis cs:1.00908686308469,0.271581788499242)
% --(axis cs:1.00796170191807,0.269860849542215)
% --(axis cs:1.00687436598994,0.268139910585188)
% --(axis cs:1.00584407697429,0.266418971628162)
% --(axis cs:1.00488755784291,0.264698032671135)
% --(axis cs:1.00401796931822,0.262977093714108)
% --(axis cs:1.00324424984081,0.261256154757082)
% --(axis cs:1.00257085829288,0.259535215800055)
% --(axis cs:1.00199789456235,0.257814276843028)
% --(axis cs:1.00152154971318,0.256093337886002)
% --(axis cs:1.00113481380848,0.254372398928975)
% --(axis cs:1.00082834903377,0.252651459971948)
% --(axis cs:1.0005914245087,0.250930521014922)
% --cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:2.00047551027286,0.209622920773188)
% --(axis cs:1.99952448972714,0.209622920773188)
% --(axis cs:1.99932548753907,0.211708573665991)
% --(axis cs:1.99907477861358,0.213794226558794)
% --(axis cs:1.9987727671808,0.215879879451597)
% --(axis cs:1.99842589437367,0.2179655323444)
% --(axis cs:1.99804761081042,0.220051185237203)
% --(axis cs:1.99765833626089,0.222136838130006)
% --(axis cs:1.99728413434334,0.22422249102281)
% --(axis cs:1.99695408585692,0.226308143915613)
% --(axis cs:1.99669666461211,0.228393796808416)
% --(axis cs:1.99653571698074,0.230479449701219)
% --(axis cs:1.99648682434906,0.232565102594022)
% --(axis cs:1.99655481540675,0.234650755486825)
% --(axis cs:1.99673297724255,0.236736408379628)
% --(axis cs:1.99700414145279,0.238822061272431)
% --(axis cs:1.99734339720392,0.240907714165234)
% --(axis cs:1.99772182824737,0.242993367058038)
% --(axis cs:1.9981104815967,0.245079019950841)
% --(axis cs:1.99848379169191,0.247164672843644)
% --(axis cs:1.99882187888248,0.249250325736447)
% --(axis cs:1.99911143741744,0.25133597862925)
% --(axis cs:1.99934522930741,0.253421631522053)
% --(axis cs:1.99952042574353,0.255507284414856)
% --(axis cs:1.99963614666755,0.257592937307659)
% --(axis cs:1.99969054774982,0.259678590200462)
% --(axis cs:1.9996777350024,0.261764243093266)
% --(axis cs:1.99958470895614,0.263849895986069)
% --(axis cs:1.99938850487031,0.265935548878872)
% --(axis cs:1.99905373158875,0.268021201771675)
% --(axis cs:1.9985308162826,0.270106854664478)
% --(axis cs:1.9977554005827,0.272192507557281)
% --(axis cs:1.99664944647443,0.274278160450084)
% --(axis cs:1.99512462786294,0.276363813342887)
% --(axis cs:1.99308844258983,0.27844946623569)
% --(axis cs:1.99045314310727,0.280535119128494)
% --(axis cs:1.98714706091223,0.282620772021297)
% --(axis cs:1.98312725824362,0.2847064249141)
% --(axis cs:1.97839180886035,0.286792077806903)
% --(axis cs:1.97298955983389,0.288877730699706)
% --(axis cs:1.96702513592027,0.290963383592509)
% --(axis cs:1.96065734659178,0.293049036485312)
% --(axis cs:1.95409006680288,0.295134689378115)
% --(axis cs:1.94755596418296,0.297220342270918)
% --(axis cs:1.94129487091622,0.299305995163722)
% --(axis cs:1.93552979119288,0.301391648056525)
% --(axis cs:1.93044415048186,0.303477300949328)
% --(axis cs:1.92616372042183,0.305562953842131)
% --(axis cs:1.92274570867984,0.307648606734934)
% --(axis cs:1.9201760473484,0.309734259627737)
% --(axis cs:1.91837437519742,0.31181991252054)
% --(axis cs:1.91720503338716,0.313905565413343)
% --(axis cs:1.91649187320802,0.315991218306147)
% --(axis cs:1.91603483495923,0.31807687119895)
% --(axis cs:1.91562685965918,0.320162524091753)
% --(axis cs:1.91507034933291,0.322248176984556)
% --(axis cs:1.91419273804916,0.324333829877359)
% --(axis cs:1.91286061316725,0.326419482770162)
% --(axis cs:1.91099134326467,0.328505135662965)
% --(axis cs:1.90856065184599,0.330590788555768)
% --(axis cs:1.90560441430511,0.332676441448571)
% --(axis cs:1.90221342299072,0.334762094341374)
% --(axis cs:1.89852098835923,0.336847747234178)
% --(axis cs:1.89468477642117,0.338933400126981)
% --(axis cs:1.89086578365812,0.341019053019784)
% --(axis cs:1.88720833503117,0.343104705912587)
% --(axis cs:1.88382508954023,0.34519035880539)
% --(axis cs:1.88079012061667,0.347276011698193)
% --(axis cs:1.87814136576591,0.349361664590996)
% --(axis cs:1.87589153308265,0.351447317483799)
% --(axis cs:1.87404448986498,0.353532970376603)
% --(axis cs:1.87261281602387,0.355618623269406)
% --(axis cs:1.87163197896901,0.357704276162209)
% --(axis cs:1.87116755587136,0.359789929055012)
% --(axis cs:1.87131380781099,0.361875581947815)
% --(axis cs:1.87218412692505,0.363961234840618)
% --(axis cs:1.87389576651451,0.366046887733421)
% --(axis cs:1.87655230185202,0.368132540626224)
% --(axis cs:1.88022726080105,0.370218193519027)
% --(axis cs:1.88495149224561,0.372303846411831)
% --(axis cs:1.89070556283819,0.374389499304634)
% --(axis cs:1.89741730216942,0.376475152197437)
% --(axis cs:1.90496390442533,0.37856080509024)
% --(axis cs:1.91317780796423,0.380646457983043)
% --(axis cs:1.92185572038506,0.382732110875846)
% --(axis cs:1.9307703274318,0.384817763768649)
% --(axis cs:1.93968417545292,0.386903416661452)
% --(axis cs:1.94836489126543,0.388989069554255)
% --(axis cs:1.95660043980793,0.391074722447059)
% --(axis cs:1.9642127655652,0.393160375339862)
% --(axis cs:1.97106813806268,0.395246028232665)
% --(axis cs:1.97708291080825,0.397331681125468)
% --(axis cs:1.98222412655866,0.399417334018271)
% --(axis cs:1.98650525761493,0.401502986911074)
% --(axis cs:1.98997812346183,0.403588639803877)
% --(axis cs:1.9927225002586,0.40567429269668)
% --(axis cs:1.99483505442709,0.407759945589483)
% --(axis cs:1.99641903136063,0.409845598482287)
% --(axis cs:1.99757571920967,0.41193125137509)
% --(axis cs:1.99839822011486,0.414016904267893)
% --(axis cs:1.9989676121566,0.416102557160696)
% --(axis cs:2.0010323878434,0.416102557160696)
% --(axis cs:2.0010323878434,0.416102557160696)
% --(axis cs:2.00160177988514,0.414016904267893)
% --(axis cs:2.00242428079033,0.41193125137509)
% --(axis cs:2.00358096863937,0.409845598482287)
% --(axis cs:2.00516494557291,0.407759945589483)
% --(axis cs:2.0072774997414,0.40567429269668)
% --(axis cs:2.01002187653817,0.403588639803877)
% --(axis cs:2.01349474238507,0.401502986911074)
% --(axis cs:2.01777587344134,0.399417334018271)
% --(axis cs:2.02291708919175,0.397331681125468)
% --(axis cs:2.02893186193732,0.395246028232665)
% --(axis cs:2.0357872344348,0.393160375339862)
% --(axis cs:2.04339956019207,0.391074722447059)
% --(axis cs:2.05163510873457,0.388989069554255)
% --(axis cs:2.06031582454708,0.386903416661452)
% --(axis cs:2.0692296725682,0.384817763768649)
% --(axis cs:2.07814427961494,0.382732110875846)
% --(axis cs:2.08682219203577,0.380646457983043)
% --(axis cs:2.09503609557467,0.37856080509024)
% --(axis cs:2.10258269783058,0.376475152197437)
% --(axis cs:2.10929443716181,0.374389499304634)
% --(axis cs:2.11504850775439,0.372303846411831)
% --(axis cs:2.11977273919895,0.370218193519027)
% --(axis cs:2.12344769814798,0.368132540626224)
% --(axis cs:2.12610423348549,0.366046887733421)
% --(axis cs:2.12781587307495,0.363961234840618)
% --(axis cs:2.12868619218901,0.361875581947815)
% --(axis cs:2.12883244412864,0.359789929055012)
% --(axis cs:2.12836802103099,0.357704276162209)
% --(axis cs:2.12738718397613,0.355618623269406)
% --(axis cs:2.12595551013502,0.353532970376603)
% --(axis cs:2.12410846691735,0.351447317483799)
% --(axis cs:2.12185863423409,0.349361664590996)
% --(axis cs:2.11920987938333,0.347276011698193)
% --(axis cs:2.11617491045977,0.34519035880539)
% --(axis cs:2.11279166496883,0.343104705912587)
% --(axis cs:2.10913421634188,0.341019053019784)
% --(axis cs:2.10531522357883,0.338933400126981)
% --(axis cs:2.10147901164077,0.336847747234178)
% --(axis cs:2.09778657700928,0.334762094341374)
% --(axis cs:2.09439558569489,0.332676441448571)
% --(axis cs:2.09143934815401,0.330590788555768)
% --(axis cs:2.08900865673533,0.328505135662965)
% --(axis cs:2.08713938683275,0.326419482770162)
% --(axis cs:2.08580726195084,0.324333829877359)
% --(axis cs:2.08492965066709,0.322248176984556)
% --(axis cs:2.08437314034082,0.320162524091753)
% --(axis cs:2.08396516504077,0.31807687119895)
% --(axis cs:2.08350812679198,0.315991218306147)
% --(axis cs:2.08279496661284,0.313905565413343)
% --(axis cs:2.08162562480258,0.31181991252054)
% --(axis cs:2.0798239526516,0.309734259627737)
% --(axis cs:2.07725429132016,0.307648606734934)
% --(axis cs:2.07383627957817,0.305562953842131)
% --(axis cs:2.06955584951814,0.303477300949328)
% --(axis cs:2.06447020880712,0.301391648056525)
% --(axis cs:2.05870512908378,0.299305995163722)
% --(axis cs:2.05244403581704,0.297220342270918)
% --(axis cs:2.04590993319712,0.295134689378115)
% --(axis cs:2.03934265340822,0.293049036485312)
% --(axis cs:2.03297486407973,0.290963383592509)
% --(axis cs:2.02701044016611,0.288877730699706)
% --(axis cs:2.02160819113965,0.286792077806903)
% --(axis cs:2.01687274175638,0.2847064249141)
% --(axis cs:2.01285293908777,0.282620772021297)
% --(axis cs:2.00954685689273,0.280535119128494)
% --(axis cs:2.00691155741017,0.27844946623569)
% --(axis cs:2.00487537213706,0.276363813342887)
% --(axis cs:2.00335055352557,0.274278160450084)
% --(axis cs:2.0022445994173,0.272192507557281)
% --(axis cs:2.0014691837174,0.270106854664478)
% --(axis cs:2.00094626841125,0.268021201771675)
% --(axis cs:2.00061149512969,0.265935548878872)
% --(axis cs:2.00041529104386,0.263849895986069)
% --(axis cs:2.0003222649976,0.261764243093266)
% --(axis cs:2.00030945225018,0.259678590200462)
% --(axis cs:2.00036385333245,0.257592937307659)
% --(axis cs:2.00047957425647,0.255507284414856)
% --(axis cs:2.00065477069259,0.253421631522053)
% --(axis cs:2.00088856258256,0.25133597862925)
% --(axis cs:2.00117812111752,0.249250325736447)
% --(axis cs:2.00151620830809,0.247164672843644)
% --(axis cs:2.0018895184033,0.245079019950841)
% --(axis cs:2.00227817175263,0.242993367058038)
% --(axis cs:2.00265660279608,0.240907714165234)
% --(axis cs:2.00299585854721,0.238822061272431)
% --(axis cs:2.00326702275745,0.236736408379628)
% --(axis cs:2.00344518459325,0.234650755486825)
% --(axis cs:2.00351317565094,0.232565102594022)
% --(axis cs:2.00346428301926,0.230479449701219)
% --(axis cs:2.00330333538789,0.228393796808416)
% --(axis cs:2.00304591414308,0.226308143915613)
% --(axis cs:2.00271586565666,0.22422249102281)
% --(axis cs:2.00234166373911,0.222136838130006)
% --(axis cs:2.00195238918958,0.220051185237203)
% --(axis cs:2.00157410562633,0.2179655323444)
% --(axis cs:2.0012272328192,0.215879879451597)
% --(axis cs:2.00092522138642,0.213794226558794)
% --(axis cs:2.00067451246093,0.211708573665991)
% --(axis cs:2.00047551027286,0.209622920773188)
% --cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:3.00065752726185,0.206341111492672)
% --(axis cs:2.99934247273815,0.206341111492672)
% --(axis cs:2.99904710522363,0.208566116129321)
% --(axis cs:2.99865804613271,0.210791120765969)
% --(axis cs:2.99816329562582,0.213016125402617)
% --(axis cs:2.99755659242112,0.215241130039265)
% --(axis cs:2.99684025795672,0.217466134675913)
% --(axis cs:2.99602763951383,0.219691139312561)
% --(axis cs:2.99514456620794,0.221916143949209)
% --(axis cs:2.99422926417616,0.224141148585858)
% --(axis cs:2.99333034822792,0.226366153222506)
% --(axis cs:2.99250280634215,0.228591157859154)
% --(axis cs:2.99180227156077,0.230816162495802)
% --(axis cs:2.99127825255489,0.23304116713245)
% --(axis cs:2.99096727701967,0.235266171769098)
% --(axis cs:2.99088701328017,0.237491176405747)
% --(axis cs:2.99103233691843,0.239716181042395)
% --(axis cs:2.99137401665263,0.241941185679043)
% --(axis cs:2.99186027402674,0.244166190315691)
% --(axis cs:2.99242102249511,0.246391194952339)
% --(axis cs:2.99297421084099,0.248616199588987)
% --(axis cs:2.99343345071803,0.250841204225635)
% --(axis cs:2.99371601769409,0.253066208862284)
% --(axis cs:2.99375035344328,0.255291213498932)
% --(axis cs:2.99348231366682,0.25751621813558)
% --(axis cs:2.99287955772356,0.259741222772228)
% --(axis cs:2.99193364632396,0.261966227408876)
% --(axis cs:2.99065961913052,0.264191232045524)
% --(axis cs:2.98909309181443,0.266416236682172)
% --(axis cs:2.98728524525183,0.268641241318821)
% --(axis cs:2.98529642820606,0.270866245955469)
% --(axis cs:2.98318935360176,0.273091250592117)
% --(axis cs:2.98102291134414,0.275316255228765)
% --(axis cs:2.97884736463528,0.277541259865413)
% --(axis cs:2.97670116640063,0.279766264502061)
% --(axis cs:2.97460898837844,0.28199126913871)
% --(axis cs:2.97258006053609,0.284216273775358)
% --(axis cs:2.9706058413857,0.286441278412006)
% --(axis cs:2.96865652809199,0.288666283048654)
% --(axis cs:2.96667689394981,0.290891287685302)
% --(axis cs:2.96458309008679,0.29311629232195)
% --(axis cs:2.962262887789,0.295341296958598)
% --(axis cs:2.95958189881292,0.297566301595247)
% --(axis cs:2.95639733504536,0.299791306231895)
% --(axis cs:2.95257895290193,0.302016310868543)
% --(axis cs:2.94803444786597,0.304241315505191)
% --(axis cs:2.9427344538871,0.306466320141839)
% --(axis cs:2.93673121776532,0.308691324778487)
% --(axis cs:2.93016547366936,0.310916329415135)
% --(axis cs:2.92325810574101,0.313141334051784)
% --(axis cs:2.91628642100656,0.315366338688432)
% --(axis cs:2.90954843236909,0.31759134332508)
% --(axis cs:2.90332150282238,0.319816347961728)
% --(axis cs:2.89782321927263,0.322041352598376)
% --(axis cs:2.89318204959246,0.324266357235024)
% --(axis cs:2.8894233094078,0.326491361871672)
% --(axis cs:2.88647279662192,0.328716366508321)
% --(axis cs:2.8841769585325,0.330941371144969)
% --(axis cs:2.88233544141465,0.333166375781617)
% --(axis cs:2.88073990936207,0.335391380418265)
% --(axis cs:2.87921235050242,0.337616385054913)
% --(axis cs:2.87763664833726,0.339841389691561)
% --(axis cs:2.8759787140362,0.34206639432821)
% --(axis cs:2.87429259760528,0.344291398964858)
% --(axis cs:2.87271236229378,0.346516403601506)
% --(axis cs:2.87143177773383,0.348741408238154)
% --(axis cs:2.87067574036951,0.350966412874802)
% --(axis cs:2.87066846930017,0.35319141751145)
% --(axis cs:2.87160373326532,0.355416422148098)
% --(axis cs:2.87362157713346,0.357641426784747)
% --(axis cs:2.87679439157513,0.359866431421395)
% --(axis cs:2.88112308875893,0.362091436058043)
% --(axis cs:2.88654213034228,0.364316440694691)
% --(axis cs:2.8929307081328,0.366541445331339)
% --(axis cs:2.900126828773,0.368766449967987)
% --(axis cs:2.9079414376174,0.370991454604635)
% --(axis cs:2.91617077410198,0.373216459241284)
% --(axis cs:2.92460643054144,0.375441463877932)
% --(axis cs:2.93304361797469,0.37766646851458)
% --(axis cs:2.94128860575154,0.379891473151228)
% --(axis cs:2.94916612623322,0.382116477787876)
% --(axis cs:2.95652690155043,0.384341482424524)
% --(axis cs:2.96325468901801,0.386566487061173)
% --(axis cs:2.96927170012332,0.388791491697821)
% --(axis cs:2.97454115094449,0.391016496334469)
% --(axis cs:2.97906608701468,0.393241500971117)
% --(axis cs:2.98288435076026,0.395466505607765)
% --(axis cs:2.98606037472181,0.397691510244413)
% --(axis cs:2.98867513072258,0.399916514881061)
% --(axis cs:2.99081586484335,0.40214151951771)
% --(axis cs:2.99256714678979,0.404366524154358)
% --(axis cs:2.99400432948799,0.406591528791006)
% --(axis cs:2.99518990250309,0.408816533427654)
% --(axis cs:2.99617260733716,0.411041538064302)
% --(axis cs:2.99698871015408,0.41326654270095)
% --(axis cs:2.99766458003996,0.415491547337598)
% --(axis cs:2.99821970735907,0.417716551974247)
% --(axis cs:2.99866946611747,0.419941556610895)
% --(axis cs:2.99902719258404,0.422166561247543)
% --(axis cs:2.99930543253061,0.424391565884191)
% --(axis cs:2.99951643423753,0.426616570520839)
% --(axis cs:3.00048356576247,0.426616570520839)
% --(axis cs:3.00048356576247,0.426616570520839)
% --(axis cs:3.00069456746939,0.424391565884191)
% --(axis cs:3.00097280741596,0.422166561247543)
% --(axis cs:3.00133053388253,0.419941556610895)
% --(axis cs:3.00178029264093,0.417716551974247)
% --(axis cs:3.00233541996004,0.415491547337598)
% --(axis cs:3.00301128984592,0.41326654270095)
% --(axis cs:3.00382739266284,0.411041538064302)
% --(axis cs:3.00481009749691,0.408816533427654)
% --(axis cs:3.00599567051201,0.406591528791006)
% --(axis cs:3.00743285321021,0.404366524154358)
% --(axis cs:3.00918413515665,0.40214151951771)
% --(axis cs:3.01132486927742,0.399916514881061)
% --(axis cs:3.01393962527819,0.397691510244413)
% --(axis cs:3.01711564923974,0.395466505607765)
% --(axis cs:3.02093391298532,0.393241500971117)
% --(axis cs:3.02545884905551,0.391016496334469)
% --(axis cs:3.03072829987668,0.388791491697821)
% --(axis cs:3.03674531098199,0.386566487061173)
% --(axis cs:3.04347309844957,0.384341482424524)
% --(axis cs:3.05083387376678,0.382116477787876)
% --(axis cs:3.05871139424846,0.379891473151228)
% --(axis cs:3.06695638202531,0.37766646851458)
% --(axis cs:3.07539356945856,0.375441463877932)
% --(axis cs:3.08382922589802,0.373216459241284)
% --(axis cs:3.0920585623826,0.370991454604635)
% --(axis cs:3.099873171227,0.368766449967987)
% --(axis cs:3.1070692918672,0.366541445331339)
% --(axis cs:3.11345786965772,0.364316440694691)
% --(axis cs:3.11887691124107,0.362091436058043)
% --(axis cs:3.12320560842487,0.359866431421395)
% --(axis cs:3.12637842286654,0.357641426784747)
% --(axis cs:3.12839626673468,0.355416422148098)
% --(axis cs:3.12933153069983,0.35319141751145)
% --(axis cs:3.12932425963049,0.350966412874802)
% --(axis cs:3.12856822226617,0.348741408238154)
% --(axis cs:3.12728763770622,0.346516403601506)
% --(axis cs:3.12570740239472,0.344291398964858)
% --(axis cs:3.1240212859638,0.34206639432821)
% --(axis cs:3.12236335166274,0.339841389691561)
% --(axis cs:3.12078764949758,0.337616385054913)
% --(axis cs:3.11926009063793,0.335391380418265)
% --(axis cs:3.11766455858535,0.333166375781617)
% --(axis cs:3.1158230414675,0.330941371144969)
% --(axis cs:3.11352720337808,0.328716366508321)
% --(axis cs:3.1105766905922,0.326491361871672)
% --(axis cs:3.10681795040754,0.324266357235024)
% --(axis cs:3.10217678072737,0.322041352598376)
% --(axis cs:3.09667849717762,0.319816347961728)
% --(axis cs:3.09045156763091,0.31759134332508)
% --(axis cs:3.08371357899344,0.315366338688432)
% --(axis cs:3.07674189425899,0.313141334051784)
% --(axis cs:3.06983452633064,0.310916329415135)
% --(axis cs:3.06326878223468,0.308691324778487)
% --(axis cs:3.0572655461129,0.306466320141839)
% --(axis cs:3.05196555213403,0.304241315505191)
% --(axis cs:3.04742104709807,0.302016310868543)
% --(axis cs:3.04360266495464,0.299791306231895)
% --(axis cs:3.04041810118708,0.297566301595247)
% --(axis cs:3.037737112211,0.295341296958598)
% --(axis cs:3.03541690991321,0.29311629232195)
% --(axis cs:3.03332310605019,0.290891287685302)
% --(axis cs:3.03134347190801,0.288666283048654)
% --(axis cs:3.0293941586143,0.286441278412006)
% --(axis cs:3.02741993946391,0.284216273775358)
% --(axis cs:3.02539101162156,0.28199126913871)
% --(axis cs:3.02329883359937,0.279766264502061)
% --(axis cs:3.02115263536472,0.277541259865413)
% --(axis cs:3.01897708865586,0.275316255228765)
% --(axis cs:3.01681064639824,0.273091250592117)
% --(axis cs:3.01470357179394,0.270866245955469)
% --(axis cs:3.01271475474817,0.268641241318821)
% --(axis cs:3.01090690818557,0.266416236682172)
% --(axis cs:3.00934038086948,0.264191232045524)
% --(axis cs:3.00806635367604,0.261966227408876)
% --(axis cs:3.00712044227644,0.259741222772228)
% --(axis cs:3.00651768633318,0.25751621813558)
% --(axis cs:3.00624964655672,0.255291213498932)
% --(axis cs:3.00628398230591,0.253066208862284)
% --(axis cs:3.00656654928197,0.250841204225635)
% --(axis cs:3.00702578915901,0.248616199588987)
% --(axis cs:3.00757897750489,0.246391194952339)
% --(axis cs:3.00813972597326,0.244166190315691)
% --(axis cs:3.00862598334737,0.241941185679043)
% --(axis cs:3.00896766308157,0.239716181042395)
% --(axis cs:3.00911298671983,0.237491176405747)
% --(axis cs:3.00903272298033,0.235266171769098)
% --(axis cs:3.00872174744511,0.23304116713245)
% --(axis cs:3.00819772843923,0.230816162495802)
% --(axis cs:3.00749719365785,0.228591157859154)
% --(axis cs:3.00666965177208,0.226366153222506)
% --(axis cs:3.00577073582384,0.224141148585858)
% --(axis cs:3.00485543379206,0.221916143949209)
% --(axis cs:3.00397236048617,0.219691139312561)
% --(axis cs:3.00315974204328,0.217466134675913)
% --(axis cs:3.00244340757888,0.215241130039265)
% --(axis cs:3.00183670437418,0.213016125402617)
% --(axis cs:3.00134195386729,0.210791120765969)
% --(axis cs:3.00095289477637,0.208566116129321)
% --(axis cs:3.00065752726185,0.206341111492672)
% --cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:4.00089435043983,0.22028522663744)
% --(axis cs:3.99910564956017,0.22028522663744)
% --(axis cs:3.99878435045588,0.222224893385601)
% --(axis cs:3.9983853628495,0.224164560133762)
% --(axis cs:3.99790361214306,0.226104226881922)
% --(axis cs:3.99733803485506,0.228043893630083)
% --(axis cs:3.99669235774615,0.229983560378244)
% --(axis cs:3.99597535607524,0.231923227126405)
% --(axis cs:3.99520044809273,0.233862893874566)
% --(axis cs:3.99438459589467,0.235802560622727)
% --(axis cs:3.99354662859836,0.237742227370888)
% --(axis cs:3.99270525029748,0.239681894119049)
% --(axis cs:3.99187710231576,0.24162156086721)
% --(axis cs:3.99107527955918,0.243561227615371)
% --(axis cs:3.99030863182289,0.245500894363532)
% --(axis cs:3.98958201487411,0.247440561111693)
% --(axis cs:3.98889742315105,0.249380227859854)
% --(axis cs:3.98825568921376,0.251319894608015)
% --(axis cs:3.98765823817325,0.253259561356175)
% --(axis cs:3.98710829479697,0.255199228104336)
% --(axis cs:3.98661099003163,0.257138894852497)
% --(axis cs:3.98617200174719,0.259078561600658)
% --(axis cs:3.98579465653408,0.261018228348819)
% --(axis cs:3.98547575497006,0.26295789509698)
% --(axis cs:3.9852006921774,0.264897561845141)
% --(axis cs:3.98493866731084,0.266837228593302)
% --(axis cs:3.98463887050002,0.268776895341463)
% --(axis cs:3.98422849234464,0.270716562089624)
% --(axis cs:3.98361323320509,0.272656228837785)
% --(axis cs:3.98268072724967,0.274595895585946)
% --(axis cs:3.98130697447241,0.276535562334107)
% --(axis cs:3.97936552400416,0.278475229082268)
% --(axis cs:3.97673879882795,0.280414895830429)
% --(axis cs:3.97333061712661,0.282354562578589)
% --(axis cs:3.96907867455091,0.28429422932675)
% --(axis cs:3.96396554093692,0.286233896074911)
% --(axis cs:3.95802664283156,0.288173562823072)
% --(axis cs:3.95135380355442,0.290113229571233)
% --(axis cs:3.94409323997171,0.292052896319394)
% --(axis cs:3.93643748493721,0.293992563067555)
% --(axis cs:3.92861148384976,0.295932229815716)
% --(axis cs:3.92085401257916,0.297871896563877)
% --(axis cs:3.91339643868337,0.299811563312038)
% --(axis cs:3.90644152373579,0.301751230060199)
% --(axis cs:3.90014527198035,0.30369089680836)
% --(axis cs:3.89460464726633,0.305630563556521)
% --(axis cs:3.88985326972521,0.307570230304682)
% --(axis cs:3.88586603718418,0.309509897052843)
% --(axis cs:3.882572171167,0.311449563801003)
% --(axis cs:3.87987471893576,0.313389230549164)
% --(axis cs:3.87767333550227,0.315328897297325)
% --(axis cs:3.87588647542727,0.317268564045486)
% --(axis cs:3.87446910736862,0.319208230793647)
% --(axis cs:3.87342275970254,0.321147897541808)
% --(axis cs:3.87279600612945,0.323087564289969)
% --(axis cs:3.87267517488932,0.32502723103813)
% --(axis cs:3.87316680425276,0.326966897786291)
% --(axis cs:3.87437484485321,0.328906564534452)
% --(axis cs:3.87637655154847,0.330846231282613)
% --(axis cs:3.87920124512455,0.332785898030774)
% --(axis cs:3.88281562601295,0.334725564778935)
% --(axis cs:3.88711819622107,0.336665231527096)
% --(axis cs:3.89194381193038,0.338604898275257)
% --(axis cs:3.89707773158683,0.340544565023417)
% --(axis cs:3.90227703302187,0.342484231771578)
% --(axis cs:3.90729619095233,0.344423898519739)
% --(axis cs:3.91191308879772,0.3463635652679)
% --(axis cs:3.91595183525071,0.348303232016061)
% --(axis cs:3.91929941038557,0.350242898764222)
% --(axis cs:3.92191423582815,0.352182565512383)
% --(axis cs:3.92382605017874,0.354122232260544)
% --(axis cs:3.92512775580124,0.356061899008705)
% --(axis cs:3.92596098302505,0.358001565756866)
% --(axis cs:3.92649783595985,0.359941232505027)
% --(axis cs:3.92692155298343,0.361880899253188)
% --(axis cs:3.92740862792895,0.363820566001349)
% --(axis cs:3.92811436773176,0.36576023274951)
% --(axis cs:3.92916304518354,0.36769989949767)
% --(axis cs:3.9306429139546,0.369639566245831)
% --(axis cs:3.93260556066561,0.371579232993992)
% --(axis cs:3.93506851452819,0.373518899742153)
% --(axis cs:3.93801979565696,0.375458566490314)
% --(axis cs:3.94142315973408,0.377398233238475)
% --(axis cs:3.94522311966169,0.379337899986636)
% --(axis cs:3.94934927555936,0.381277566734797)
% --(axis cs:3.95371992832935,0.383217233482958)
% --(axis cs:3.95824527359688,0.385156900231119)
% --(axis cs:3.96283060380859,0.38709656697928)
% --(axis cs:3.96737987872122,0.389036233727441)
% --(axis cs:3.97179980677928,0.390975900475602)
% --(axis cs:3.97600429732474,0.392915567223763)
% --(axis cs:3.9799188908497,0.394855233971924)
% --(axis cs:3.98348462800212,0.396794900720084)
% --(axis cs:3.98666081654556,0.398734567468245)
% --(axis cs:3.98942629353018,0.400674234216406)
% --(axis cs:3.99177901468204,0.402613900964567)
% --(axis cs:3.99373407051251,0.404553567712728)
% --(axis cs:3.99532046382876,0.406493234460889)
% --(axis cs:3.99657713727331,0.40843290120905)
% --(axis cs:3.99754878954925,0.410372567957211)
% --(axis cs:3.99828196992319,0.412312234705372)
% --(axis cs:4.00171803007681,0.412312234705372)
% --(axis cs:4.00171803007681,0.412312234705372)
% --(axis cs:4.00245121045075,0.410372567957211)
% --(axis cs:4.00342286272669,0.40843290120905)
% --(axis cs:4.00467953617124,0.406493234460889)
% --(axis cs:4.00626592948749,0.404553567712728)
% --(axis cs:4.00822098531796,0.402613900964567)
% --(axis cs:4.01057370646982,0.400674234216406)
% --(axis cs:4.01333918345444,0.398734567468245)
% --(axis cs:4.01651537199788,0.396794900720084)
% --(axis cs:4.0200811091503,0.394855233971924)
% --(axis cs:4.02399570267526,0.392915567223763)
% --(axis cs:4.02820019322072,0.390975900475602)
% --(axis cs:4.03262012127878,0.389036233727441)
% --(axis cs:4.03716939619141,0.38709656697928)
% --(axis cs:4.04175472640312,0.385156900231119)
% --(axis cs:4.04628007167065,0.383217233482958)
% --(axis cs:4.05065072444064,0.381277566734797)
% --(axis cs:4.05477688033831,0.379337899986636)
% --(axis cs:4.05857684026592,0.377398233238475)
% --(axis cs:4.06198020434304,0.375458566490314)
% --(axis cs:4.06493148547181,0.373518899742153)
% --(axis cs:4.06739443933439,0.371579232993992)
% --(axis cs:4.0693570860454,0.369639566245831)
% --(axis cs:4.07083695481646,0.36769989949767)
% --(axis cs:4.07188563226824,0.36576023274951)
% --(axis cs:4.07259137207105,0.363820566001349)
% --(axis cs:4.07307844701657,0.361880899253188)
% --(axis cs:4.07350216404015,0.359941232505027)
% --(axis cs:4.07403901697495,0.358001565756866)
% --(axis cs:4.07487224419876,0.356061899008705)
% --(axis cs:4.07617394982126,0.354122232260544)
% --(axis cs:4.07808576417185,0.352182565512383)
% --(axis cs:4.08070058961443,0.350242898764222)
% --(axis cs:4.08404816474929,0.348303232016061)
% --(axis cs:4.08808691120228,0.3463635652679)
% --(axis cs:4.09270380904767,0.344423898519739)
% --(axis cs:4.09772296697813,0.342484231771578)
% --(axis cs:4.10292226841317,0.340544565023417)
% --(axis cs:4.10805618806963,0.338604898275257)
% --(axis cs:4.11288180377893,0.336665231527096)
% --(axis cs:4.11718437398705,0.334725564778935)
% --(axis cs:4.12079875487545,0.332785898030774)
% --(axis cs:4.12362344845153,0.330846231282613)
% --(axis cs:4.12562515514679,0.328906564534452)
% --(axis cs:4.12683319574724,0.326966897786291)
% --(axis cs:4.12732482511068,0.32502723103813)
% --(axis cs:4.12720399387055,0.323087564289969)
% --(axis cs:4.12657724029746,0.321147897541808)
% --(axis cs:4.12553089263138,0.319208230793647)
% --(axis cs:4.12411352457273,0.317268564045486)
% --(axis cs:4.12232666449773,0.315328897297325)
% --(axis cs:4.12012528106424,0.313389230549164)
% --(axis cs:4.117427828833,0.311449563801003)
% --(axis cs:4.11413396281582,0.309509897052843)
% --(axis cs:4.11014673027479,0.307570230304682)
% --(axis cs:4.10539535273367,0.305630563556521)
% --(axis cs:4.09985472801965,0.30369089680836)
% --(axis cs:4.09355847626421,0.301751230060199)
% --(axis cs:4.08660356131663,0.299811563312038)
% --(axis cs:4.07914598742084,0.297871896563877)
% --(axis cs:4.07138851615024,0.295932229815716)
% --(axis cs:4.0635625150628,0.293992563067555)
% --(axis cs:4.05590676002829,0.292052896319394)
% --(axis cs:4.04864619644558,0.290113229571233)
% --(axis cs:4.04197335716844,0.288173562823072)
% --(axis cs:4.03603445906308,0.286233896074911)
% --(axis cs:4.03092132544909,0.28429422932675)
% --(axis cs:4.02666938287339,0.282354562578589)
% --(axis cs:4.02326120117205,0.280414895830429)
% --(axis cs:4.02063447599584,0.278475229082268)
% --(axis cs:4.01869302552759,0.276535562334107)
% --(axis cs:4.01731927275033,0.274595895585946)
% --(axis cs:4.01638676679491,0.272656228837785)
% --(axis cs:4.01577150765536,0.270716562089624)
% --(axis cs:4.01536112949998,0.268776895341463)
% --(axis cs:4.01506133268916,0.266837228593302)
% --(axis cs:4.0147993078226,0.264897561845141)
% --(axis cs:4.01452424502994,0.26295789509698)
% --(axis cs:4.01420534346591,0.261018228348819)
% --(axis cs:4.01382799825281,0.259078561600658)
% --(axis cs:4.01338900996837,0.257138894852497)
% --(axis cs:4.01289170520303,0.255199228104336)
% --(axis cs:4.01234176182675,0.253259561356175)
% --(axis cs:4.01174431078624,0.251319894608015)
% --(axis cs:4.01110257684895,0.249380227859854)
% --(axis cs:4.01041798512589,0.247440561111693)
% --(axis cs:4.00969136817711,0.245500894363532)
% --(axis cs:4.00892472044082,0.243561227615371)
% --(axis cs:4.00812289768424,0.24162156086721)
% --(axis cs:4.00729474970252,0.239681894119049)
% --(axis cs:4.00645337140164,0.237742227370888)
% --(axis cs:4.00561540410533,0.235802560622727)
% --(axis cs:4.00479955190726,0.233862893874566)
% --(axis cs:4.00402464392476,0.231923227126405)
% --(axis cs:4.00330764225385,0.229983560378244)
% --(axis cs:4.00266196514494,0.228043893630083)
% --(axis cs:4.00209638785694,0.226104226881922)
% --(axis cs:4.0016146371505,0.224164560133762)
% --(axis cs:4.00121564954412,0.222224893385601)
% --(axis cs:4.00089435043983,0.22028522663744)
% --cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:5.00177313135234,0.223384666195761)
% --(axis cs:4.99822686864766,0.223384666195761)
% --(axis cs:4.99761025947926,0.22527842491435)
% --(axis cs:4.99685162378447,0.227172183632939)
% --(axis cs:4.99594423334168,0.229065942351528)
% --(axis cs:4.99488939316726,0.230959701070118)
% --(axis cs:4.99369773224811,0.232853459788707)
% --(axis cs:4.99238938657727,0.234747218507296)
% --(axis cs:4.99099276998436,0.236640977225885)
% --(axis cs:4.98954184718209,0.238534735944474)
% --(axis cs:4.98807212131842,0.240428494663063)
% --(axis cs:4.98661586961434,0.242322253381652)
% --(axis cs:4.98519742820122,0.244216012100241)
% --(axis cs:4.98382945895928,0.246109770818831)
% --(axis cs:4.98251106248724,0.24800352953742)
% --(axis cs:4.98122830785786,0.249897288256009)
% --(axis cs:4.97995726267734,0.251791046974598)
% --(axis cs:4.97866901533062,0.253684805693187)
% --(axis cs:4.97733561854687,0.255578564411776)
% --(axis cs:4.97593549853592,0.257472323130365)
% --(axis cs:4.97445679400863,0.259366081848954)
% --(axis cs:4.97289738272269,0.261259840567543)
% --(axis cs:4.97126100341851,0.263153599286133)
% --(axis cs:4.96954978042686,0.265047358004722)
% --(axis cs:4.96775442413256,0.266941116723311)
% --(axis cs:4.96584419220218,0.2688348754419)
% --(axis cs:4.96375914517832,0.270728634160489)
% --(axis cs:4.96140716944806,0.272622392879078)
% --(axis cs:4.95866762623192,0.274516151597667)
% --(axis cs:4.95540239199557,0.276409910316256)
% --(axis cs:4.9514736687172,0.278303669034846)
% --(axis cs:4.94676652277025,0.280197427753435)
% --(axis cs:4.94121294322763,0.282091186472024)
% --(axis cs:4.93481354291139,0.283984945190613)
% --(axis cs:4.92765301878207,0.285878703909202)
% --(axis cs:4.91990617896685,0.287772462627791)
% --(axis cs:4.91183263498479,0.28966622134638)
% --(axis cs:4.90375993631924,0.291559980064969)
% --(axis cs:4.89605670158545,0.293453738783559)
% --(axis cs:4.88909886738138,0.295347497502148)
% --(axis cs:4.88323326285305,0.297241256220737)
% --(axis cs:4.87874314492436,0.299135014939326)
% --(axis cs:4.87582003711219,0.301028773657915)
% --(axis cs:4.87454527331699,0.302922532376504)
% --(axis cs:4.87488323682029,0.304816291095093)
% --(axis cs:4.87668665587318,0.306710049813682)
% --(axis cs:4.87971274454285,0.308603808532271)
% --(axis cs:4.8836477051388,0.310497567250861)
% --(axis cs:4.88813630865961,0.31239132596945)
% --(axis cs:4.8928130163498,0.314285084688039)
% --(axis cs:4.89733136958831,0.316178843406628)
% --(axis cs:4.90138904035541,0.318072602125217)
% --(axis cs:4.90474682829343,0.319966360843806)
% --(axis cs:4.90724082611078,0.321860119562395)
% --(axis cs:4.90878779194861,0.323753878280984)
% --(axis cs:4.90938436142211,0.325647636999574)
% --(axis cs:4.90910107073788,0.327541395718163)
% --(axis cs:4.9080722791545,0.329435154436752)
% --(axis cs:4.90648305181002,0.331328913155341)
% --(axis cs:4.90455398268793,0.33322267187393)
% --(axis cs:4.90252487351188,0.335116430592519)
% --(axis cs:4.90063816926866,0.337010189311108)
% --(axis cs:4.89912307245112,0.338903948029697)
% --(axis cs:4.89818127178985,0.340797706748287)
% --(axis cs:4.89797517426213,0.342691465466876)
% --(axis cs:4.89861938417605,0.344585224185465)
% --(axis cs:4.90017592463391,0.346478982904054)
% --(axis cs:4.90265337361977,0.348372741622643)
% --(axis cs:4.90600974181988,0.350266500341232)
% --(axis cs:4.91015860932896,0.352160259059821)
% --(axis cs:4.91497780719853,0.35405401777841)
% --(axis cs:4.9203197963648,0.355947776496999)
% --(axis cs:4.92602285527026,0.357841535215589)
% --(axis cs:4.93192221741604,0.359735293934178)
% --(axis cs:4.9378603775812,0.361629052652767)
% --(axis cs:4.94369589487264,0.363522811371356)
% --(axis cs:4.94931015799884,0.365416570089945)
% --(axis cs:4.95461174663764,0.367310328808534)
% --(axis cs:4.95953822491805,0.369204087527123)
% --(axis cs:4.9640554317901,0.371097846245713)
% --(axis cs:4.968154567853,0.372991604964302)
% --(axis cs:4.97184758748723,0.374885363682891)
% --(axis cs:4.9751615543388,0.37677912240148)
% --(axis cs:4.97813268008659,0.378672881120069)
% --(axis cs:4.98080072959554,0.380566639838658)
% --(axis cs:4.98320434827412,0.382460398557247)
% --(axis cs:4.98537767555568,0.384354157275836)
% --(axis cs:4.98734838855688,0.386247915994425)
% --(axis cs:4.98913711056296,0.388141674713015)
% --(axis cs:4.99075795189639,0.390035433431604)
% --(axis cs:4.9922198456177,0.391929192150193)
% --(axis cs:4.99352830304415,0.393822950868782)
% --(axis cs:4.99468723743056,0.395716709587371)
% --(axis cs:4.99570057282411,0.39761046830596)
% --(axis cs:4.99657344948172,0.399504227024549)
% --(axis cs:4.99731293787407,0.401397985743138)
% --(axis cs:4.9979282640265,0.403291744461728)
% --(axis cs:4.99843061866307,0.405185503180317)
% --(axis cs:4.99883266583447,0.407079261898906)
% --(axis cs:4.99914788310866,0.408973020617495)
% --(axis cs:4.99938985875595,0.410866779336084)
% --(axis cs:5.00061014124405,0.410866779336084)
% --(axis cs:5.00061014124405,0.410866779336084)
% --(axis cs:5.00085211689134,0.408973020617495)
% --(axis cs:5.00116733416553,0.407079261898906)
% --(axis cs:5.00156938133693,0.405185503180317)
% --(axis cs:5.0020717359735,0.403291744461728)
% --(axis cs:5.00268706212593,0.401397985743138)
% --(axis cs:5.00342655051828,0.399504227024549)
% --(axis cs:5.00429942717589,0.39761046830596)
% --(axis cs:5.00531276256944,0.395716709587371)
% --(axis cs:5.00647169695585,0.393822950868782)
% --(axis cs:5.0077801543823,0.391929192150193)
% --(axis cs:5.00924204810361,0.390035433431604)
% --(axis cs:5.01086288943704,0.388141674713015)
% --(axis cs:5.01265161144312,0.386247915994425)
% --(axis cs:5.01462232444432,0.384354157275836)
% --(axis cs:5.01679565172588,0.382460398557247)
% --(axis cs:5.01919927040446,0.380566639838658)
% --(axis cs:5.02186731991341,0.378672881120069)
% --(axis cs:5.0248384456612,0.37677912240148)
% --(axis cs:5.02815241251277,0.374885363682891)
% --(axis cs:5.031845432147,0.372991604964302)
% --(axis cs:5.0359445682099,0.371097846245713)
% --(axis cs:5.04046177508195,0.369204087527123)
% --(axis cs:5.04538825336236,0.367310328808534)
% --(axis cs:5.05068984200116,0.365416570089945)
% --(axis cs:5.05630410512736,0.363522811371356)
% --(axis cs:5.0621396224188,0.361629052652767)
% --(axis cs:5.06807778258396,0.359735293934178)
% --(axis cs:5.07397714472974,0.357841535215589)
% --(axis cs:5.0796802036352,0.355947776496999)
% --(axis cs:5.08502219280147,0.35405401777841)
% --(axis cs:5.08984139067104,0.352160259059821)
% --(axis cs:5.09399025818012,0.350266500341232)
% --(axis cs:5.09734662638023,0.348372741622643)
% --(axis cs:5.09982407536609,0.346478982904054)
% --(axis cs:5.10138061582395,0.344585224185465)
% --(axis cs:5.10202482573787,0.342691465466876)
% --(axis cs:5.10181872821015,0.340797706748287)
% --(axis cs:5.10087692754888,0.338903948029697)
% --(axis cs:5.09936183073134,0.337010189311108)
% --(axis cs:5.09747512648812,0.335116430592519)
% --(axis cs:5.09544601731207,0.33322267187393)
% --(axis cs:5.09351694818998,0.331328913155341)
% --(axis cs:5.0919277208455,0.329435154436752)
% --(axis cs:5.09089892926212,0.327541395718163)
% --(axis cs:5.09061563857789,0.325647636999574)
% --(axis cs:5.09121220805139,0.323753878280984)
% --(axis cs:5.09275917388922,0.321860119562395)
% --(axis cs:5.09525317170657,0.319966360843806)
% --(axis cs:5.09861095964459,0.318072602125217)
% --(axis cs:5.10266863041169,0.316178843406628)
% --(axis cs:5.1071869836502,0.314285084688039)
% --(axis cs:5.11186369134039,0.31239132596945)
% --(axis cs:5.1163522948612,0.310497567250861)
% --(axis cs:5.12028725545715,0.308603808532271)
% --(axis cs:5.12331334412682,0.306710049813682)
% --(axis cs:5.12511676317971,0.304816291095093)
% --(axis cs:5.12545472668301,0.302922532376504)
% --(axis cs:5.12417996288781,0.301028773657915)
% --(axis cs:5.12125685507564,0.299135014939326)
% --(axis cs:5.11676673714695,0.297241256220737)
% --(axis cs:5.11090113261862,0.295347497502148)
% --(axis cs:5.10394329841455,0.293453738783559)
% --(axis cs:5.09624006368076,0.291559980064969)
% --(axis cs:5.08816736501521,0.28966622134638)
% --(axis cs:5.08009382103315,0.287772462627791)
% --(axis cs:5.07234698121793,0.285878703909202)
% --(axis cs:5.06518645708861,0.283984945190613)
% --(axis cs:5.05878705677237,0.282091186472024)
% --(axis cs:5.05323347722975,0.280197427753435)
% --(axis cs:5.0485263312828,0.278303669034846)
% --(axis cs:5.04459760800443,0.276409910316256)
% --(axis cs:5.04133237376808,0.274516151597667)
% --(axis cs:5.03859283055194,0.272622392879078)
% --(axis cs:5.03624085482168,0.270728634160489)
% --(axis cs:5.03415580779782,0.2688348754419)
% --(axis cs:5.03224557586744,0.266941116723311)
% --(axis cs:5.03045021957314,0.265047358004722)
% --(axis cs:5.02873899658149,0.263153599286133)
% --(axis cs:5.02710261727731,0.261259840567543)
% --(axis cs:5.02554320599137,0.259366081848954)
% --(axis cs:5.02406450146408,0.257472323130365)
% --(axis cs:5.02266438145313,0.255578564411776)
% --(axis cs:5.02133098466938,0.253684805693187)
% --(axis cs:5.02004273732266,0.251791046974598)
% --(axis cs:5.01877169214214,0.249897288256009)
% --(axis cs:5.01748893751276,0.24800352953742)
% --(axis cs:5.01617054104072,0.246109770818831)
% --(axis cs:5.01480257179878,0.244216012100241)
% --(axis cs:5.01338413038566,0.242322253381652)
% --(axis cs:5.01192787868158,0.240428494663063)
% --(axis cs:5.01045815281791,0.238534735944474)
% --(axis cs:5.00900723001564,0.236640977225885)
% --(axis cs:5.00761061342273,0.234747218507296)
% --(axis cs:5.00630226775189,0.232853459788707)
% --(axis cs:5.00511060683274,0.230959701070118)
% --(axis cs:5.00405576665832,0.229065942351528)
% --(axis cs:5.00314837621553,0.227172183632939)
% --(axis cs:5.00238974052074,0.22527842491435)
% --(axis cs:5.00177313135234,0.223384666195761)
% --cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:6.00291530536835,0.216411033940151)
% --(axis cs:5.99708469463165,0.216411033940151)
% --(axis cs:5.99610057136058,0.21838075623135)
% --(axis cs:5.99488894070088,0.220350478522548)
% --(axis cs:5.99343294833871,0.222320200813746)
% --(axis cs:5.99172498304374,0.224289923104945)
% --(axis cs:5.98976863910154,0.226259645396143)
% --(axis cs:5.98757966226094,0.228229367687341)
% --(axis cs:5.9851855912976,0.23019908997854)
% --(axis cs:5.98262401730343,0.232168812269738)
% --(axis cs:5.97993965509441,0.234138534560936)
% --(axis cs:5.97718069972407,0.236108256852135)
% --(axis cs:5.97439515440787,0.238077979143333)
% --(axis cs:5.9716278942251,0.240047701434531)
% --(axis cs:5.96891912533096,0.24201742372573)
% --(axis cs:5.96630460581956,0.243987146016928)
% --(axis cs:5.96381755662661,0.245956868308127)
% --(axis cs:5.96149170105828,0.247926590599325)
% --(axis cs:5.95936445057809,0.249896312890523)
% --(axis cs:5.95747902228903,0.251866035181722)
% --(axis cs:5.95588431576589,0.25383575747292)
% --(axis cs:5.95463171794589,0.255805479764118)
% --(axis cs:5.95376859598937,0.257775202055317)
% --(axis cs:5.95332896541912,0.259744924346515)
% --(axis cs:5.95332253141489,0.261714646637713)
% --(axis cs:5.95372384011906,0.263684368928912)
% --(axis cs:5.95446352529417,0.26565409122011)
% --(axis cs:5.95542353754658,0.267623813511308)
% --(axis cs:5.956437814331,0.269593535802507)
% --(axis cs:5.95729916668028,0.271563258093705)
% --(axis cs:5.95777233854364,0.273532980384903)
% --(axis cs:5.95761236128062,0.275502702676102)
% --(axis cs:5.95658658869121,0.2774724249673)
% --(axis cs:5.95449823838683,0.279442147258498)
% --(axis cs:5.95120893589744,0.281411869549697)
% --(axis cs:5.94665768936137,0.283381591840895)
% --(axis cs:5.94087393119568,0.285351314132093)
% --(axis cs:5.93398275186957,0.287321036423292)
% --(axis cs:5.92620120225505,0.28929075871449)
% --(axis cs:5.91782550374559,0.291260481005688)
% --(axis cs:5.9092100833349,0.293230203296887)
% --(axis cs:5.90074040316204,0.295199925588085)
% --(axis cs:5.89280241173203,0.297169647879283)
% --(axis cs:5.885751943751,0.299139370170482)
% --(axis cs:5.87988742162563,0.30110909246168)
% --(axis cs:5.8754287337171,0.303078814752878)
% --(axis cs:5.87250425597461,0.305048537044077)
% --(axis cs:5.87114681310349,0.307018259335275)
% --(axis cs:5.87129816913215,0.308987981626473)
% --(axis cs:5.87282062309768,0.310957703917672)
% --(axis cs:5.87551363542782,0.31292742620887)
% --(axis cs:5.87913319837501,0.314897148500068)
% --(axis cs:5.88341185288244,0.316866870791267)
% --(axis cs:5.88807771726387,0.318836593082465)
% --(axis cs:5.89287145742091,0.320806315373663)
% --(axis cs:5.89756063093098,0.322776037664862)
% --(axis cs:5.90195117130334,0.32474575995606)
% --(axis cs:5.9058959172329,0.326715482247259)
% --(axis cs:5.90930008369482,0.328685204538457)
% --(axis cs:5.91212351307117,0.330654926829655)
% --(axis cs:5.91437953682902,0.332624649120854)
% --(axis cs:5.91613039043851,0.334594371412052)
% --(axis cs:5.91747936908291,0.33656409370325)
% --(axis cs:5.91856024460968,0.338533815994449)
% --(axis cs:5.91952480155438,0.340503538285647)
% --(axis cs:5.92052960007091,0.342473260576845)
% --(axis cs:5.92172316709609,0.344442982868044)
% --(axis cs:5.92323472877938,0.346412705159242)
% --(axis cs:5.92516535073871,0.34838242745044)
% --(axis cs:5.92758200952723,0.350352149741639)
% --(axis cs:5.9305147562849,0.352321872032837)
% --(axis cs:5.9339568211017,0.354291594324035)
% --(axis cs:5.93786728663104,0.356261316615234)
% --(axis cs:5.94217584051472,0.358231038906432)
% --(axis cs:5.94678907772465,0.36020076119763)
% --(axis cs:5.9515978302113,0.362170483488829)
% --(axis cs:5.95648501783468,0.364140205780027)
% --(axis cs:5.96133352165142,0.366109928071225)
% --(axis cs:5.96603357875546,0.368079650362424)
% --(axis cs:5.97048920473192,0.370049372653622)
% --(axis cs:5.97462319053196,0.37201909494482)
% --(axis cs:5.97838031560197,0.373988817236019)
% --(axis cs:5.98172857406652,0.375958539527217)
% --(axis cs:5.98465841224403,0.377928261818415)
% --(axis cs:5.98718019368314,0.379897984109614)
% --(axis cs:5.98932030349458,0.381867706400812)
% --(axis cs:5.99111644024119,0.38383742869201)
% --(axis cs:5.99261269606753,0.385807150983209)
% --(axis cs:5.99385498707739,0.387776873274407)
% --(axis cs:5.99488727814994,0.389746595565605)
% --(axis cs:5.99574887641809,0.391716317856804)
% --(axis cs:5.9964728802778,0.393686040148002)
% --(axis cs:5.99708570021964,0.395655762439201)
% --(axis cs:5.9976074403455,0.397625484730399)
% --(axis cs:5.99805285933001,0.399595207021597)
% --(axis cs:5.99843261779963,0.401564929312796)
% --(axis cs:5.99875455555393,0.403534651603994)
% --(axis cs:5.99902480974913,0.405504373895192)
% --(axis cs:5.99924866504171,0.407474096186391)
% --(axis cs:5.99943110190102,0.409443818477589)
% --(axis cs:5.99957706806126,0.411413540768787)
% --(axis cs:6.00042293193874,0.411413540768787)
% --(axis cs:6.00042293193874,0.411413540768787)
% --(axis cs:6.00056889809898,0.409443818477589)
% --(axis cs:6.00075133495829,0.407474096186391)
% --(axis cs:6.00097519025087,0.405504373895192)
% --(axis cs:6.00124544444607,0.403534651603994)
% --(axis cs:6.00156738220037,0.401564929312796)
% --(axis cs:6.00194714066999,0.399595207021597)
% --(axis cs:6.0023925596545,0.397625484730399)
% --(axis cs:6.00291429978036,0.395655762439201)
% --(axis cs:6.0035271197222,0.393686040148002)
% --(axis cs:6.00425112358191,0.391716317856804)
% --(axis cs:6.00511272185006,0.389746595565605)
% --(axis cs:6.00614501292261,0.387776873274407)
% --(axis cs:6.00738730393247,0.385807150983209)
% --(axis cs:6.00888355975881,0.38383742869201)
% --(axis cs:6.01067969650542,0.381867706400812)
% --(axis cs:6.01281980631686,0.379897984109614)
% --(axis cs:6.01534158775597,0.377928261818415)
% --(axis cs:6.01827142593348,0.375958539527217)
% --(axis cs:6.02161968439803,0.373988817236019)
% --(axis cs:6.02537680946804,0.37201909494482)
% --(axis cs:6.02951079526808,0.370049372653622)
% --(axis cs:6.03396642124454,0.368079650362424)
% --(axis cs:6.03866647834858,0.366109928071225)
% --(axis cs:6.04351498216532,0.364140205780027)
% --(axis cs:6.0484021697887,0.362170483488829)
% --(axis cs:6.05321092227535,0.36020076119763)
% --(axis cs:6.05782415948528,0.358231038906432)
% --(axis cs:6.06213271336896,0.356261316615234)
% --(axis cs:6.0660431788983,0.354291594324035)
% --(axis cs:6.0694852437151,0.352321872032837)
% --(axis cs:6.07241799047277,0.350352149741639)
% --(axis cs:6.07483464926129,0.34838242745044)
% --(axis cs:6.07676527122062,0.346412705159242)
% --(axis cs:6.07827683290391,0.344442982868044)
% --(axis cs:6.07947039992909,0.342473260576845)
% --(axis cs:6.08047519844562,0.340503538285647)
% --(axis cs:6.08143975539032,0.338533815994449)
% --(axis cs:6.08252063091709,0.33656409370325)
% --(axis cs:6.08386960956149,0.334594371412052)
% --(axis cs:6.08562046317098,0.332624649120854)
% --(axis cs:6.08787648692883,0.330654926829655)
% --(axis cs:6.09069991630518,0.328685204538457)
% --(axis cs:6.0941040827671,0.326715482247259)
% --(axis cs:6.09804882869666,0.32474575995606)
% --(axis cs:6.10243936906902,0.322776037664862)
% --(axis cs:6.10712854257909,0.320806315373663)
% --(axis cs:6.11192228273613,0.318836593082465)
% --(axis cs:6.11658814711756,0.316866870791267)
% --(axis cs:6.12086680162499,0.314897148500068)
% --(axis cs:6.12448636457218,0.31292742620887)
% --(axis cs:6.12717937690232,0.310957703917672)
% --(axis cs:6.12870183086785,0.308987981626473)
% --(axis cs:6.12885318689651,0.307018259335275)
% --(axis cs:6.12749574402539,0.305048537044077)
% --(axis cs:6.1245712662829,0.303078814752878)
% --(axis cs:6.12011257837437,0.30110909246168)
% --(axis cs:6.114248056249,0.299139370170482)
% --(axis cs:6.10719758826797,0.297169647879283)
% --(axis cs:6.09925959683796,0.295199925588085)
% --(axis cs:6.0907899166651,0.293230203296887)
% --(axis cs:6.08217449625441,0.291260481005688)
% --(axis cs:6.07379879774495,0.28929075871449)
% --(axis cs:6.06601724813043,0.287321036423292)
% --(axis cs:6.05912606880432,0.285351314132093)
% --(axis cs:6.05334231063863,0.283381591840895)
% --(axis cs:6.04879106410256,0.281411869549697)
% --(axis cs:6.04550176161317,0.279442147258498)
% --(axis cs:6.04341341130879,0.2774724249673)
% --(axis cs:6.04238763871938,0.275502702676102)
% --(axis cs:6.04222766145636,0.273532980384903)
% --(axis cs:6.04270083331972,0.271563258093705)
% --(axis cs:6.043562185669,0.269593535802507)
% --(axis cs:6.04457646245342,0.267623813511308)
% --(axis cs:6.04553647470583,0.26565409122011)
% --(axis cs:6.04627615988094,0.263684368928912)
% --(axis cs:6.04667746858511,0.261714646637713)
% --(axis cs:6.04667103458088,0.259744924346515)
% --(axis cs:6.04623140401063,0.257775202055317)
% --(axis cs:6.04536828205411,0.255805479764118)
% --(axis cs:6.04411568423411,0.25383575747292)
% --(axis cs:6.04252097771097,0.251866035181722)
% --(axis cs:6.04063554942191,0.249896312890523)
% --(axis cs:6.03850829894172,0.247926590599325)
% --(axis cs:6.03618244337339,0.245956868308127)
% --(axis cs:6.03369539418044,0.243987146016928)
% --(axis cs:6.03108087466904,0.24201742372573)
% --(axis cs:6.0283721057749,0.240047701434531)
% --(axis cs:6.02560484559213,0.238077979143333)
% --(axis cs:6.02281930027593,0.236108256852135)
% --(axis cs:6.02006034490559,0.234138534560936)
% --(axis cs:6.01737598269657,0.232168812269738)
% --(axis cs:6.0148144087024,0.23019908997854)
% --(axis cs:6.01242033773906,0.228229367687341)
% --(axis cs:6.01023136089846,0.226259645396143)
% --(axis cs:6.00827501695626,0.224289923104945)
% --(axis cs:6.00656705166129,0.222320200813746)
% --(axis cs:6.00511105929912,0.220350478522548)
% --(axis cs:6.00389942863942,0.21838075623135)
% --(axis cs:6.00291530536835,0.216411033940151)
% --cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:7.00291340854659,0.229204169410877)
% --(axis cs:6.99708659145341,0.229204169410877)
% --(axis cs:6.99596681130768,0.230816428261434)
% --(axis cs:6.99456411019006,0.23242868711199)
% --(axis cs:6.99286664692202,0.234040945962547)
% --(axis cs:6.99088504104246,0.235653204813104)
% --(axis cs:6.98865757203015,0.23726546366366)
% --(axis cs:6.98625256006706,0.238877722514217)
% --(axis cs:6.98376669734702,0.240489981364773)
% --(axis cs:6.98131863005399,0.24210224021533)
% --(axis cs:6.97903792837032,0.243714499065886)
% --(axis cs:6.97705058112195,0.245326757916443)
% --(axis cs:6.97546308944291,0.246939016767)
% --(axis cs:6.97434785838582,0.248551275617556)
% --(axis cs:6.97373268667731,0.250163534468113)
% --(axis cs:6.97359663264266,0.251775793318669)
% --(axis cs:6.97387344163837,0.253388052169226)
% --(axis cs:6.97446226456058,0.255000311019782)
% --(axis cs:6.97524389553573,0.256612569870339)
% --(axis cs:6.97609955779742,0.258224828720896)
% --(axis cs:6.97692865748446,0.259837087571452)
% --(axis cs:6.97766205638898,0.261449346422009)
% --(axis cs:6.97826826153956,0.263061605272565)
% --(axis cs:6.97875129985135,0.264673864123122)
% --(axis cs:6.97914063326825,0.266286122973678)
% --(axis cs:6.97947493296127,0.267898381824235)
% --(axis cs:6.97978258031375,0.269510640674792)
% --(axis cs:6.98006222575259,0.271122899525348)
% --(axis cs:6.98026659183185,0.272735158375905)
% --(axis cs:6.98029207113821,0.274347417226461)
% --(axis cs:6.97997574985105,0.275959676077018)
% --(axis cs:6.97910051132928,0.277571934927575)
% --(axis cs:6.97740801744849,0.279184193778131)
% --(axis cs:6.97461870668936,0.280796452628688)
% --(axis cs:6.97045745787147,0.282408711479244)
% --(axis cs:6.96468314366538,0.284020970329801)
% --(axis cs:6.9571198262996,0.285633229180357)
% --(axis cs:6.94768678119942,0.287245488030914)
% --(axis cs:6.93642394245921,0.288857746881471)
% --(axis cs:6.92350894453932,0.290470005732027)
% --(axis cs:6.90926196793855,0.292082264582584)
% --(axis cs:6.89413535463267,0.29369452343314)
% --(axis cs:6.87868659071709,0.295306782283697)
% --(axis cs:6.86353568485351,0.296919041134253)
% --(axis cs:6.84931085620179,0.29853129998481)
% --(axis cs:6.83658919805124,0.300143558835367)
% --(axis cs:6.82584089281301,0.301755817685923)
% --(axis cs:6.81738596970253,0.30336807653648)
% --(axis cs:6.81137113401893,0.304980335387036)
% --(axis cs:6.80777090650463,0.306592594237593)
% --(axis cs:6.80641274511312,0.308204853088149)
% --(axis cs:6.80702095995736,0.309817111938706)
% --(axis cs:6.80927026481857,0.311429370789263)
% --(axis cs:6.81283781626597,0.313041629639819)
% --(axis cs:6.81744321721956,0.314653888490376)
% --(axis cs:6.82286917655592,0.316266147340932)
% --(axis cs:6.82896056834979,0.317878406191489)
% --(axis cs:6.83560521917558,0.319490665042045)
% --(axis cs:6.84270436722987,0.321102923892602)
% --(axis cs:6.85014311914789,0.322715182743159)
% --(axis cs:6.85777073459036,0.324327441593715)
% --(axis cs:6.86539736817906,0.325939700444272)
% --(axis cs:6.87280893380464,0.327551959294828)
% --(axis cs:6.8797964512346,0.329164218145385)
% --(axis cs:6.88619206977159,0.330776476995941)
% --(axis cs:6.89190204555741,0.332388735846498)
% --(axis cs:6.89692771041262,0.334000994697055)
% --(axis cs:6.90136858167171,0.335613253547611)
% --(axis cs:6.9054062738133,0.337225512398168)
% --(axis cs:6.90927252096535,0.338837771248724)
% --(axis cs:6.91320820225811,0.340450030099281)
% --(axis cs:6.91742195982863,0.342062288949838)
% --(axis cs:6.92205655848541,0.343674547800394)
% --(axis cs:6.92716887603809,0.345286806650951)
% --(axis cs:6.93272607484151,0.346899065501507)
% --(axis cs:6.93861700235199,0.348511324352064)
% --(axis cs:6.94467502750985,0.35012358320262)
% --(axis cs:6.95070687936893,0.351735842053177)
% --(axis cs:6.95652177650576,0.353348100903734)
% --(axis cs:6.96195603283082,0.35496035975429)
% --(axis cs:6.96688997664118,0.356572618604847)
% --(axis cs:6.97125592546378,0.358184877455403)
% --(axis cs:6.9750376815952,0.35979713630596)
% --(axis cs:6.97826326557737,0.361409395156516)
% --(axis cs:6.98099327693113,0.363021654007073)
% --(axis cs:6.9833074010756,0.36463391285763)
% --(axis cs:6.98529129678771,0.366246171708186)
% --(axis cs:6.98702555883158,0.367858430558743)
% --(axis cs:6.98857780191935,0.369470689409299)
% --(axis cs:6.98999826820643,0.371082948259856)
% --(axis cs:6.99131879908011,0.372695207110412)
% --(axis cs:6.9925545825888,0.374307465960969)
% --(axis cs:6.99370781830412,0.375919724811526)
% --(axis cs:6.99477234045833,0.377531983662082)
% --(axis cs:6.99573829679389,0.379144242512639)
% --(axis cs:6.99659616344402,0.380756501363195)
% --(axis cs:6.99733963734921,0.382368760213752)
% --(axis cs:6.99796723088532,0.383981019064308)
% --(axis cs:6.99848264533272,0.385593277914865)
% --(axis cs:6.99889418136562,0.387205536765422)
% --(axis cs:6.99921353749671,0.388817795615978)
% --(axis cs:7.00078646250329,0.388817795615978)
% --(axis cs:7.00078646250329,0.388817795615978)
% --(axis cs:7.00110581863438,0.387205536765422)
% --(axis cs:7.00151735466728,0.385593277914865)
% --(axis cs:7.00203276911468,0.383981019064308)
% --(axis cs:7.00266036265079,0.382368760213752)
% --(axis cs:7.00340383655598,0.380756501363195)
% --(axis cs:7.00426170320611,0.379144242512639)
% --(axis cs:7.00522765954167,0.377531983662082)
% --(axis cs:7.00629218169588,0.375919724811526)
% --(axis cs:7.0074454174112,0.374307465960969)
% --(axis cs:7.00868120091989,0.372695207110412)
% --(axis cs:7.01000173179357,0.371082948259856)
% --(axis cs:7.01142219808065,0.369470689409299)
% --(axis cs:7.01297444116842,0.367858430558743)
% --(axis cs:7.01470870321229,0.366246171708186)
% --(axis cs:7.0166925989244,0.36463391285763)
% --(axis cs:7.01900672306887,0.363021654007073)
% --(axis cs:7.02173673442263,0.361409395156516)
% --(axis cs:7.0249623184048,0.35979713630596)
% --(axis cs:7.02874407453622,0.358184877455403)
% --(axis cs:7.03311002335882,0.356572618604847)
% --(axis cs:7.03804396716918,0.35496035975429)
% --(axis cs:7.04347822349424,0.353348100903734)
% --(axis cs:7.04929312063107,0.351735842053177)
% --(axis cs:7.05532497249015,0.35012358320262)
% --(axis cs:7.06138299764801,0.348511324352064)
% --(axis cs:7.06727392515849,0.346899065501507)
% --(axis cs:7.07283112396191,0.345286806650951)
% --(axis cs:7.07794344151459,0.343674547800394)
% --(axis cs:7.08257804017137,0.342062288949838)
% --(axis cs:7.08679179774189,0.340450030099281)
% --(axis cs:7.09072747903465,0.338837771248724)
% --(axis cs:7.0945937261867,0.337225512398168)
% --(axis cs:7.09863141832829,0.335613253547611)
% --(axis cs:7.10307228958738,0.334000994697055)
% --(axis cs:7.10809795444259,0.332388735846498)
% --(axis cs:7.11380793022841,0.330776476995941)
% --(axis cs:7.1202035487654,0.329164218145385)
% --(axis cs:7.12719106619536,0.327551959294828)
% --(axis cs:7.13460263182094,0.325939700444272)
% --(axis cs:7.14222926540964,0.324327441593715)
% --(axis cs:7.14985688085211,0.322715182743159)
% --(axis cs:7.15729563277013,0.321102923892602)
% --(axis cs:7.16439478082442,0.319490665042045)
% --(axis cs:7.17103943165021,0.317878406191489)
% --(axis cs:7.17713082344408,0.316266147340932)
% --(axis cs:7.18255678278044,0.314653888490376)
% --(axis cs:7.18716218373403,0.313041629639819)
% --(axis cs:7.19072973518143,0.311429370789263)
% --(axis cs:7.19297904004264,0.309817111938706)
% --(axis cs:7.19358725488688,0.308204853088149)
% --(axis cs:7.19222909349537,0.306592594237593)
% --(axis cs:7.18862886598107,0.304980335387036)
% --(axis cs:7.18261403029747,0.30336807653648)
% --(axis cs:7.17415910718699,0.301755817685923)
% --(axis cs:7.16341080194876,0.300143558835367)
% --(axis cs:7.15068914379821,0.29853129998481)
% --(axis cs:7.13646431514649,0.296919041134253)
% --(axis cs:7.12131340928291,0.295306782283697)
% --(axis cs:7.10586464536733,0.29369452343314)
% --(axis cs:7.09073803206145,0.292082264582584)
% --(axis cs:7.07649105546068,0.290470005732027)
% --(axis cs:7.06357605754079,0.288857746881471)
% --(axis cs:7.05231321880058,0.287245488030914)
% --(axis cs:7.0428801737004,0.285633229180357)
% --(axis cs:7.03531685633462,0.284020970329801)
% --(axis cs:7.02954254212853,0.282408711479244)
% --(axis cs:7.02538129331064,0.280796452628688)
% --(axis cs:7.02259198255151,0.279184193778131)
% --(axis cs:7.02089948867072,0.277571934927575)
% --(axis cs:7.02002425014895,0.275959676077018)
% --(axis cs:7.01970792886179,0.274347417226461)
% --(axis cs:7.01973340816815,0.272735158375905)
% --(axis cs:7.01993777424741,0.271122899525348)
% --(axis cs:7.02021741968625,0.269510640674792)
% --(axis cs:7.02052506703873,0.267898381824235)
% --(axis cs:7.02085936673175,0.266286122973678)
% --(axis cs:7.02124870014865,0.264673864123122)
% --(axis cs:7.02173173846044,0.263061605272565)
% --(axis cs:7.02233794361102,0.261449346422009)
% --(axis cs:7.02307134251554,0.259837087571452)
% --(axis cs:7.02390044220258,0.258224828720896)
% --(axis cs:7.02475610446427,0.256612569870339)
% --(axis cs:7.02553773543942,0.255000311019782)
% --(axis cs:7.02612655836163,0.253388052169226)
% --(axis cs:7.02640336735734,0.251775793318669)
% --(axis cs:7.02626731332269,0.250163534468113)
% --(axis cs:7.02565214161418,0.248551275617556)
% --(axis cs:7.02453691055709,0.246939016767)
% --(axis cs:7.02294941887805,0.245326757916443)
% --(axis cs:7.02096207162968,0.243714499065886)
% --(axis cs:7.01868136994601,0.24210224021533)
% --(axis cs:7.01623330265298,0.240489981364773)
% --(axis cs:7.01374743993294,0.238877722514217)
% --(axis cs:7.01134242796985,0.23726546366366)
% --(axis cs:7.00911495895754,0.235653204813104)
% --(axis cs:7.00713335307798,0.234040945962547)
% --(axis cs:7.00543588980994,0.23242868711199)
% --(axis cs:7.00403318869232,0.230816428261434)
% --(axis cs:7.00291340854659,0.229204169410877)
% --cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:8.00297155801501,0.230364269991512)
% --(axis cs:7.99702844198499,0.230364269991512)
% --(axis cs:7.99602636147431,0.231738661746788)
% --(axis cs:7.99480293402037,0.233113053502063)
% --(axis cs:7.99335102596388,0.234487445257338)
% --(axis cs:7.99167741076402,0.235861837012613)
% --(axis cs:7.98980524004335,0.237236228767888)
% --(axis cs:7.98777490853718,0.238610620523163)
% --(axis cs:7.98564277790008,0.239985012278438)
% --(axis cs:7.98347749548851,0.241359404033714)
% --(axis cs:7.98135403987899,0.242733795788989)
% --(axis cs:7.97934608420322,0.244108187544264)
% --(axis cs:7.97751770015884,0.245482579299539)
% --(axis cs:7.97591572543979,0.246856971054814)
% --(axis cs:7.97456419253209,0.248231362810089)
% --(axis cs:7.97346201231943,0.249605754565364)
% --(axis cs:7.97258462489008,0.25098014632064)
% --(axis cs:7.97188964153138,0.252354538075915)
% --(axis cs:7.97132573274322,0.25372892983119)
% --(axis cs:7.97084332648415,0.255103321586465)
% --(axis cs:7.97040522497353,0.25647771334174)
% --(axis cs:7.96999514216154,0.257852105097015)
% --(axis cs:7.96962245062129,0.25922649685229)
% --(axis cs:7.96932206317811,0.260600888607566)
% --(axis cs:7.96914923852645,0.261975280362841)
% --(axis cs:7.96917001585883,0.263349672118116)
% --(axis cs:7.96944876314838,0.264724063873391)
% --(axis cs:7.97003481109441,0.266098455628666)
% --(axis cs:7.97095025241403,0.267472847383941)
% --(axis cs:7.97218071478548,0.268847239139216)
% --(axis cs:7.97367035095589,0.270221630894492)
% --(axis cs:7.97532157703892,0.271596022649767)
% --(axis cs:7.97699939562494,0.272970414405042)
% --(axis cs:7.97853960557897,0.274344806160317)
% --(axis cs:7.97975990634179,0.275719197915592)
% --(axis cs:7.98047285339879,0.277093589670867)
% --(axis cs:7.98049974173299,0.278467981426142)
% --(axis cs:7.97968466710252,0.279842373181418)
% --(axis cs:7.9779081171625,0.281216764936693)
% --(axis cs:7.97509939098833,0.282591156691968)
% --(axis cs:7.97124692430907,0.283965548447243)
% --(axis cs:7.96640528166277,0.285339940202518)
% --(axis cs:7.96069730941747,0.286714331957793)
% --(axis cs:7.95430990039837,0.288088723713069)
% --(axis cs:7.94748215379516,0.289463115468344)
% --(axis cs:7.94048549658489,0.290837507223619)
% --(axis cs:7.93359652025105,0.292211898978894)
% --(axis cs:7.9270647063424,0.293586290734169)
% --(axis cs:7.92107859139301,0.294960682489444)
% --(axis cs:7.91573493681836,0.296335074244719)
% --(axis cs:7.91101583624388,0.297709465999995)
% --(axis cs:7.90677823312588,0.29908385775527)
% --(axis cs:7.90275901853492,0.300458249510545)
% --(axis cs:7.89859689202538,0.30183264126582)
% --(axis cs:7.8938698055966,0.303207033021095)
% --(axis cs:7.88814446461933,0.30458142477637)
% --(axis cs:7.88103242511639,0.305955816531645)
% --(axis cs:7.87224612108439,0.307330208286921)
% --(axis cs:7.86164786076137,0.308704600042196)
% --(axis cs:7.84928547127948,0.310078991797471)
% --(axis cs:7.83540972672517,0.311453383552746)
% --(axis cs:7.82047074050579,0.312827775308021)
% --(axis cs:7.80509286215453,0.314202167063296)
% --(axis cs:7.79003001087668,0.315576558818571)
% --(axis cs:7.77610555305458,0.316950950573847)
% --(axis cs:7.76414258354447,0.318325342329122)
% --(axis cs:7.75489164130854,0.319699734084397)
% --(axis cs:7.7489633596612,0.321074125839672)
% --(axis cs:7.74677324187363,0.322448517594947)
% --(axis cs:7.74850463828288,0.323822909350222)
% --(axis cs:7.75409413038765,0.325197301105497)
% --(axis cs:7.76324104863003,0.326571692860773)
% --(axis cs:7.77544002298452,0.327946084616048)
% --(axis cs:7.79003264730106,0.329320476371323)
% --(axis cs:7.80627194240123,0.330694868126598)
% --(axis cs:7.82339172449784,0.332069259881873)
% --(axis cs:7.84067251733894,0.333443651637148)
% --(axis cs:7.85749640356081,0.334818043392423)
% --(axis cs:7.87338508813931,0.336192435147699)
% --(axis cs:7.88801812647942,0.337566826902974)
% --(axis cs:7.90123127871085,0.338941218658249)
% --(axis cs:7.91299776003366,0.340315610413524)
% --(axis cs:7.92339728962484,0.341690002168799)
% --(axis cs:7.93257897680435,0.343064393924074)
% --(axis cs:7.94072411607511,0.34443878567935)
% --(axis cs:7.94801400740266,0.345813177434625)
% --(axis cs:7.95460626829246,0.3471875691899)
% --(axis cs:7.96062115186004,0.348561960945175)
% --(axis cs:7.96613752672408,0.34993635270045)
% --(axis cs:7.97119672791072,0.351310744455725)
% --(axis cs:7.97581163774999,0.352685136211)
% --(axis cs:7.97997813750792,0.354059527966276)
% --(axis cs:7.98368639032179,0.355433919721551)
% --(axis cs:7.98693009536028,0.356808311476826)
% --(axis cs:7.98971268353522,0.358182703232101)
% --(axis cs:7.9920502178542,0.359557094987376)
% --(axis cs:7.9939713819175,0.360931486742651)
% --(axis cs:7.99551532166581,0.362305878497926)
% --(axis cs:7.99672824582584,0.363680270253202)
% --(axis cs:7.99765963413283,0.365054662008477)
% --(axis cs:7.99835871840047,0.366429053763752)
% --(axis cs:8.00164128159953,0.366429053763752)
% --(axis cs:8.00164128159953,0.366429053763752)
% --(axis cs:8.00234036586717,0.365054662008477)
% --(axis cs:8.00327175417416,0.363680270253202)
% --(axis cs:8.00448467833419,0.362305878497926)
% --(axis cs:8.0060286180825,0.360931486742651)
% --(axis cs:8.0079497821458,0.359557094987376)
% --(axis cs:8.01028731646477,0.358182703232101)
% --(axis cs:8.01306990463972,0.356808311476826)
% --(axis cs:8.01631360967821,0.355433919721551)
% --(axis cs:8.02002186249208,0.354059527966276)
% --(axis cs:8.02418836225001,0.352685136211)
% --(axis cs:8.02880327208928,0.351310744455725)
% --(axis cs:8.03386247327592,0.34993635270045)
% --(axis cs:8.03937884813996,0.348561960945175)
% --(axis cs:8.04539373170754,0.3471875691899)
% --(axis cs:8.05198599259734,0.345813177434625)
% --(axis cs:8.05927588392489,0.34443878567935)
% --(axis cs:8.06742102319565,0.343064393924074)
% --(axis cs:8.07660271037516,0.341690002168799)
% --(axis cs:8.08700223996634,0.340315610413524)
% --(axis cs:8.09876872128915,0.338941218658249)
% --(axis cs:8.11198187352058,0.337566826902974)
% --(axis cs:8.12661491186069,0.336192435147699)
% --(axis cs:8.14250359643919,0.334818043392423)
% --(axis cs:8.15932748266106,0.333443651637148)
% --(axis cs:8.17660827550216,0.332069259881873)
% --(axis cs:8.19372805759877,0.330694868126598)
% --(axis cs:8.20996735269894,0.329320476371323)
% --(axis cs:8.22455997701548,0.327946084616048)
% --(axis cs:8.23675895136997,0.326571692860773)
% --(axis cs:8.24590586961235,0.325197301105497)
% --(axis cs:8.25149536171712,0.323822909350222)
% --(axis cs:8.25322675812637,0.322448517594947)
% --(axis cs:8.2510366403388,0.321074125839672)
% --(axis cs:8.24510835869146,0.319699734084397)
% --(axis cs:8.23585741645553,0.318325342329122)
% --(axis cs:8.22389444694542,0.316950950573847)
% --(axis cs:8.20996998912332,0.315576558818571)
% --(axis cs:8.19490713784547,0.314202167063296)
% --(axis cs:8.17952925949421,0.312827775308021)
% --(axis cs:8.16459027327483,0.311453383552746)
% --(axis cs:8.15071452872052,0.310078991797471)
% --(axis cs:8.13835213923863,0.308704600042196)
% --(axis cs:8.12775387891561,0.307330208286921)
% --(axis cs:8.11896757488361,0.305955816531645)
% --(axis cs:8.11185553538067,0.30458142477637)
% --(axis cs:8.1061301944034,0.303207033021095)
% --(axis cs:8.10140310797462,0.30183264126582)
% --(axis cs:8.09724098146508,0.300458249510545)
% --(axis cs:8.09322176687412,0.29908385775527)
% --(axis cs:8.08898416375612,0.297709465999995)
% --(axis cs:8.08426506318164,0.296335074244719)
% --(axis cs:8.07892140860699,0.294960682489444)
% --(axis cs:8.0729352936576,0.293586290734169)
% --(axis cs:8.06640347974895,0.292211898978894)
% --(axis cs:8.05951450341511,0.290837507223619)
% --(axis cs:8.05251784620484,0.289463115468344)
% --(axis cs:8.04569009960163,0.288088723713069)
% --(axis cs:8.03930269058253,0.286714331957793)
% --(axis cs:8.03359471833723,0.285339940202518)
% --(axis cs:8.02875307569093,0.283965548447243)
% --(axis cs:8.02490060901167,0.282591156691968)
% --(axis cs:8.0220918828375,0.281216764936693)
% --(axis cs:8.02031533289748,0.279842373181418)
% --(axis cs:8.019500258267,0.278467981426142)
% --(axis cs:8.01952714660121,0.277093589670867)
% --(axis cs:8.02024009365821,0.275719197915592)
% --(axis cs:8.02146039442103,0.274344806160317)
% --(axis cs:8.02300060437506,0.272970414405042)
% --(axis cs:8.02467842296108,0.271596022649767)
% --(axis cs:8.02632964904411,0.270221630894492)
% --(axis cs:8.02781928521452,0.268847239139216)
% --(axis cs:8.02904974758597,0.267472847383941)
% --(axis cs:8.02996518890559,0.266098455628666)
% --(axis cs:8.03055123685162,0.264724063873391)
% --(axis cs:8.03082998414117,0.263349672118116)
% --(axis cs:8.03085076147355,0.261975280362841)
% --(axis cs:8.03067793682189,0.260600888607566)
% --(axis cs:8.03037754937871,0.25922649685229)
% --(axis cs:8.03000485783846,0.257852105097015)
% --(axis cs:8.02959477502647,0.25647771334174)
% --(axis cs:8.02915667351585,0.255103321586465)
% --(axis cs:8.02867426725678,0.25372892983119)
% --(axis cs:8.02811035846862,0.252354538075915)
% --(axis cs:8.02741537510992,0.25098014632064)
% --(axis cs:8.02653798768057,0.249605754565364)
% --(axis cs:8.02543580746791,0.248231362810089)
% --(axis cs:8.02408427456021,0.246856971054814)
% --(axis cs:8.02248229984115,0.245482579299539)
% --(axis cs:8.02065391579678,0.244108187544264)
% --(axis cs:8.01864596012101,0.242733795788989)
% --(axis cs:8.01652250451149,0.241359404033714)
% --(axis cs:8.01435722209992,0.239985012278438)
% --(axis cs:8.01222509146282,0.238610620523163)
% --(axis cs:8.01019475995665,0.237236228767888)
% --(axis cs:8.00832258923598,0.235861837012613)
% --(axis cs:8.00664897403612,0.234487445257338)
% --(axis cs:8.00519706597963,0.233113053502063)
% --(axis cs:8.00397363852569,0.231738661746788)
% --(axis cs:8.00297155801501,0.230364269991512)
% --cycle;

% \path [draw=darkslategray76, fill=crimson2233131, opacity=0.6, line width=0.5pt]
% (axis cs:9.00092109011114,0.238763956502973)
% --(axis cs:8.99907890988886,0.238763956502973)
% --(axis cs:8.99868103636444,0.239870772646355)
% --(axis cs:8.99817659891083,0.240977588789736)
% --(axis cs:8.99756610692303,0.242084404933118)
% --(axis cs:8.99686260567069,0.243191221076499)
% --(axis cs:8.99609334608424,0.244298037219881)
% --(axis cs:8.9952989835688,0.245404853363262)
% --(axis cs:8.99452975140831,0.246511669506644)
% --(axis cs:8.99383874309758,0.247618485650025)
% --(axis cs:8.99327327702313,0.248725301793407)
% --(axis cs:8.9928660633087,0.249832117936788)
% --(axis cs:8.99262828067814,0.25093893408017)
% --(axis cs:8.99254650866829,0.252045750223551)
% --(axis cs:8.99258471155402,0.253152566366933)
% --(axis cs:8.99269128862499,0.254259382510314)
% --(axis cs:8.99280990017391,0.255366198653696)
% --(axis cs:8.99289172234108,0.256473014797077)
% --(axis cs:8.99290629544281,0.257579830940459)
% --(axis cs:8.99284837276604,0.25868664708384)
% --(axis cs:8.99273910553262,0.259793463227222)
% --(axis cs:8.99262127410492,0.260900279370603)
% --(axis cs:8.9925497275838,0.262007095513985)
% --(axis cs:8.99257933348359,0.263113911657366)
% --(axis cs:8.99275326456022,0.264220727800748)
% --(axis cs:8.99309423417527,0.265327543944129)
% --(axis cs:8.99360041782216,0.266434360087511)
% --(axis cs:8.99424653125354,0.267541176230892)
% --(axis cs:8.99498923560289,0.268647992374274)
% --(axis cs:8.99577504766341,0.269754808517655)
% --(axis cs:8.99654846465318,0.270861624661036)
% --(axis cs:8.99725810240589,0.271968440804418)
% --(axis cs:8.99785916350073,0.273075256947799)
% --(axis cs:8.99831127913222,0.274182073091181)
% --(axis cs:8.99857150658234,0.275288889234562)
% --(axis cs:8.9985829240508,0.276395705377944)
% --(axis cs:8.99825990122271,0.277502521521325)
% --(axis cs:8.99747189227177,0.278609337664707)
% --(axis cs:8.99602863789178,0.279716153808088)
% --(axis cs:8.99367094743995,0.28082296995147)
% --(axis cs:8.99007243896601,0.281929786094851)
% --(axis cs:8.98485809535123,0.283036602238233)
% --(axis cs:8.97764440880379,0.284143418381614)
% --(axis cs:8.9681025233067,0.285250234524996)
% --(axis cs:8.95604001124338,0.286357050668377)
% --(axis cs:8.94148958265886,0.287463866811759)
% --(axis cs:8.92478607614314,0.28857068295514)
% --(axis cs:8.90660922083451,0.289677499098522)
% --(axis cs:8.88797146204989,0.290784315241903)
% --(axis cs:8.87013888425355,0.291891131385285)
% --(axis cs:8.85448794575235,0.292997947528666)
% --(axis cs:8.84231784628227,0.294104763672048)
% --(axis cs:8.83465267976106,0.295211579815429)
% --(axis cs:8.83207394811489,0.296318395958811)
% --(axis cs:8.83461951815821,0.297425212102192)
% --(axis cs:8.84177024555166,0.298532028245574)
% --(axis cs:8.85252448228121,0.299638844388955)
% --(axis cs:8.86553999145397,0.300745660532337)
% --(axis cs:8.87930875441446,0.301852476675718)
% --(axis cs:8.8923266570093,0.3029592928191)
% --(axis cs:8.90322723551973,0.304066108962481)
% --(axis cs:8.91086321392746,0.305172925105863)
% --(axis cs:8.91433620913605,0.306279741249244)
% --(axis cs:8.91298860542441,0.307386557392626)
% --(axis cs:8.90637891981229,0.308493373536007)
% --(axis cs:8.89426221101055,0.309600189679389)
% --(axis cs:8.87659153000722,0.31070700582277)
% --(axis cs:8.85354740366124,0.311813821966152)
% --(axis cs:8.82559218491202,0.312920638109533)
% --(axis cs:8.79353651521032,0.314027454252915)
% --(axis cs:8.75859737685505,0.315134270396296)
% --(axis cs:8.72242253284642,0.316241086539678)
% --(axis cs:8.68705618355798,0.317347902683059)
% --(axis cs:8.65482712161942,0.318454718826441)
% --(axis cs:8.62815436798483,0.319561534969822)
% --(axis cs:8.60928494550236,0.320668351113204)
% --(axis cs:8.6,0.321775167256585)
% --(axis cs:8.60134253874042,0.322881983399967)
% --(axis cs:8.61342590650962,0.323988799543348)
% --(axis cs:8.63537243965516,0.32509561568673)
% --(axis cs:8.66540691752727,0.326202431830111)
% --(axis cs:8.70109523597067,0.327309247973492)
% --(axis cs:8.73968475820405,0.328416064116874)
% --(axis cs:8.77847920573514,0.329522880260256)
% --(axis cs:8.81517476582807,0.330629696403637)
% --(axis cs:8.84809672007255,0.331736512547018)
% --(axis cs:8.87630281666081,0.3328433286904)
% --(axis cs:8.89955225744584,0.333950144833781)
% --(axis cs:8.91816813209713,0.335056960977163)
% --(axis cs:8.93283923816959,0.336163777120544)
% --(axis cs:8.94441146569907,0.337270593263926)
% --(axis cs:8.95371066584628,0.338377409407307)
% --(axis cs:8.96142269659796,0.339484225550689)
% --(axis cs:8.96803788959293,0.34059104169407)
% --(axis cs:8.97385157896981,0.341697857837452)
% --(axis cs:8.97900271208457,0.342804673980833)
% --(axis cs:8.98352973106183,0.343911490124215)
% --(axis cs:8.98742571606223,0.345018306267596)
% --(axis cs:8.99068091668996,0.346125122410978)
% --(axis cs:8.99330775565492,0.347231938554359)
% --(axis cs:8.99534918582534,0.348338754697741)
% --(axis cs:9.00465081417466,0.348338754697741)
% --(axis cs:9.00465081417466,0.348338754697741)
% --(axis cs:9.00669224434508,0.347231938554359)
% --(axis cs:9.00931908331004,0.346125122410978)
% --(axis cs:9.01257428393777,0.345018306267596)
% --(axis cs:9.01647026893817,0.343911490124215)
% --(axis cs:9.02099728791543,0.342804673980833)
% --(axis cs:9.02614842103019,0.341697857837452)
% --(axis cs:9.03196211040707,0.34059104169407)
% --(axis cs:9.03857730340204,0.339484225550689)
% --(axis cs:9.04628933415372,0.338377409407307)
% --(axis cs:9.05558853430093,0.337270593263926)
% --(axis cs:9.06716076183041,0.336163777120544)
% --(axis cs:9.08183186790287,0.335056960977163)
% --(axis cs:9.10044774255416,0.333950144833781)
% --(axis cs:9.12369718333919,0.3328433286904)
% --(axis cs:9.15190327992745,0.331736512547018)
% --(axis cs:9.18482523417193,0.330629696403637)
% --(axis cs:9.22152079426486,0.329522880260256)
% --(axis cs:9.26031524179595,0.328416064116874)
% --(axis cs:9.29890476402933,0.327309247973492)
% --(axis cs:9.33459308247273,0.326202431830111)
% --(axis cs:9.36462756034484,0.32509561568673)
% --(axis cs:9.38657409349038,0.323988799543348)
% --(axis cs:9.39865746125958,0.322881983399967)
% --(axis cs:9.4,0.321775167256585)
% --(axis cs:9.39071505449764,0.320668351113204)
% --(axis cs:9.37184563201517,0.319561534969822)
% --(axis cs:9.34517287838058,0.318454718826441)
% --(axis cs:9.31294381644202,0.317347902683059)
% --(axis cs:9.27757746715358,0.316241086539678)
% --(axis cs:9.24140262314495,0.315134270396296)
% --(axis cs:9.20646348478968,0.314027454252915)
% --(axis cs:9.17440781508798,0.312920638109533)
% --(axis cs:9.14645259633876,0.311813821966152)
% --(axis cs:9.12340846999278,0.31070700582277)
% --(axis cs:9.10573778898945,0.309600189679389)
% --(axis cs:9.09362108018771,0.308493373536007)
% --(axis cs:9.08701139457559,0.307386557392626)
% --(axis cs:9.08566379086395,0.306279741249244)
% --(axis cs:9.08913678607254,0.305172925105863)
% --(axis cs:9.09677276448027,0.304066108962481)
% --(axis cs:9.1076733429907,0.3029592928191)
% --(axis cs:9.12069124558554,0.301852476675718)
% --(axis cs:9.13446000854603,0.300745660532337)
% --(axis cs:9.14747551771879,0.299638844388955)
% --(axis cs:9.15822975444834,0.298532028245574)
% --(axis cs:9.16538048184179,0.297425212102192)
% --(axis cs:9.16792605188511,0.296318395958811)
% --(axis cs:9.16534732023894,0.295211579815429)
% --(axis cs:9.15768215371773,0.294104763672048)
% --(axis cs:9.14551205424765,0.292997947528666)
% --(axis cs:9.12986111574645,0.291891131385285)
% --(axis cs:9.11202853795011,0.290784315241903)
% --(axis cs:9.09339077916549,0.289677499098522)
% --(axis cs:9.07521392385686,0.28857068295514)
% --(axis cs:9.05851041734114,0.287463866811759)
% --(axis cs:9.04395998875662,0.286357050668377)
% --(axis cs:9.0318974766933,0.285250234524996)
% --(axis cs:9.02235559119621,0.284143418381614)
% --(axis cs:9.01514190464877,0.283036602238233)
% --(axis cs:9.00992756103399,0.281929786094851)
% --(axis cs:9.00632905256005,0.28082296995147)
% --(axis cs:9.00397136210822,0.279716153808088)
% --(axis cs:9.00252810772823,0.278609337664707)
% --(axis cs:9.00174009877729,0.277502521521325)
% --(axis cs:9.0014170759492,0.276395705377944)
% --(axis cs:9.00142849341766,0.275288889234562)
% --(axis cs:9.00168872086778,0.274182073091181)
% --(axis cs:9.00214083649927,0.273075256947799)
% --(axis cs:9.00274189759411,0.271968440804418)
% --(axis cs:9.00345153534682,0.270861624661036)
% --(axis cs:9.00422495233659,0.269754808517655)
% --(axis cs:9.00501076439711,0.268647992374274)
% --(axis cs:9.00575346874646,0.267541176230892)
% --(axis cs:9.00639958217784,0.266434360087511)
% --(axis cs:9.00690576582473,0.265327543944129)
% --(axis cs:9.00724673543978,0.264220727800748)
% --(axis cs:9.00742066651641,0.263113911657366)
% --(axis cs:9.0074502724162,0.262007095513985)
% --(axis cs:9.00737872589508,0.260900279370603)
% --(axis cs:9.00726089446738,0.259793463227222)
% --(axis cs:9.00715162723396,0.25868664708384)
% --(axis cs:9.00709370455719,0.257579830940459)
% --(axis cs:9.00710827765892,0.256473014797077)
% --(axis cs:9.00719009982609,0.255366198653696)
% --(axis cs:9.00730871137501,0.254259382510314)
% --(axis cs:9.00741528844598,0.253152566366933)
% --(axis cs:9.00745349133171,0.252045750223551)
% --(axis cs:9.00737171932186,0.25093893408017)
% --(axis cs:9.0071339366913,0.249832117936788)
% --(axis cs:9.00672672297687,0.248725301793407)
% --(axis cs:9.00616125690242,0.247618485650025)
% --(axis cs:9.00547024859169,0.246511669506644)
% --(axis cs:9.0047010164312,0.245404853363262)
% --(axis cs:9.00390665391576,0.244298037219881)
% --(axis cs:9.00313739432931,0.243191221076499)
% --(axis cs:9.00243389307697,0.242084404933118)
% --(axis cs:9.00182340108917,0.240977588789736)
% --(axis cs:9.00131896363556,0.239870772646355)
% --(axis cs:9.00092109011114,0.238763956502973)
% --cycle;

\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
0 0.314907550811768
0 0.446346461772919
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
0 0.37382236123085
0 0.413739532232285
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
0 0.397177040576935
};
\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
1 0.292429625988007
1 0.440104186534882
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
1 0.355052597820759
1 0.40159772336483
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
1 0.379874646663666
};
\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
2 0.2867311835289
2 0.420938789844513
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
2 0.344791814684868
2 0.387267872691154
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
2 0.365519925951958
};
\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
3 0.256448239088058
3 0.415850818157196
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
3 0.325286388397217
3 0.377562955021858
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
3 0.347494915127754
};
\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
4 0.27021113038063
4 0.40652060508728
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
4 0.323203362524509
4 0.371834218502045
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
4 0.346688106656075
};
\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
5 0.288127034902573
5 0.37486407160759
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
5 0.314415395259857
5 0.343552514910698
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
5 0.322879582643509
};
\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
6 0.283720970153809
6 0.373192548751831
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
6 0.31207138299942
6 0.341092191636562
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
6 0.322952002286911
};
\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
7 0.280636757612228
7 0.359704196453094
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
7 0.308405816555023
7 0.335860669612885
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
7 0.320470884442329
};
\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
8 0.283161461353302
8 0.351290583610535
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
8 0.305002987384796
8 0.325348228216171
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
8 0.315452337265015
};
\addplot [line width=0.75pt, darkslategray38, forget plot]
table {%
9 0.284110814332962
9 0.340013653039932
};
\addplot [line width=2.25pt, darkslategray38, forget plot]
table {%
9 0.302551060914993
9 0.318822205066681
};
\addplot [semithick, darkslategray38, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
9 0.317188322544098
};

% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 0 0.30266147851944
% 0 0.423152834177017
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 0 0.356432124972343
% 0 0.394202567636967
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 0 0.378387182950974
% };
% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 1 0.299637973308563
% 1 0.400080323219299
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 1 0.344573348760605
% 1 0.376702204346657
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 1 0.358547925949097
% };
% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 2 0.29381662607193
% 2 0.393332242965698
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 2 0.321052871644497
% 2 0.366331726312637
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 2 0.34760907292366
% };
% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 3 0.275353014469147
% 3 0.401361882686615
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 3 0.321860134601593
% 3 0.358581721782684
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 3 0.341100871562958
% };
% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 4 0.245028629899025
% 4 0.387568831443787
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 4 0.308845996856689
% 4 0.35576319694519
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 4 0.328977346420288
% };
% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 5 0.248021304607391
% 5 0.386230140924454
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 5 0.297718405723572
% 5 0.340957276523113
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 5 0.312883332371712
% };
% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 6 0.24307906627655
% 6 0.384745508432388
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 6 0.300325393676758
% 6 0.339669942855835
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 6 0.307588741183281
% };
% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 7 0.270507276058197
% 7 0.351984262466431
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 7 0.301292538642883
% 7 0.322533786296844
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 7 0.306630313396454
% };
% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 8 0.266480267047882
% 8 0.348144471645355
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 8 0.298046559095383
% 8 0.32459819316864
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 8 0.320820808410645
% };
% \addplot [line width=0.75pt, darkslategray76, forget plot]
% table {%
% 9 0.26395645737648
% 9 0.336574614048004
% };
% \addplot [line width=2.25pt, darkslategray76, forget plot]
% table {%
% 9 0.299393683671951
% 9 0.324077844619751
% };
% \addplot [semithick, darkslategray76, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
% table {%
% 9 0.321829706430435
% };
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
0 0.38998570650816
1 0.375907664895058
2 0.363035408854485
3 0.351661480665207
4 0.346169694066048
5 0.32826594889164
6 0.324702875614166
7 0.32339397162199
8 0.315151759982109
9 0.31444364130497
};
\addlegendentry{Mean per level}
% \addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 0.374276522994041
% 1 0.356161829531193
% 2 0.343974921107292
% 3 0.336953223794699
% 4 0.32999932050705
% 5 0.318059922456741
% 6 0.309879943430424
% 7 0.312318824231625
% 8 0.312815920710564
% 9 0.314469479620457
% };
% \addlegendentry{$90\%$ TPR}
\end{axis}

\end{tikzpicture}


==> plots/positiveRate_openclip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  % at={(0.03,0.97)},
  % anchor=south east,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Positive Rate (\%)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={macro F1 score (\%)},
ymajorgrids,
ymin=20, ymax=90,
ytick style={color=black},
xtick={0,5,10,20,30,40,50,60,80,70,90,95,100}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:5,73.1641545873496)
--(axis cs:5,71.8437821016067)
--(axis cs:10,75.7364128372168)
--(axis cs:50,83.1375580241658)
--(axis cs:90,77.3483993461342)
--(axis cs:95,72.9730679176955)
--(axis cs:95,74.7082520072073)
--(axis cs:95,74.7082520072073)
--(axis cs:90,78.8890930146368)
--(axis cs:50,84.1817656669352)
--(axis cs:10,76.9133666365022)
--(axis cs:5,73.1641545873496)
--cycle;

\path [draw=green, fill=green, opacity=0.5]
(axis cs:5,63.881147247427)
--(axis cs:5,62.5884307962252)
--(axis cs:10,67.4036922437411)
--(axis cs:50,77.178840768998)
--(axis cs:90,73.4662745232708)
--(axis cs:95,70.0310706790902)
--(axis cs:95,71.5408027603273)
--(axis cs:95,71.5408027603273)
--(axis cs:90,74.8594792337467)
--(axis cs:50,78.2370654633348)
--(axis cs:10,68.5795753253114)
--(axis cs:5,63.881147247427)
--cycle;

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
5 72.5039683444781
10 76.3248897368595
50 83.6596618455505
90 78.1187461803855
95 73.8406599624514
};
\addlegendentry{ANP+FT}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
5 63.2347890218261
10 67.9916337845263
50 77.7079531161664
90 74.1628768785087
95 70.7859367197088
};
\addlegendentry{FT}
\end{axis}

\end{tikzpicture}


==> plots/positiveRate_openclip2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Positive Rate (\%)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={macro F1 (\%)},
ymajorgrids,
ymin=20, ymax=90,
ytick style={color=black},
xtick={0,5,10,20,40,60,80,90,95,100}
]
\path [draw=pink, fill=pink, opacity=0.5]
(axis cs:5,73.1641545873496)
--(axis cs:5,71.8437821016067)
--(axis cs:10,75.7364128372168)
--(axis cs:50,76.1556719312611)
--(axis cs:90,77.3483993461342)
--(axis cs:95,72.9730679176955)
--(axis cs:95,74.7082520072073)
--(axis cs:95,74.7082520072073)
--(axis cs:90,78.8890930146368)
--(axis cs:50,80.8800511784583)
--(axis cs:10,76.9133666365022)
--(axis cs:5,73.1641545873496)
--cycle;

\path [draw=green, fill=green, opacity=0.5]
(axis cs:5,63.881147247427)
--(axis cs:5,62.5884307962252)
--(axis cs:10,67.4036922437411)
--(axis cs:50,72.2621388957551)
--(axis cs:90,73.4662745232708)
--(axis cs:95,70.0310706790902)
--(axis cs:95,71.5408027603273)
--(axis cs:95,71.5408027603273)
--(axis cs:90,74.8594792337467)
--(axis cs:50,76.6238058169885)
--(axis cs:10,68.5795753253114)
--(axis cs:5,63.881147247427)
--cycle;

\addplot [semithick, pink, mark=*, mark size=3, mark options={solid}]
table {%
5 72.5039683444781
10 76.3248897368595
50 78.5178615548597
90 78.1187461803855
95 73.8406599624514
};
\addlegendentry{ANP+MT}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
5 63.2347890218261
10 67.9916337845263
50 74.4429723563718
90 74.1628768785087
95 70.7859367197088
};
\addlegendentry{MT}
\end{axis}

\end{tikzpicture}


==> plots/positiveRate_vitB32.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.97,0.03)},
  anchor=south east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Positive Rate (\%)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={macro F1 (\%)},
ymajorgrids,
ymin=20, ymax=90,
ytick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
at={(0.97,0.03)},
%anchor=south east,
]
\path [draw=green, fill=green, opacity=0.5]
(axis cs:10,40.1484963152456)
--(axis cs:10,38.5044075574644)
--(axis cs:50,61.9621618335017)
--(axis cs:90,70.2499976642277)
--(axis cs:90,71.7271162690963)
--(axis cs:90,71.7271162690963)
--(axis cs:50,63.5100906362007)
--(axis cs:10,40.1484963152456)
--cycle;

% \path [draw=green, fill=green, opacity=0.5]
% (axis cs:10,60.3159267659549)
% --(axis cs:10,58.7539942433058)
% --(axis cs:50,76.0388743188966)
% --(axis cs:90,76.3202667035398)
% --(axis cs:90,77.7999031938377)
% --(axis cs:90,77.7999031938377)
% --(axis cs:50,77.3401675111465)
% --(axis cs:10,60.3159267659549)
% --cycle;

\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
10 39.326451936355
50 62.7361262348512
90 70.988556966662
};
\addlegendentry{CLIPN}
% \addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
% table {%
% 10 59.5349605046304
% 50 76.6895209150216
% 90 77.0600849486887
% };
% \addlegendentry{CLIPN+FT}
\path [fill=red, fill opacity=0.5]
(axis cs:90,75.004508972168)
--(axis cs:90,73.2844924926758)
--(axis cs:50,77.3700866699219)
--(axis cs:10,64.992790222168)
--(axis cs:10,66.4351272583008)
--(axis cs:10,66.4351272583008)
--(axis cs:50,78.7416839599609)
--(axis cs:90,75.004508972168)
--cycle;

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
90 74.1445007324219
50 78.0558853149414
10 65.7139587402344
};
\addlegendentry{ZOC}
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:10,72.643814874804)
--(axis cs:10,70.9898793746423)
--(axis cs:50,78.8798634130995)
--(axis cs:90,70.2752095076496)
--(axis cs:90,72.2001597768626)
--(axis cs:90,72.2001597768626)
--(axis cs:50,80.3174287175828)
--(axis cs:10,72.643814874804)
--cycle;

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 71.8168471247232
50 79.5986460653412
90 71.2376846422561
};
\addlegendentry{ANP+FT}

\end{axis}

\end{tikzpicture}


==> plots/shots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{darkviolet161121}{RGB}{94,0,135}

\begin{axis}[
height=8cm, 
width=10cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Shots \textcolor{white}{\%}},
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={macro F1(\%)},
ymin=30.791, ymax=90,
ytick style={color=black},
xtick={0,1,5,10,20,30,40,50},
ymajorgrids,
xmajorgrids,
scatter/classes={%
    b={mark=triangle*,draw=steelblue31119180, fill=blue, mark size=5},
    c={mark=triangle*,draw=violet, fill=violet, mark size=5}}
], 

\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,33.3333333333333)
--(axis cs:1,33.3333333333333)
--(axis cs:5,49.908407461731)
--(axis cs:10,58.3032013080783)
--(axis cs:20,64.0059509489384)
--(axis cs:30,65.7107282520685)
--(axis cs:40,66.6737970661188)
--(axis cs:50,67.2447780071698)
--(axis cs:50,68.1514447827568)
--(axis cs:50,68.1514447827568)
--(axis cs:40,67.5895730708985)
--(axis cs:30,66.7373743527836)
--(axis cs:20,65.0795461206946)
--(axis cs:10,59.6459498870599)
--(axis cs:5,51.7886005283573)
--(axis cs:1,33.3333333333333)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 33.3333333333333
5 50.8485039950441
10 58.9745755975691
20 64.5427485348165
30 66.2240513024261
40 67.1316850685086
50 67.6981113949633
};
\addlegendentry{One-class SVM}

% \addplot[scatter,only marks,%
%     scatter src=explicit symbolic]%
% table[meta=label] {
% x y label
% 0 83.68 a
%     };
% \addlegendentry{FT}
\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
x y label
0 79.60 b
    };
\addlegendentry{ANP+FT}
% \addplot[scatter,only marks,%
%     scatter src=explicit symbolic]%
% table[meta=label] {
% x y label
% 0 88.89 c
%     };
% \addlegendentry{Oracle: Optimal threshold}
% \addplot [scatter, green, only marks , mark=*, mark size=3, mark options={solid}] 
% table {%
% 0 77.71
% };
% \addlegendentry{FT}
% \addplot [scatter, only marks, pink, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 83.66
% };
% \addlegendentry{ANP+FT}

% \addplot [scatter, violet, only marks, mark size=3]
% table {%
% 0 88.89
% };
% \addlegendentry{Oracle: Optimal threshold}

% \path [fill=darkorange25512714, fill opacity=0.5]
% (axis cs:1,67.1429756357131)
% --(axis cs:1,64.8736916707662)
% --(axis cs:5,69.8282153612652)
% --(axis cs:10,71.1617732137138)
% --(axis cs:20,71.7432742653672)
% --(axis cs:30,71.9313672119305)
% --(axis cs:40,71.8279077240716)
% --(axis cs:50,71.832187229305)
% --(axis cs:50,73.0110381890452)
% --(axis cs:50,73.0110381890452)
% --(axis cs:40,73.039076895462)
% --(axis cs:30,73.174680195233)
% --(axis cs:20,73.0352177891888)
% --(axis cs:10,72.6575816433183)
% --(axis cs:5,71.4028355127933)
% --(axis cs:1,67.1429756357131)
% --cycle;

% \path [draw=green, fill=green, opacity=0.5]
% (axis cs:1,78.24)
% --(axis cs:1,77.18)
% --(axis cs:5,77.18)
% --(axis cs:10,77.18)
% --(axis cs:20,77.18)
% --(axis cs:30,77.18)
% --(axis cs:40,77.18)
% --(axis cs:50,77.18)
% --(axis cs:50,78.24)
% --(axis cs:50,78.24)
% --(axis cs:40,78.24)
% --(axis cs:30,78.24)
% --(axis cs:20,78.24)
% --(axis cs:10,78.24)
% --(axis cs:5,78.24)
% --(axis cs:1,78.24)
% --cycle;

% \path [draw=pink, fill=pink, opacity=0.5]
% (axis cs:1,84.18)
% --(axis cs:1,83.14)
% --(axis cs:5,83.14)
% --(axis cs:10,83.14)
% --(axis cs:20,83.14)
% --(axis cs:30,83.14)
% --(axis cs:40,83.14)
% --(axis cs:50,83.14)
% --(axis cs:50,84.18)
% --(axis cs:50,84.18)
% --(axis cs:40,84.18)
% --(axis cs:30,84.18)
% --(axis cs:20,84.18)
% --(axis cs:10,84.18)
% --(axis cs:5,84.18)
% --(axis cs:1,84.18)
% --cycle;

% \addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
% table {%
% 1 66.0083336532396
% 5 70.6155254370293
% 10 71.909677428516
% 20 72.389246027278
% 30 72.5530237035817
% 40 72.4334923097668
% 50 72.4216127091751
% };
% \addlegendentry{Sphere}
\end{axis}
\end{tikzpicture}

